The enigma of locally Toeplitz matrices. I. Discrete Schr\"odinger operators with complex potential

Freezing the coefficients of a banded locally Toeplitz matrix gives a family of Toeplitz eigenvalue measures. Their average can fill a region of the complex plane even when the eigenvalues of the original matrices appear to follow curves. We conjecture that, when the above average has a sufficiently regular planar density, the limiting eigenvalue measure is its mother body. We prove it for a class of finite Dirichlet discrete Schr\"odinger operators with complex potential $V$ and a common real coefficient $\alpha>0$ on the two adjacent diagonals. When $(\Im V)'>0$ and $V$ admits a suitable holomorphic extension, the limiting measure is supported on finitely many analytic arcs. Its logarithmic potential falls below that of the averaged measure by twice the least of four explicit actions. We obtain these actions from a four-term asymptotic expansion of the Dirichlet determinant. When $\Im V$ is not monotone, an exact transfer recursion gives a conditional extension. For a circular potential arc we verify the geometric switching condition, leaving non-resonance as the remaining hypothesis.

==> (inline-0) <==
\begin{tabular}{@{}c@{\hspace{1.0em}}c@{}}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[introplot,width=4.2cm,height=3.5cm,xtick={-1,0,1},xmin=-1.08,xmax=1.08,ymin=-1.08,ymax=1.08,ytick={-1,0,1},title={(a)}]
\addplot[frozenpink,line width=.20pt,opacity=.82,line cap=round,unbounded coords=jump] coordinates {
(1,0) (1,0) (nan,nan)
(0.98,-0.1989975) (0.98,0.1989975) (nan,nan)
(0.96,-0.28) (0.96,0.28) (nan,nan)
(0.94,-0.3411744) (0.94,0.3411744) (nan,nan)
(0.92,-0.3919184) (0.92,0.3919184) (nan,nan)
(0.9,-0.4358899) (0.9,0.4358899) (nan,nan)
(0.88,-0.4749737) (0.88,0.4749737) (nan,nan)
(0.86,-0.510294) (0.86,0.510294) (nan,nan)
(0.84,-0.5425864) (0.84,0.5425864) (nan,nan)
(0.82,-0.5723635) (0.82,0.5723635) (nan,nan)
(0.8,-0.6) (0.8,0.6) (nan,nan)
(0.78,-0.6257795) (0.78,0.6257795) (nan,nan)
(0.76,-0.6499231) (0.76,0.6499231) (nan,nan)
(0.74,-0.6726069) (0.74,0.6726069) (nan,nan)
(0.72,-0.6939741) (0.72,0.6939741) (nan,nan)
(0.7,-0.7141428) (0.7,0.7141428) (nan,nan)
(0.68,-0.7332121) (0.68,0.7332121) (nan,nan)
(0.66,-0.7512656) (0.66,0.7512656) (nan,nan)
(0.64,-0.7683749) (0.64,0.7683749) (nan,nan)
(0.62,-0.7846018) (0.62,0.7846018) (nan,nan)
(0.6,-0.8) (0.6,0.8) (nan,nan)
(0.58,-0.8146165) (0.58,0.8146165) (nan,nan)
(0.56,-0.8284926) (0.56,0.8284926) (nan,nan)
(0.54,-0.841665) (0.54,0.841665) (nan,nan)
(0.52,-0.8541663) (0.52,0.8541663) (nan,nan)
(0.5,-0.8660254) (0.5,0.8660254) (nan,nan)
(0.48,-0.8772685) (0.48,0.8772685) (nan,nan)
(0.46,-0.8879189) (0.46,0.8879189) (nan,nan)
(0.44,-0.8979978) (0.44,0.8979978) (nan,nan)
(0.42,-0.9075241) (0.42,0.9075241) (nan,nan)
(0.4,-0.9165151) (0.4,0.9165151) (nan,nan)
(0.38,-0.9249865) (0.38,0.9249865) (nan,nan)
(0.36,-0.9329523) (0.36,0.9329523) (nan,nan)
(0.34,-0.9404254) (0.34,0.9404254) (nan,nan)
(0.32,-0.9474175) (0.32,0.9474175) (nan,nan)
(0.3,-0.9539392) (0.3,0.9539392) (nan,nan)
(0.28,-0.96) (0.28,0.96) (nan,nan)
(0.26,-0.9656086) (0.26,0.9656086) (nan,nan)
(0.24,-0.9707729) (0.24,0.9707729) (nan,nan)
(0.22,-0.9754999) (0.22,0.9754999) (nan,nan)
(0.2,-0.9797959) (0.2,0.9797959) (nan,nan)
(0.18,-0.9836666) (0.18,0.9836666) (nan,nan)
(0.16,-0.987117) (0.16,0.987117) (nan,nan)
(0.14,-0.9901515) (0.14,0.9901515) (nan,nan)
(0.12,-0.9927739) (0.12,0.9927739) (nan,nan)
(0.1,-0.9949874) (0.1,0.9949874) (nan,nan)
(0.08,-0.9967949) (0.08,0.9967949) (nan,nan)
(0.06,-0.9981984) (0.06,0.9981984) (nan,nan)
(0.04,-0.9991997) (0.04,0.9991997) (nan,nan)
(0.02,-0.9998) (0.02,0.9998) (nan,nan)
(0,-1) (0,1) (nan,nan)
(-0.02,-0.9998) (-0.02,0.9998) (nan,nan)
(-0.04,-0.9991997) (-0.04,0.9991997) (nan,nan)
(-0.06,-0.9981984) (-0.06,0.9981984) (nan,nan)
(-0.08,-0.9967949) (-0.08,0.9967949) (nan,nan)
(-0.1,-0.9949874) (-0.1,0.9949874) (nan,nan)
(-0.12,-0.9927739) (-0.12,0.9927739) (nan,nan)
(-0.14,-0.9901515) (-0.14,0.9901515) (nan,nan)
(-0.16,-0.987117) (-0.16,0.987117) (nan,nan)
(-0.18,-0.9836666) (-0.18,0.9836666) (nan,nan)
(-0.2,-0.9797959) (-0.2,0.9797959) (nan,nan)
(-0.22,-0.9754999) (-0.22,0.9754999) (nan,nan)
(-0.24,-0.9707729) (-0.24,0.9707729) (nan,nan)
(-0.26,-0.9656086) (-0.26,0.9656086) (nan,nan)
(-0.28,-0.96) (-0.28,0.96) (nan,nan)
(-0.3,-0.9539392) (-0.3,0.9539392) (nan,nan)
(-0.32,-0.9474175) (-0.32,0.9474175) (nan,nan)
(-0.34,-0.9404254) (-0.34,0.9404254) (nan,nan)
(-0.36,-0.9329523) (-0.36,0.9329523) (nan,nan)
(-0.38,-0.9249865) (-0.38,0.9249865) (nan,nan)
(-0.4,-0.9165151) (-0.4,0.9165151) (nan,nan)
(-0.42,-0.9075241) (-0.42,0.9075241) (nan,nan)
(-0.44,-0.8979978) (-0.44,0.8979978) (nan,nan)
(-0.46,-0.8879189) (-0.46,0.8879189) (nan,nan)
(-0.48,-0.8772685) (-0.48,0.8772685) (nan,nan)
(-0.5,-0.8660254) (-0.5,0.8660254) (nan,nan)
(-0.52,-0.8541663) (-0.52,0.8541663) (nan,nan)
(-0.54,-0.841665) (-0.54,0.841665) (nan,nan)
(-0.56,-0.8284926) (-0.56,0.8284926) (nan,nan)
(-0.58,-0.8146165) (-0.58,0.8146165) (nan,nan)
(-0.6,-0.8) (-0.6,0.8) (nan,nan)
(-0.62,-0.7846018) (-0.62,0.7846018) (nan,nan)
(-0.64,-0.7683749) (-0.64,0.7683749) (nan,nan)
(-0.66,-0.7512656) (-0.66,0.7512656) (nan,nan)
(-0.68,-0.7332121) (-0.68,0.7332121) (nan,nan)
(-0.7,-0.7141428) (-0.7,0.7141428) (nan,nan)
(-0.72,-0.6939741) (-0.72,0.6939741) (nan,nan)
(-0.74,-0.6726069) (-0.74,0.6726069) (nan,nan)
(-0.76,-0.6499231) (-0.76,0.6499231) (nan,nan)
(-0.78,-0.6257795) (-0.78,0.6257795) (nan,nan)
(-0.8,-0.6) (-0.8,0.6) (nan,nan)
(-0.82,-0.5723635) (-0.82,0.5723635) (nan,nan)
(-0.84,-0.5425864) (-0.84,0.5425864) (nan,nan)
(-0.86,-0.510294) (-0.86,0.510294) (nan,nan)
(-0.88,-0.4749737) (-0.88,0.4749737) (nan,nan)
(-0.9,-0.4358899) (-0.9,0.4358899) (nan,nan)
(-0.92,-0.3919184) (-0.92,0.3919184) (nan,nan)
(-0.94,-0.3411744) (-0.94,0.3411744) (nan,nan)
(-0.96,-0.28) (-0.96,0.28) (nan,nan)
(-0.98,-0.1989975) (-0.98,0.1989975) (nan,nan)
(-1,0) (-1,0) (nan,nan)
};
\addplot[only marks,mark=*,mark size=.64pt,spectralblue] coordinates {
(-0.8023532,-0.2453297) (-0.8023532,0.2453297) (-0.6858159,-0.3031349) (-0.6858159,0.3031349) (-0.6012374,-0.3396733)
(-0.6012374,0.3396733) (-0.5322898,-0.3650686) (-0.5322898,0.3650686) (-0.4731118,-0.3833274) (-0.4731118,0.3833274)
(-0.4208171,-0.3965289) (-0.4208171,0.3965289) (-0.373735,-0.4059172) (-0.373735,0.4059172) (-0.3307965,-0.4123064)
(-0.3307965,0.4123064) (-0.2912689,-0.4162638) (-0.2912689,0.4162638) (-0.2546241,-0.4182029) (-0.2546241,0.4182029)
(-0.2204665,-0.4184365) (-0.2204665,0.4184365) (-0.188491,-0.4172077) (-0.188491,0.4172077) (-0.1584562,-0.4147096)
(-0.1584562,0.4147096) (-0.1301672,-0.4110991) (-0.1301672,0.4110991) (-0.1034643,-0.4065054) (-0.1034643,0.4065054)
(-0.0782144,-0.4010364) (-0.0782144,0.4010364) (-0.0543054,-0.3947837) (-0.0543054,0.3947837) (-0.0316417,-0.3878252)
(-0.0316417,0.3878252) (-0.0101413,-0.3802284) (-0.0101413,0.3802284) (0.0102668,-0.3720522) (0.0102668,0.3720522)
(0.0296448,-0.3633479) (0.0296448,0.3633479) (0.048047,-0.3541612) (0.048047,0.3541612) (0.0655216,-0.3445325)
(0.0655216,0.3445325) (0.0821112,-0.3344981) (0.0821112,0.3344981) (0.0978538,-0.3240905) (0.0978538,0.3240905)
(0.1127835,-0.3133394) (0.1127835,0.3133394) (0.1269306,-0.3022714) (0.1269306,0.3022714) (0.1403227,-0.2909109)
(0.1403227,0.2909109) (0.1529844,-0.2792806) (0.1529844,0.2792806) (0.1649382,-0.267401) (0.1649382,0.267401)
(0.1762042,-0.2552911) (0.1762042,0.2552911) (0.1868008,-0.2429689) (0.1868008,0.2429689) (0.1967446,-0.2304508)
(0.1967446,0.2304508) (0.2060505,-0.2177522) (0.2060505,0.2177522) (0.2147324,-0.2048878) (0.2147324,0.2048878)
(0.2228026,-0.1918711) (0.2228026,0.1918711) (0.2302722,-0.1787152) (0.2302722,0.1787152) (0.2371513,-0.1654324)
(0.2371513,0.1654324) (0.2434491,-0.1520343) (0.2434491,0.1520343) (0.2491736,-0.1385323) (0.2491736,0.1385323)
(0.2543322,-0.124937) (0.2543322,0.124937) (0.2589312,-0.1112588) (0.2589312,0.1112588) (0.2629764,-0.0975077)
(0.2629764,0.0975077) (0.2664725,-0.0836935) (0.2664725,0.0836935) (0.2694239,-0.0698256) (0.2694239,0.0698256)
(0.2718339,-0.0559133) (0.2718339,0.0559133) (0.2737055,-0.0419657) (0.2737055,0.0419657) (0.2750408,-0.0279918)
(0.2750408,0.0279918) (0.2758414,-0.0140003) (0.2758414,0.0140003) (0.2761081,0) (1,0)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[introplot,width=5.0cm,height=3.5cm,xmin=-11.7,xmax=-2.6,xtick={-10,-8,-6,-4},ymin=-2.25,ymax=2.25,ytick={-2,0,2},title={(b)}]
\addplot[frozenpink,line width=.20pt,opacity=.82,line cap=round,unbounded coords=jump] coordinates {
(-3,0) (-3,0) (nan,nan)
(-3.050401,-0.079198) (-3.050401,0.079198) (nan,nan)
(-3.1016082,-0.156784) (-3.1016082,0.156784) (nan,nan)
(-3.1536278,-0.232746) (-3.1536278,0.232746) (nan,nan)
(-3.2064665,-0.307072) (-3.2064665,0.307072) (nan,nan)
(-3.260131,-0.37975) (-3.260131,0.37975) (nan,nan)
(-3.3146284,-0.450768) (-3.3146284,0.450768) (nan,nan)
(-3.3699658,-0.520114) (-3.3699658,0.520114) (nan,nan)
(-3.4261508,-0.587776) (-3.4261508,0.587776) (nan,nan)
(-3.483191,-0.653742) (-3.483191,0.653742) (nan,nan)
(-3.5410943,-0.718) (-3.5410943,0.718) (nan,nan)
(-3.5998689,-0.780538) (-3.5998689,0.780538) (nan,nan)
(-3.6595233,-0.841344) (-3.6595233,0.841344) (nan,nan)
(-3.7200664,-0.900406) (-3.7200664,0.900406) (nan,nan)
(-3.7815071,-0.957712) (-3.7815071,0.957712) (nan,nan)
(-3.843855,-1.01325) (-3.843855,1.01325) (nan,nan)
(-3.90712,-1.067008) (-3.90712,1.067008) (nan,nan)
(-3.9713123,-1.118974) (-3.9713123,1.118974) (nan,nan)
(-4.0364428,-1.169136) (-4.0364428,1.169136) (nan,nan)
(-4.1025227,-1.217482) (-4.1025227,1.217482) (nan,nan)
(-4.1695639,-1.264) (-4.1695639,1.264) (nan,nan)
(-4.2375788,-1.308678) (-4.2375788,1.308678) (nan,nan)
(-4.3065804,-1.351504) (-4.3065804,1.351504) (nan,nan)
(-4.3765825,-1.392466) (-4.3765825,1.392466) (nan,nan)
(-4.4475997,-1.431552) (-4.4475997,1.431552) (nan,nan)
(-4.5196472,-1.46875) (-4.5196472,1.46875) (nan,nan)
(-4.592741,-1.504048) (-4.592741,1.504048) (nan,nan)
(-4.6668982,-1.537434) (-4.6668982,1.537434) (nan,nan)
(-4.7421365,-1.568896) (-4.7421365,1.568896) (nan,nan)
(-4.8184749,-1.598422) (-4.8184749,1.598422) (nan,nan)
(-4.895933,-1.626) (-4.895933,1.626) (nan,nan)
(-4.9745315,-1.651618) (-4.9745315,1.651618) (nan,nan)
(-5.0542924,-1.675264) (-5.0542924,1.675264) (nan,nan)
(-5.1352382,-1.696926) (-5.1352382,1.696926) (nan,nan)
(-5.2173928,-1.716592) (-5.2173928,1.716592) (nan,nan)
(-5.3007811,-1.73425) (-5.3007811,1.73425) (nan,nan)
(-5.3854288,-1.749888) (-5.3854288,1.749888) (nan,nan)
(-5.4713626,-1.763494) (-5.4713626,1.763494) (nan,nan)
(-5.5586101,-1.775056) (-5.5586101,1.775056) (nan,nan)
(-5.6471999,-1.784562) (-5.6471999,1.784562) (nan,nan)
(-5.7371611,-1.792) (-5.7371611,1.792) (nan,nan)
(-5.8285236,-1.797358) (-5.8285236,1.797358) (nan,nan)
(-5.9213178,-1.800624) (-5.9213178,1.800624) (nan,nan)
(-6.0155743,-1.801786) (-6.0155743,1.801786) (nan,nan)
(-6.111324,-1.800832) (-6.111324,1.800832) (nan,nan)
(-6.2085978,-1.79775) (-6.2085978,1.79775) (nan,nan)
(-6.3074263,-1.792528) (-6.3074263,1.792528) (nan,nan)
(-6.4078394,-1.785154) (-6.4078394,1.785154) (nan,nan)
(-6.5098664,-1.775616) (-6.5098664,1.775616) (nan,nan)
(-6.6135352,-1.763902) (-6.6135352,1.763902) (nan,nan)
(-6.7188721,-1.75) (-6.7188721,1.75) (nan,nan)
(-6.8259013,-1.733898) (-6.8259013,1.733898) (nan,nan)
(-6.9346446,-1.715584) (-6.9346446,1.715584) (nan,nan)
(-7.0451206,-1.695046) (-7.0451206,1.695046) (nan,nan)
(-7.1573442,-1.672272) (-7.1573442,1.672272) (nan,nan)
(-7.2713259,-1.64725) (-7.2713259,1.64725) (nan,nan)
(-7.3870712,-1.619968) (-7.3870712,1.619968) (nan,nan)
(-7.5045794,-1.590414) (-7.5045794,1.590414) (nan,nan)
(-7.6238431,-1.558576) (-7.6238431,1.558576) (nan,nan)
(-7.7448472,-1.524442) (-7.7448472,1.524442) (nan,nan)
(-7.8675676,-1.488) (-7.8675676,1.488) (nan,nan)
(-7.9919699,-1.449238) (-7.9919699,1.449238) (nan,nan)
(-8.1180085,-1.408144) (-8.1180085,1.408144) (nan,nan)
(-8.2456249,-1.364706) (-8.2456249,1.364706) (nan,nan)
(-8.3747464,-1.318912) (-8.3747464,1.318912) (nan,nan)
(-8.5052838,-1.27075) (-8.5052838,1.27075) (nan,nan)
(-8.6371303,-1.220208) (-8.6371303,1.220208) (nan,nan)
(-8.7701589,-1.167274) (-8.7701589,1.167274) (nan,nan)
(-8.9042203,-1.111936) (-8.9042203,1.111936) (nan,nan)
(-9.0391407,-1.054182) (-9.0391407,1.054182) (nan,nan)
(-9.1747186,-0.994) (-9.1747186,0.994) (nan,nan)
(-9.3107223,-0.931378) (-9.3107223,0.931378) (nan,nan)
(-9.4468867,-0.866304) (-9.4468867,0.866304) (nan,nan)
(-9.5829092,-0.798766) (-9.5829092,0.798766) (nan,nan)
(-9.7184465,-0.728752) (-9.7184465,0.728752) (nan,nan)
(-9.8531098,-0.65625) (-9.8531098,0.65625) (nan,nan)
(-9.9864607,-0.581248) (-9.9864607,0.581248) (nan,nan)
(-10.1180054,-0.503734) (-10.1180054,0.503734) (nan,nan)
(-10.2471896,-0.423696) (-10.2471896,0.423696) (nan,nan)
(-10.373392,-0.341122) (-10.373392,0.341122) (nan,nan)
(-10.4959175,-0.256) (-10.4959175,0.256) (nan,nan)
(-10.6139901,-0.168318) (-10.6139901,0.168318) (nan,nan)
(-10.726744,-0.078064) (-10.726744,0.078064) (nan,nan)
(-10.8332153,0.014774) (-10.8332153,-0.014774) (nan,nan)
(-10.9323313,0.110208) (-10.9323313,-0.110208) (nan,nan)
(-11.0229,0.20825) (-11.0229,-0.20825) (nan,nan)
(-11.1035982,0.308912) (-11.1035982,-0.308912) (nan,nan)
(-11.1729576,0.412206) (-11.1729576,-0.412206) (nan,nan)
(-11.2293508,0.518144) (-11.2293508,-0.518144) (nan,nan)
(-11.270975,0.626738) (-11.270975,-0.626738) (nan,nan)
(-11.2958345,0.738) (-11.2958345,-0.738) (nan,nan)
(-11.3017212,0.851942) (-11.3017212,-0.851942) (nan,nan)
(-11.2861931,0.968576) (-11.2861931,-0.968576) (nan,nan)
(-11.2465512,1.087914) (-11.2465512,-1.087914) (nan,nan)
(-11.1798136,1.209968) (-11.1798136,-1.209968) (nan,nan)
(-11.0826871,1.33475) (-11.0826871,-1.33475) (nan,nan)
(-10.9515363,1.462272) (-10.9515363,-1.462272) (nan,nan)
(-10.7823496,1.592546) (-10.7823496,-1.592546) (nan,nan)
(-10.5707013,1.725584) (-10.5707013,-1.725584) (nan,nan)
(-10.3117114,1.861398) (-10.3117114,-1.861398) (nan,nan)
(-10,2) (-10,-2) (nan,nan)
};
\addplot[only marks,mark=*,mark size=.64pt,spectralblue] coordinates {
(-11.1535211,-0.52988) (-11.1535211,0.52988) (-11.1461654,-0.3645794) (-11.1461654,0.3645794) (-11.1302954,-0.7146111)
(-11.1302954,0.7146111) (-11.1231487,-0.2201891) (-11.1231487,0.2201891) (-11.0904708,-0.0959711) (-11.0904708,0.0959711)
(-11.0619376,0) (-11.0197145,-0.9179413) (-11.0197145,0.9179413) (-10.9587306,0) (-10.8212504,0)
(-10.6967252,-1.2464771) (-10.6967252,1.2464771) (-10.6832277,0) (-10.5440232,0) (-10.4033085,0)
(-10.2609732,0) (-10.1170781,0) (-9.9718047,0) (-9.8254093,0) (-9.6781892,0)
(-9.530459,0) (-9.3825336,0) (-9.2347188,0) (-9.0873051,0) (-8.940564,0)
(-8.7947466,0) (-8.6500834,0) (-8.5067846,0) (-8.3650406,0) (-8.2250235,0)
(-8.0868883,0) (-7.9507738,0) (-7.8168045,0) (-7.6850914,0) (-7.5557335,0)
(-7.4288188,0) (-7.3044257,0) (-7.1826237,0) (-7.0634745,0) (-6.9470331,0)
(-6.8333485,0) (-6.7224642,0) (-6.6144194,0) (-6.5092495,0) (-6.4069864,0)
(-6.3076592,0) (-6.2112945,0) (-6.1179159,0) (-6.0275443,0) (-5.9401955,0)
(-5.8558783,0) (-5.7745878,0) (-5.6962944,0) (-5.6209212,0) (-5.5483003,0)
(-5.4780904,0) (-5.4096453,0) (-5.3418922,0) (-5.3192172,-0.173665) (-5.3192172,0.173665)
(-5.3012224,-0.0924914) (-5.3012224,0.0924914) (-5.2842862,-0.015443) (-5.2842862,0.015443) (-5.23833,0)
(-5.1847646,0) (-5.1303635,0) (-5.0742707,0) (-5.0164012,0) (-4.9567383,0)
(-4.8952982,0) (-4.8321143,0) (-4.7672271,0) (-4.70068,0) (-4.6325159,0)
(-4.5627762,0) (-4.4914999,0) (-4.4187238,0) (-4.344482,0) (-4.2688062,0)
(-4.191726,0) (-4.1132686,0) (-4.0334597,0) (-3.9523228,0) (-3.8698802,0)
(-3.7861524,0) (-3.7011589,0) (-3.6149176,0) (-3.5274456,0) (-3.4387588,0)
(-3.3488723,0) (-3.2578002,0) (-3.1655559,0) (-3.0721521,0) (-3,0)};
\end{axis}
\end{tikzpicture}\\[.4ex]
\multicolumn{2}{c}{\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[introplot,width=4.0cm,height=3.7cm,xtick={-10,-5,0},ytick={-10,-5,0,5},xmin=-14.8,xmax=4.8,ymin=-12.8,ymax=8.8,title={(c)}]
\addplot[frozenpink,line width=.20pt,opacity=.82,line cap=round,unbounded coords=jump] coordinates {
(4,5) (-12,-3) (nan,nan)
(3.880489,4.900488) (-11.921095,-2.900692) (nan,nan)
(3.761912,4.801904) (-11.84436,-2.802736) (nan,nan)
(3.644203,4.704176) (-11.769765,-2.706084) (nan,nan)
(3.527296,4.607232) (-11.69728,-2.610688) (nan,nan)
(3.411125,4.511) (-11.626875,-2.5165) (nan,nan)
(3.295624,4.415408) (-11.55852,-2.423472) (nan,nan)
(3.180727,4.320384) (-11.492185,-2.331556) (nan,nan)
(3.066368,4.225856) (-11.42784,-2.240704) (nan,nan)
(2.952481,4.131752) (-11.365455,-2.150868) (nan,nan)
(2.839,4.038) (-11.305,-2.062) (nan,nan)
(2.725859,3.944528) (-11.246445,-1.974052) (nan,nan)
(2.612992,3.851264) (-11.18976,-1.886976) (nan,nan)
(2.500333,3.758136) (-11.134915,-1.800724) (nan,nan)
(2.387816,3.665072) (-11.08188,-1.715248) (nan,nan)
(2.275375,3.572) (-11.030625,-1.6305) (nan,nan)
(2.162944,3.478848) (-10.98112,-1.546432) (nan,nan)
(2.050457,3.385544) (-10.933335,-1.462996) (nan,nan)
(1.937848,3.292016) (-10.88724,-1.380144) (nan,nan)
(1.825051,3.198192) (-10.842805,-1.297828) (nan,nan)
(1.712,3.104) (-10.8,-1.216) (nan,nan)
(1.598629,3.009368) (-10.758795,-1.134612) (nan,nan)
(1.484872,2.914224) (-10.71916,-1.053616) (nan,nan)
(1.370663,2.818496) (-10.681065,-0.972964) (nan,nan)
(1.255936,2.722112) (-10.64448,-0.892608) (nan,nan)
(1.140625,2.625) (-10.609375,-0.8125) (nan,nan)
(1.024664,2.527088) (-10.57572,-0.732592) (nan,nan)
(0.907987,2.428304) (-10.543485,-0.652836) (nan,nan)
(0.790528,2.328576) (-10.51264,-0.573184) (nan,nan)
(0.672221,2.227832) (-10.483155,-0.493588) (nan,nan)
(0.553,2.126) (-10.455,-0.414) (nan,nan)
(0.432799,2.023008) (-10.428145,-0.334372) (nan,nan)
(0.311552,1.918784) (-10.40256,-0.254656) (nan,nan)
(0.189193,1.813256) (-10.378215,-0.174804) (nan,nan)
(0.065656,1.706352) (-10.35508,-0.094768) (nan,nan)
(-0.059125,1.598) (-10.333125,-0.0145) (nan,nan)
(-0.185216,1.488128) (-10.31232,0.066048) (nan,nan)
(-0.312683,1.376664) (-10.292635,0.146924) (nan,nan)
(-0.441592,1.263536) (-10.27404,0.228176) (nan,nan)
(-0.572009,1.148672) (-10.256505,0.309852) (nan,nan)
(-0.704,1.032) (-10.24,0.392) (nan,nan)
(-0.837631,0.913448) (-10.224495,0.474668) (nan,nan)
(-0.972968,0.792944) (-10.20996,0.557904) (nan,nan)
(-1.110077,0.670416) (-10.196365,0.641756) (nan,nan)
(-1.249024,0.545792) (-10.18368,0.726272) (nan,nan)
(-1.389875,0.419) (-10.171875,0.8115) (nan,nan)
(-1.532696,0.289968) (-10.16092,0.897488) (nan,nan)
(-1.677553,0.158624) (-10.150785,0.984284) (nan,nan)
(-1.824512,0.024896) (-10.14144,1.071936) (nan,nan)
(-1.973639,-0.111288) (-10.132855,1.160492) (nan,nan)
(-2.125,-0.25) (-10.125,1.25) (nan,nan)
(-2.278661,-0.391312) (-10.117845,1.340508) (nan,nan)
(-2.434688,-0.535296) (-10.11136,1.432064) (nan,nan)
(-2.593147,-0.682024) (-10.105515,1.524716) (nan,nan)
(-2.754104,-0.831568) (-10.10028,1.618512) (nan,nan)
(-2.917625,-0.984) (-10.095625,1.7135) (nan,nan)
(-3.083776,-1.139392) (-10.09152,1.809728) (nan,nan)
(-3.252623,-1.297816) (-10.087935,1.907244) (nan,nan)
(-3.424232,-1.459344) (-10.08484,2.006096) (nan,nan)
(-3.598669,-1.624048) (-10.082205,2.106332) (nan,nan)
(-3.776,-1.792) (-10.08,2.208) (nan,nan)
(-3.956291,-1.963272) (-10.078195,2.311148) (nan,nan)
(-4.139608,-2.137936) (-10.07676,2.415824) (nan,nan)
(-4.326017,-2.316064) (-10.075665,2.522076) (nan,nan)
(-4.515584,-2.497728) (-10.07488,2.629952) (nan,nan)
(-4.708375,-2.683) (-10.074375,2.7395) (nan,nan)
(-4.904456,-2.871952) (-10.07412,2.850768) (nan,nan)
(-5.103893,-3.064656) (-10.074085,2.963804) (nan,nan)
(-5.306752,-3.261184) (-10.07424,3.078656) (nan,nan)
(-5.513099,-3.461608) (-10.074555,3.195372) (nan,nan)
(-5.723,-3.666) (-10.075,3.314) (nan,nan)
(-5.936521,-3.874432) (-10.075545,3.434588) (nan,nan)
(-6.153728,-4.086976) (-10.07616,3.557184) (nan,nan)
(-6.374687,-4.303704) (-10.076815,3.681836) (nan,nan)
(-6.599464,-4.524688) (-10.07748,3.808592) (nan,nan)
(-6.828125,-4.75) (-10.078125,3.9375) (nan,nan)
(-7.060736,-4.979712) (-10.07872,4.068608) (nan,nan)
(-7.297363,-5.213896) (-10.079235,4.201964) (nan,nan)
(-7.538072,-5.452624) (-10.07964,4.337616) (nan,nan)
(-7.782929,-5.695968) (-10.079905,4.475612) (nan,nan)
(-8.032,-5.944) (-10.08,4.616) (nan,nan)
(-8.285351,-6.196792) (-10.079895,4.758828) (nan,nan)
(-8.543048,-6.454416) (-10.07956,4.904144) (nan,nan)
(-8.805157,-6.716944) (-10.078965,5.051996) (nan,nan)
(-9.071744,-6.984448) (-10.07808,5.202432) (nan,nan)
(-9.342875,-7.257) (-10.076875,5.3555) (nan,nan)
(-9.618616,-7.534672) (-10.07532,5.511248) (nan,nan)
(-9.899033,-7.817536) (-10.073385,5.669724) (nan,nan)
(-10.184192,-8.105664) (-10.07104,5.830976) (nan,nan)
(-10.474159,-8.399128) (-10.068255,5.995052) (nan,nan)
(-10.769,-8.698) (-10.065,6.162) (nan,nan)
(-11.068781,-9.002352) (-10.061245,6.331868) (nan,nan)
(-11.373568,-9.312256) (-10.05696,6.504704) (nan,nan)
(-11.683427,-9.627784) (-10.052115,6.680556) (nan,nan)
(-11.998424,-9.949008) (-10.04668,6.859472) (nan,nan)
(-12.318625,-10.276) (-10.040625,7.0415) (nan,nan)
(-12.644096,-10.608832) (-10.03392,7.226688) (nan,nan)
(-12.974903,-10.947576) (-10.026535,7.415084) (nan,nan)
(-13.311112,-11.292304) (-10.01844,7.606736) (nan,nan)
(-13.652789,-11.643088) (-10.009605,7.801692) (nan,nan)
(-14,-12) (-10,8) (nan,nan)
};
\addplot[only marks,mark=*,mark size=.64pt,spectralblue] coordinates {
(-12.6057936,-9.8535116) (-11.7213367,-8.4787525) (-11.4466865,-2.4941792) (-11.0527424,-7.4289292) (-10.9953295,-2.0318437)
(-10.6610656,-1.66813) (-10.501689,-6.5545871) (-10.3892186,-1.3556911) (-10.2114958,5.0952374) (-10.2105801,5.7347621)
(-10.1966172,4.5711469) (-10.1815155,6.5877296) (-10.1711193,4.1236426) (-10.1578489,-1.0763504) (-10.1378579,3.7320188)
(-10.0986403,3.3834424) (-10.0547095,3.0691778) (-10.0295235,-5.7969858) (-10.0069702,2.7828859) (-9.9561076,2.5197504)
(-9.9552078,-0.8208595) (-9.9026547,2.2759888) (-9.847033,2.0485579) (-9.7895775,1.8349686) (-9.7740658,-0.5838171)
(-9.7305537,1.6331616) (-9.6701689,1.441422) (-9.6158692,-5.125125) (-9.609603,-0.36179) (-9.608582,1.2583156)
(-9.5459109,1.0826412) (-9.4822399,0.9133919) (-9.4584373,-0.1524627) (-9.417626,0.7497237) (-9.3521062,0.5909301)
(-9.3181231,0.0458191) (-9.2856088,0.4364426) (-9.2482768,-4.520018) (-9.2217115,0.2806227) (-9.1657244,0.2043175)
(-8.9942189,0.1524907) (-8.9184225,-3.9689204) (-8.8190858,0.0850872) (-8.6418994,0.0157931) (-8.6203926,-3.4627256)
(-8.4626283,-0.0552994) (-8.349798,-2.9946229) (-8.2813301,-0.128113) (-8.1032739,-2.5593378) (-8.0980648,-0.2025711)
(-7.9128938,-0.2785968) (-7.8781756,-2.1526704) (-7.7258803,-0.3561138) (-7.6723835,-1.7711995) (-7.537085,-0.4350458)
(-7.484173,-1.4120831) (-7.3463982,-0.5152507) (-7.312123,-1.0729201) (-7.1545391,-0.7510461) (-7.1481236,-0.5903036)
(-6.957149,-0.6000669) (-6.7824084,-0.5733349) (-6.6036379,-0.5403212) (-6.4224999,-0.5038343) (-6.2390989,-0.4636579)
(-6.0533735,-0.4197165) (-5.8652678,-0.3719444) (-5.6747222,-0.3202782) (-5.4816731,-0.2646565) (-5.2860529,-0.2050196)
(-5.0877898,-0.1413087) (-4.8868071,-0.0734648) (-4.6830229,-0.0014282) (-4.4763494,0.0748628) (-4.2666913,0.1554733)
(-4.053945,0.2404728) (-3.8379966,0.329937) (-3.6187203,0.4239497) (-3.3959754,0.5226045) (-3.1696033,0.6260078)
(-2.939424,0.7342814) (-2.705231,0.8475662) (-2.4667855,0.9660267) (-2.223809,1.0898564) (-1.9759733,1.219285)
(-1.7228888,1.3545872) (-1.4640879,1.4960943) (-1.1990037,1.64421) (-0.9269407,1.7994315) (-0.6470351,1.9623781)
(-0.3581976,2.1338328) (-0.0590313,2.3148015) (0.252293,2.5066038) (0.5782316,2.7110139) (0.9221906,2.9304955)
(1.2890976,3.1686167) (1.6865137,3.4308583) (2.1271019,3.7264063) (2.6353656,4.0730398) (3.274716,4.5167238)};
\end{axis}
\end{tikzpicture}}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}lcrrrrr@{}}
\toprule
$E$ & min. & $L_{200}$ & $L_{400}$ & $L_{800}$ & $L$ & $\varepsilon_{800}$\\
\midrule
$-0.45$          &$U_-$&$-.31043$&$-.31007$&$-.30989$&$-.30971$&$.00038$\\
$-0.3-0.3\ii$    &$U_-$&$-.55025$&$-.54955$&$-.54914$&$-.54866$&$.00042$\\
$-0.2+0.4\ii$    &$U_-$&$-.38967$&$-.39009$&$-.39031$&$-.39052$&$.00045$\\
$0.7+0.2\ii$     &$U_+$&$-.42695$&$-.42721$&$-.42733$&$-.42746$&$.00017$\\
$0.5-0.1\ii$     &$U_+$&$-.58308$&$-.58273$&$-.58255$&$-.58238$&$.00021$\\
$0.2+0.6\ii$     &$A_R$&$-.30436$&$-.30518$&$-.30558$&$-.30599$&$.00052$\\
$0.1-0.6\ii$     &$A_L$&$-.30632$&$-.30218$&$-.30012$&$-.29806$&$.00175$\\
\bottomrule
\end{tabular}
\end{table}

\begin{figure}[tbp]
\centering
\begin{tikzpicture}
\begin{axis}[paperplot,width=4.7cm,height=5.0cm,xmin=-1.08,xmax=1.08,ymin=-1.07,ymax=.47,xtick={-1,0,1},ytick={-1,-.5,0,.4},title={(a) $\alpha=0.5$}]
\addplot[gray,dashed,thin] coordinates {(-1,-1) (1,-1) (1,0.4) (-1,0.4) (-1,-1)};
\addplot[actiongreen,line width=1.9pt] coordinates {
(0.55667,-0.19455) (0.55333,-0.1946) (0.55,-0.19464) (0.54667,-0.19468) (0.54333,-0.19472) (0.54,-0.19476)
(0.53667,-0.1948) (0.53333,-0.19484) (0.53,-0.19488) (0.52667,-0.19491) (0.52333,-0.19495) (0.52,-0.19499)
(0.51905,-0.195) (0.51667,-0.19503) (0.51333,-0.19506) (0.51,-0.1951) (0.50667,-0.19513) (0.50333,-0.19517)
(0.5,-0.1952) (0.49667,-0.19524) (0.49333,-0.19527) (0.49,-0.19531) (0.48667,-0.19534) (0.48333,-0.19537)
(0.48,-0.1954) (0.47667,-0.19544) (0.47333,-0.19547) (0.47,-0.1955) (0.46667,-0.19553) (0.46333,-0.19556)
(0.46,-0.19559) (0.45667,-0.19562) (0.45333,-0.19565) (0.45,-0.19568) (0.44667,-0.19571) (0.44333,-0.19573)
(0.44,-0.19576) (0.43667,-0.19579) (0.43333,-0.19582) (0.43,-0.19584) (0.42667,-0.19587) (0.42333,-0.1959)
(0.42,-0.19592) (0.41667,-0.19595) (0.41333,-0.19597) (0.41,-0.196) (0.40667,-0.19602) (0.40333,-0.19605)
(0.4,-0.19607) (0.39667,-0.19609) (0.39333,-0.19612) (0.39,-0.19614) (0.38667,-0.19616) (0.38333,-0.19619)
(0.38,-0.19621) (0.37667,-0.19623) (0.37333,-0.19625) (0.37,-0.19627) (0.36667,-0.19629) (0.36333,-0.19632)
(0.36,-0.19634) (0.35667,-0.19636) (0.35333,-0.19638) (0.35,-0.1964) (0.34667,-0.19642) (0.34333,-0.19643)
(0.34,-0.19645) (0.33667,-0.19647) (0.33333,-0.19649) (0.33,-0.19651) (0.32667,-0.19653) (0.32333,-0.19654)
(0.32,-0.19656) (0.31667,-0.19658) (0.31333,-0.1966) (0.31,-0.19661) (0.30667,-0.19663) (0.30333,-0.19665)
(0.3,-0.19666) (0.29667,-0.19668) (0.29333,-0.19669) (0.29,-0.19671) (0.28667,-0.19672) (0.28333,-0.19674)
(0.28,-0.19675) (0.27667,-0.19677) (0.27333,-0.19678) (0.27,-0.1968) (0.26667,-0.19681) (0.26333,-0.19682)
(0.26,-0.19684) (0.25667,-0.19685) (0.25333,-0.19686) (0.25,-0.19688) (0.24667,-0.19689) (0.24333,-0.1969)
(0.24,-0.19691) (0.23667,-0.19692) (0.23333,-0.19694) (0.23,-0.19695) (0.22667,-0.19696) (0.22333,-0.19697)
(0.22,-0.19698) (0.21667,-0.19699) (0.21333,-0.197) (0.21,-0.19701) (0.20667,-0.19702) (0.20333,-0.19703)
(0.2,-0.19704) (0.19667,-0.19705) (0.19333,-0.19706) (0.19,-0.19707) (0.18667,-0.19708) (0.18333,-0.19709)
(0.18,-0.1971) (0.17667,-0.19711) (0.17333,-0.19712) (0.17,-0.19712) (0.16667,-0.19713) (0.16333,-0.19714)
(0.16,-0.19715) (0.15667,-0.19716) (0.15333,-0.19716) (0.15,-0.19717) (0.14667,-0.19718) (0.14333,-0.19718)
(0.14,-0.19719) (0.13667,-0.1972) (0.13333,-0.1972) (0.13,-0.19721) (0.12667,-0.19722) (0.12333,-0.19722)
(0.12,-0.19723) (0.11667,-0.19723) (0.11333,-0.19724) (0.11,-0.19724) (0.10667,-0.19725) (0.10333,-0.19725)
(0.1,-0.19726) (0.09667,-0.19726) (0.09333,-0.19727) (0.09,-0.19727) (0.08667,-0.19728) (0.08333,-0.19728)
(0.08,-0.19728) (0.07667,-0.19729) (0.07333,-0.19729) (0.07,-0.19729) (0.06667,-0.1973) (0.06333,-0.1973)
(0.06,-0.1973) (0.05667,-0.19731) (0.05333,-0.19731) (0.05,-0.19731) (0.04667,-0.19731) (0.04333,-0.19731)
(0.04,-0.19732) (0.03667,-0.19732) (0.03333,-0.19732) (0.03,-0.19732) (0.02667,-0.19732) (0.02333,-0.19732)
(0.02,-0.19732) (0.01667,-0.19733) (0.01333,-0.19733) (0.01,-0.19733) (0.00667,-0.19733) (0.00333,-0.19733)
(0,-0.19733)};
\addplot[actiongreen,line width=1.9pt] coordinates {
(-0.55667,-0.19455) (-0.55333,-0.1946) (-0.55,-0.19464) (-0.54667,-0.19468) (-0.54333,-0.19472) (-0.54,-0.19476)
(-0.53667,-0.1948) (-0.53333,-0.19484) (-0.53,-0.19488) (-0.52667,-0.19491) (-0.52333,-0.19495) (-0.52,-0.19499)
(-0.51905,-0.195) (-0.51667,-0.19503) (-0.51333,-0.19506) (-0.51,-0.1951) (-0.50667,-0.19513) (-0.50333,-0.19517)
(-0.5,-0.1952) (-0.49667,-0.19524) (-0.49333,-0.19527) (-0.49,-0.19531) (-0.48667,-0.19534) (-0.48333,-0.19537)
(-0.48,-0.1954) (-0.47667,-0.19544) (-0.47333,-0.19547) (-0.47,-0.1955) (-0.46667,-0.19553) (-0.46333,-0.19556)
(-0.46,-0.19559) (-0.45667,-0.19562) (-0.45333,-0.19565) (-0.45,-0.19568) (-0.44667,-0.19571) (-0.44333,-0.19573)
(-0.44,-0.19576) (-0.43667,-0.19579) (-0.43333,-0.19582) (-0.43,-0.19584) (-0.42667,-0.19587) (-0.42333,-0.1959)
(-0.42,-0.19592) (-0.41667,-0.19595) (-0.41333,-0.19597) (-0.41,-0.196) (-0.40667,-0.19602) (-0.40333,-0.19605)
(-0.4,-0.19607) (-0.39667,-0.19609) (-0.39333,-0.19612) (-0.39,-0.19614) (-0.38667,-0.19616) (-0.38333,-0.19619)
(-0.38,-0.19621) (-0.37667,-0.19623) (-0.37333,-0.19625) (-0.37,-0.19627) (-0.36667,-0.19629) (-0.36333,-0.19632)
(-0.36,-0.19634) (-0.35667,-0.19636) (-0.35333,-0.19638) (-0.35,-0.1964) (-0.34667,-0.19642) (-0.34333,-0.19643)
(-0.34,-0.19645) (-0.33667,-0.19647) (-0.33333,-0.19649) (-0.33,-0.19651) (-0.32667,-0.19653) (-0.32333,-0.19654)
(-0.32,-0.19656) (-0.31667,-0.19658) (-0.31333,-0.1966) (-0.31,-0.19661) (-0.30667,-0.19663) (-0.30333,-0.19665)
(-0.3,-0.19666) (-0.29667,-0.19668) (-0.29333,-0.19669) (-0.29,-0.19671) (-0.28667,-0.19672) (-0.28333,-0.19674)
(-0.28,-0.19675) (-0.27667,-0.19677) (-0.27333,-0.19678) (-0.27,-0.1968) (-0.26667,-0.19681) (-0.26333,-0.19682)
(-0.26,-0.19684) (-0.25667,-0.19685) (-0.25333,-0.19686) (-0.25,-0.19688) (-0.24667,-0.19689) (-0.24333,-0.1969)
(-0.24,-0.19691) (-0.23667,-0.19692) (-0.23333,-0.19694) (-0.23,-0.19695) (-0.22667,-0.19696) (-0.22333,-0.19697)
(-0.22,-0.19698) (-0.21667,-0.19699) (-0.21333,-0.197) (-0.21,-0.19701) (-0.20667,-0.19702) (-0.20333,-0.19703)
(-0.2,-0.19704) (-0.19667,-0.19705) (-0.19333,-0.19706) (-0.19,-0.19707) (-0.18667,-0.19708) (-0.18333,-0.19709)
(-0.18,-0.1971) (-0.17667,-0.19711) (-0.17333,-0.19712) (-0.17,-0.19712) (-0.16667,-0.19713) (-0.16333,-0.19714)
(-0.16,-0.19715) (-0.15667,-0.19716) (-0.15333,-0.19716) (-0.15,-0.19717) (-0.14667,-0.19718) (-0.14333,-0.19718)
(-0.14,-0.19719) (-0.13667,-0.1972) (-0.13333,-0.1972) (-0.13,-0.19721) (-0.12667,-0.19722) (-0.12333,-0.19722)
(-0.12,-0.19723) (-0.11667,-0.19723) (-0.11333,-0.19724) (-0.11,-0.19724) (-0.10667,-0.19725) (-0.10333,-0.19725)
(-0.1,-0.19726) (-0.09667,-0.19726) (-0.09333,-0.19727) (-0.09,-0.19727) (-0.08667,-0.19728) (-0.08333,-0.19728)
(-0.08,-0.19728) (-0.07667,-0.19729) (-0.07333,-0.19729) (-0.07,-0.19729) (-0.06667,-0.1973) (-0.06333,-0.1973)
(-0.06,-0.1973) (-0.05667,-0.19731) (-0.05333,-0.19731) (-0.05,-0.19731) (-0.04667,-0.19731) (-0.04333,-0.19731)
(-0.04,-0.19732) (-0.03667,-0.19732) (-0.03333,-0.19732) (-0.03,-0.19732) (-0.02667,-0.19732) (-0.02333,-0.19732)
(-0.02,-0.19732) (-0.01667,-0.19733) (-0.01333,-0.19733) (-0.01,-0.19733) (-0.00667,-0.19733) (-0.00333,-0.19733)
(0,-0.19733)};
\addplot[actionblue,line width=1.9pt] coordinates {
(0.99667,-0.99423) (0.99519,-0.99167) (0.99333,-0.98845) (0.99327,-0.98833) (0.99134,-0.985) (0.99,-0.98267)
(0.98942,-0.98167) (0.9875,-0.97833) (0.98667,-0.97689) (0.98558,-0.975) (0.98366,-0.97167) (0.98333,-0.97111)
(0.98174,-0.96833) (0.98,-0.96532) (0.97981,-0.965) (0.97789,-0.96167) (0.97667,-0.95954) (0.97598,-0.95833)
(0.97406,-0.955) (0.97333,-0.95375) (0.97214,-0.95167) (0.97022,-0.94833) (0.97,-0.94795) (0.9683,-0.945)
(0.96667,-0.94216) (0.96638,-0.94167) (0.96447,-0.93833) (0.96333,-0.93636) (0.96255,-0.935) (0.96063,-0.93167)
(0.96,-0.93056) (0.95872,-0.92833) (0.9568,-0.925) (0.95667,-0.92476) (0.95489,-0.92167) (0.95333,-0.91896)
(0.95297,-0.91833) (0.95106,-0.915) (0.95,-0.91315) (0.94915,-0.91167) (0.94723,-0.90833) (0.94667,-0.90735)
(0.94532,-0.905) (0.94341,-0.90167) (0.94333,-0.90153) (0.9415,-0.89833) (0.94,-0.89572) (0.93959,-0.895)
(0.93768,-0.89167) (0.93667,-0.8899) (0.93577,-0.88833) (0.93386,-0.885) (0.93333,-0.88408) (0.93195,-0.88167)
(0.93004,-0.87833) (0.93,-0.87826) (0.92813,-0.875) (0.92667,-0.87244) (0.92623,-0.87167) (0.92432,-0.86833)
(0.92333,-0.86661) (0.92241,-0.865) (0.92051,-0.86167) (0.92,-0.86078) (0.9186,-0.85833) (0.9167,-0.855)
(0.91667,-0.85494) (0.91479,-0.85167) (0.91333,-0.84911) (0.91289,-0.84833) (0.91099,-0.845) (0.91,-0.84327)
(0.90909,-0.84167) (0.90718,-0.83833) (0.90667,-0.83742) (0.90528,-0.835) (0.90338,-0.83167) (0.90333,-0.83158)
(0.90148,-0.82833) (0.9,-0.82573) (0.89958,-0.825) (0.89769,-0.82167) (0.89667,-0.81988) (0.89579,-0.81833)
(0.89389,-0.815) (0.89333,-0.81402) (0.89199,-0.81167) (0.8901,-0.80833) (0.89,-0.80816) (0.8882,-0.805)
(0.88667,-0.8023) (0.88631,-0.80167) (0.88441,-0.79833) (0.88333,-0.79643) (0.88252,-0.795) (0.88063,-0.79167)
(0.88,-0.79056) (0.87873,-0.78833) (0.87684,-0.785) (0.87667,-0.78469) (0.87495,-0.78167) (0.87333,-0.77881)
(0.87306,-0.77833) (0.87117,-0.775) (0.87,-0.77293) (0.86928,-0.77167) (0.8674,-0.76833) (0.86667,-0.76705)
(0.86551,-0.765) (0.86362,-0.76167) (0.86333,-0.76116) (0.86174,-0.75833) (0.86,-0.75527) (0.85985,-0.755)
(0.85796,-0.75167) (0.85667,-0.74937) (0.85608,-0.74833) (0.8542,-0.745) (0.85333,-0.74347) (0.85232,-0.74167)
(0.85043,-0.73833) (0.85,-0.73757) (0.84855,-0.735) (0.84667,-0.73167) (0.84667,-0.73166) (0.84479,-0.72833)
(0.84333,-0.72574) (0.84291,-0.725) (0.84104,-0.72167) (0.84,-0.71983) (0.83916,-0.71833) (0.83728,-0.715)
(0.83667,-0.71391) (0.83541,-0.71167) (0.83353,-0.70833) (0.83333,-0.70798) (0.83166,-0.705) (0.83,-0.70205)
(0.82978,-0.70167) (0.82791,-0.69833) (0.82667,-0.69611) (0.82604,-0.695) (0.82417,-0.69167) (0.82333,-0.69017)
(0.8223,-0.68833) (0.82043,-0.685) (0.82,-0.68423) (0.81856,-0.68167) (0.8167,-0.67833) (0.81667,-0.67828)
(0.81483,-0.675) (0.81333,-0.67233) (0.81297,-0.67167) (0.8111,-0.66833) (0.81,-0.66637) (0.80924,-0.665)
(0.80737,-0.66167) (0.80667,-0.6604) (0.80551,-0.65833) (0.80365,-0.655) (0.80333,-0.65443) (0.80179,-0.65167)
(0.8,-0.64846) (0.79993,-0.64833) (0.79807,-0.645) (0.79667,-0.64248) (0.79621,-0.64167) (0.79436,-0.63833)
(0.79333,-0.63649) (0.7925,-0.635) (0.79065,-0.63167) (0.79,-0.6305) (0.78879,-0.62833) (0.78694,-0.625)
(0.78667,-0.62451) (0.78509,-0.62167) (0.78333,-0.6185) (0.78324,-0.61833) (0.78139,-0.615) (0.78,-0.6125)
(0.77954,-0.61167) (0.77769,-0.60833) (0.77667,-0.60648) (0.77585,-0.605) (0.774,-0.60167) (0.77333,-0.60046)
(0.77215,-0.59833) (0.77031,-0.595) (0.77,-0.59444) (0.76847,-0.59167) (0.76667,-0.58841) (0.76663,-0.58833)
(0.76479,-0.585) (0.76333,-0.58237) (0.76295,-0.58167) (0.76111,-0.57833) (0.76,-0.57632) (0.75927,-0.575)
(0.75743,-0.57167) (0.75667,-0.57027) (0.7556,-0.56833) (0.75376,-0.565) (0.75333,-0.56422) (0.75193,-0.56167)
(0.7501,-0.55833) (0.75,-0.55815) (0.74827,-0.555) (0.74667,-0.55208) (0.74644,-0.55167) (0.74461,-0.54833)
(0.74333,-0.54601) (0.74278,-0.545) (0.74096,-0.54167) (0.74,-0.53992) (0.73913,-0.53833) (0.73731,-0.535)
(0.73667,-0.53383) (0.73548,-0.53167) (0.73366,-0.52833) (0.73333,-0.52773) (0.73184,-0.525) (0.73002,-0.52167)
(0.73,-0.52163) (0.7282,-0.51833) (0.72667,-0.51551) (0.72639,-0.515) (0.72457,-0.51167) (0.72333,-0.50939)
(0.72276,-0.50833) (0.72094,-0.505) (0.72,-0.50327) (0.71913,-0.50167) (0.71732,-0.49833) (0.71667,-0.49713)
(0.71551,-0.495) (0.7137,-0.49167) (0.71333,-0.49099) (0.7119,-0.48833) (0.71009,-0.485) (0.71,-0.48483)
(0.70829,-0.48167) (0.70667,-0.47867) (0.70648,-0.47833) (0.70468,-0.475) (0.70333,-0.47251) (0.70288,-0.47167)
(0.70108,-0.46833) (0.7,-0.46633) (0.69928,-0.465) (0.69749,-0.46167) (0.69667,-0.46014) (0.69569,-0.45833)
(0.6939,-0.455) (0.69333,-0.45395) (0.69211,-0.45167) (0.69032,-0.44833) (0.69,-0.44775) (0.68853,-0.445)
(0.68674,-0.44167) (0.68667,-0.44153) (0.68495,-0.43833) (0.68333,-0.43531) (0.68317,-0.435) (0.68138,-0.43167)
(0.68,-0.42908) (0.6796,-0.42833) (0.67782,-0.425) (0.67667,-0.42284) (0.67604,-0.42167) (0.67426,-0.41833)
(0.67333,-0.41659) (0.67248,-0.415) (0.67071,-0.41167) (0.67,-0.41033) (0.66894,-0.40833) (0.66716,-0.405)
(0.66667,-0.40406) (0.66539,-0.40167) (0.66362,-0.39833) (0.66333,-0.39778) (0.66186,-0.395) (0.66009,-0.39167)
(0.66,-0.39149) (0.65833,-0.38833) (0.65667,-0.3852) (0.65656,-0.385) (0.6548,-0.38167) (0.65333,-0.37888)
(0.65304,-0.37833) (0.65129,-0.375) (0.65,-0.37256) (0.64953,-0.37167) (0.64777,-0.36833) (0.64667,-0.36623)
(0.64602,-0.365) (0.64427,-0.36167) (0.64333,-0.35989) (0.64252,-0.35833) (0.64077,-0.355) (0.64,-0.35353)
(0.63902,-0.35167) (0.63728,-0.34833) (0.63667,-0.34716) (0.63553,-0.345) (0.63379,-0.34167) (0.63333,-0.34079)
(0.63205,-0.33833) (0.63031,-0.335) (0.63,-0.33439) (0.62858,-0.33167) (0.62684,-0.32833) (0.62667,-0.32799)
(0.62511,-0.325) (0.62338,-0.32167) (0.62333,-0.32158) (0.62165,-0.31833) (0.62,-0.31515) (0.61992,-0.315)
(0.6182,-0.31167) (0.61667,-0.30871) (0.61647,-0.30833) (0.61475,-0.305) (0.61333,-0.30226) (0.61303,-0.30167)
(0.61131,-0.29833) (0.61,-0.29579) (0.60959,-0.295) (0.60788,-0.29167) (0.60667,-0.28931) (0.60616,-0.28833)
(0.60445,-0.285) (0.60333,-0.28281) (0.60274,-0.28167) (0.60104,-0.27833) (0.6,-0.27631) (0.59933,-0.275)
(0.59763,-0.27167) (0.59667,-0.26978) (0.59593,-0.26833) (0.59423,-0.265) (0.59333,-0.26325) (0.59253,-0.26167)
(0.59083,-0.25833) (0.59,-0.2567) (0.58914,-0.255) (0.58745,-0.25167) (0.58667,-0.25013) (0.58576,-0.24833)
(0.58407,-0.245) (0.58333,-0.24355) (0.58238,-0.24167) (0.5807,-0.23833) (0.58,-0.23695) (0.57901,-0.235)
(0.57734,-0.23167) (0.57667,-0.23034) (0.57566,-0.22833) (0.57398,-0.225) (0.57333,-0.22371) (0.57231,-0.22167)
(0.57064,-0.21833) (0.57,-0.21706) (0.56897,-0.215) (0.5673,-0.21167) (0.56667,-0.2104) (0.56563,-0.20833)
(0.56397,-0.205) (0.56333,-0.20372) (0.56231,-0.20167) (0.56065,-0.19833) (0.56,-0.19703) (0.55899,-0.195)};
\addplot[actionblue,line width=1.9pt] coordinates {
(-0.99667,-0.99423) (-0.99519,-0.99167) (-0.99333,-0.98845) (-0.99327,-0.98833) (-0.99134,-0.985) (-0.99,-0.98267)
(-0.98942,-0.98167) (-0.9875,-0.97833) (-0.98667,-0.97689) (-0.98558,-0.975) (-0.98366,-0.97167) (-0.98333,-0.97111)
(-0.98174,-0.96833) (-0.98,-0.96532) (-0.97981,-0.965) (-0.97789,-0.96167) (-0.97667,-0.95954) (-0.97598,-0.95833)
(-0.97406,-0.955) (-0.97333,-0.95375) (-0.97214,-0.95167) (-0.97022,-0.94833) (-0.97,-0.94795) (-0.9683,-0.945)
(-0.96667,-0.94216) (-0.96638,-0.94167) (-0.96447,-0.93833) (-0.96333,-0.93636) (-0.96255,-0.935) (-0.96063,-0.93167)
(-0.96,-0.93056) (-0.95872,-0.92833) (-0.9568,-0.925) (-0.95667,-0.92476) (-0.95489,-0.92167) (-0.95333,-0.91896)
(-0.95297,-0.91833) (-0.95106,-0.915) (-0.95,-0.91315) (-0.94915,-0.91167) (-0.94723,-0.90833) (-0.94667,-0.90735)
(-0.94532,-0.905) (-0.94341,-0.90167) (-0.94333,-0.90153) (-0.9415,-0.89833) (-0.94,-0.89572) (-0.93959,-0.895)
(-0.93768,-0.89167) (-0.93667,-0.8899) (-0.93577,-0.88833) (-0.93386,-0.885) (-0.93333,-0.88408) (-0.93195,-0.88167)
(-0.93004,-0.87833) (-0.93,-0.87826) (-0.92813,-0.875) (-0.92667,-0.87244) (-0.92623,-0.87167) (-0.92432,-0.86833)
(-0.92333,-0.86661) (-0.92241,-0.865) (-0.92051,-0.86167) (-0.92,-0.86078) (-0.9186,-0.85833) (-0.9167,-0.855)
(-0.91667,-0.85494) (-0.91479,-0.85167) (-0.91333,-0.84911) (-0.91289,-0.84833) (-0.91099,-0.845) (-0.91,-0.84327)
(-0.90909,-0.84167) (-0.90718,-0.83833) (-0.90667,-0.83742) (-0.90528,-0.835) (-0.90338,-0.83167) (-0.90333,-0.83158)
(-0.90148,-0.82833) (-0.9,-0.82573) (-0.89958,-0.825) (-0.89769,-0.82167) (-0.89667,-0.81988) (-0.89579,-0.81833)
(-0.89389,-0.815) (-0.89333,-0.81402) (-0.89199,-0.81167) (-0.8901,-0.80833) (-0.89,-0.80816) (-0.8882,-0.805)
(-0.88667,-0.8023) (-0.88631,-0.80167) (-0.88441,-0.79833) (-0.88333,-0.79643) (-0.88252,-0.795) (-0.88063,-0.79167)
(-0.88,-0.79056) (-0.87873,-0.78833) (-0.87684,-0.785) (-0.87667,-0.78469) (-0.87495,-0.78167) (-0.87333,-0.77881)
(-0.87306,-0.77833) (-0.87117,-0.775) (-0.87,-0.77293) (-0.86928,-0.77167) (-0.8674,-0.76833) (-0.86667,-0.76705)
(-0.86551,-0.765) (-0.86362,-0.76167) (-0.86333,-0.76116) (-0.86174,-0.75833) (-0.86,-0.75527) (-0.85985,-0.755)
(-0.85796,-0.75167) (-0.85667,-0.74937) (-0.85608,-0.74833) (-0.8542,-0.745) (-0.85333,-0.74347) (-0.85232,-0.74167)
(-0.85043,-0.73833) (-0.85,-0.73757) (-0.84855,-0.735) (-0.84667,-0.73167) (-0.84667,-0.73166) (-0.84479,-0.72833)
(-0.84333,-0.72574) (-0.84291,-0.725) (-0.84104,-0.72167) (-0.84,-0.71983) (-0.83916,-0.71833) (-0.83728,-0.715)
(-0.83667,-0.71391) (-0.83541,-0.71167) (-0.83353,-0.70833) (-0.83333,-0.70798) (-0.83166,-0.705) (-0.83,-0.70205)
(-0.82978,-0.70167) (-0.82791,-0.69833) (-0.82667,-0.69611) (-0.82604,-0.695) (-0.82417,-0.69167) (-0.82333,-0.69017)
(-0.8223,-0.68833) (-0.82043,-0.685) (-0.82,-0.68423) (-0.81856,-0.68167) (-0.8167,-0.67833) (-0.81667,-0.67828)
(-0.81483,-0.675) (-0.81333,-0.67233) (-0.81297,-0.67167) (-0.8111,-0.66833) (-0.81,-0.66637) (-0.80924,-0.665)
(-0.80737,-0.66167) (-0.80667,-0.6604) (-0.80551,-0.65833) (-0.80365,-0.655) (-0.80333,-0.65443) (-0.80179,-0.65167)
(-0.8,-0.64846) (-0.79993,-0.64833) (-0.79807,-0.645) (-0.79667,-0.64248) (-0.79621,-0.64167) (-0.79436,-0.63833)
(-0.79333,-0.63649) (-0.7925,-0.635) (-0.79065,-0.63167) (-0.79,-0.6305) (-0.78879,-0.62833) (-0.78694,-0.625)
(-0.78667,-0.62451) (-0.78509,-0.62167) (-0.78333,-0.6185) (-0.78324,-0.61833) (-0.78139,-0.615) (-0.78,-0.6125)
(-0.77954,-0.61167) (-0.77769,-0.60833) (-0.77667,-0.60648) (-0.77585,-0.605) (-0.774,-0.60167) (-0.77333,-0.60046)
(-0.77215,-0.59833) (-0.77031,-0.595) (-0.77,-0.59444) (-0.76847,-0.59167) (-0.76667,-0.58841) (-0.76663,-0.58833)
(-0.76479,-0.585) (-0.76333,-0.58237) (-0.76295,-0.58167) (-0.76111,-0.57833) (-0.76,-0.57632) (-0.75927,-0.575)
(-0.75743,-0.57167) (-0.75667,-0.57027) (-0.7556,-0.56833) (-0.75376,-0.565) (-0.75333,-0.56422) (-0.75193,-0.56167)
(-0.7501,-0.55833) (-0.75,-0.55815) (-0.74827,-0.555) (-0.74667,-0.55208) (-0.74644,-0.55167) (-0.74461,-0.54833)
(-0.74333,-0.54601) (-0.74278,-0.545) (-0.74096,-0.54167) (-0.74,-0.53992) (-0.73913,-0.53833) (-0.73731,-0.535)
(-0.73667,-0.53383) (-0.73548,-0.53167) (-0.73366,-0.52833) (-0.73333,-0.52773) (-0.73184,-0.525) (-0.73002,-0.52167)
(-0.73,-0.52163) (-0.7282,-0.51833) (-0.72667,-0.51551) (-0.72639,-0.515) (-0.72457,-0.51167) (-0.72333,-0.50939)
(-0.72276,-0.50833) (-0.72094,-0.505) (-0.72,-0.50327) (-0.71913,-0.50167) (-0.71732,-0.49833) (-0.71667,-0.49713)
(-0.71551,-0.495) (-0.7137,-0.49167) (-0.71333,-0.49099) (-0.7119,-0.48833) (-0.71009,-0.485) (-0.71,-0.48483)
(-0.70829,-0.48167) (-0.70667,-0.47867) (-0.70648,-0.47833) (-0.70468,-0.475) (-0.70333,-0.47251) (-0.70288,-0.47167)
(-0.70108,-0.46833) (-0.7,-0.46633) (-0.69928,-0.465) (-0.69749,-0.46167) (-0.69667,-0.46014) (-0.69569,-0.45833)
(-0.6939,-0.455) (-0.69333,-0.45395) (-0.69211,-0.45167) (-0.69032,-0.44833) (-0.69,-0.44775) (-0.68853,-0.445)
(-0.68674,-0.44167) (-0.68667,-0.44153) (-0.68495,-0.43833) (-0.68333,-0.43531) (-0.68317,-0.435) (-0.68138,-0.43167)
(-0.68,-0.42908) (-0.6796,-0.42833) (-0.67782,-0.425) (-0.67667,-0.42284) (-0.67604,-0.42167) (-0.67426,-0.41833)
(-0.67333,-0.41659) (-0.67248,-0.415) (-0.67071,-0.41167) (-0.67,-0.41033) (-0.66894,-0.40833) (-0.66716,-0.405)
(-0.66667,-0.40406) (-0.66539,-0.40167) (-0.66362,-0.39833) (-0.66333,-0.39778) (-0.66186,-0.395) (-0.66009,-0.39167)
(-0.66,-0.39149) (-0.65833,-0.38833) (-0.65667,-0.3852) (-0.65656,-0.385) (-0.6548,-0.38167) (-0.65333,-0.37888)
(-0.65304,-0.37833) (-0.65129,-0.375) (-0.65,-0.37256) (-0.64953,-0.37167) (-0.64777,-0.36833) (-0.64667,-0.36623)
(-0.64602,-0.365) (-0.64427,-0.36167) (-0.64333,-0.35989) (-0.64252,-0.35833) (-0.64077,-0.355) (-0.64,-0.35353)
(-0.63902,-0.35167) (-0.63728,-0.34833) (-0.63667,-0.34716) (-0.63553,-0.345) (-0.63379,-0.34167) (-0.63333,-0.34079)
(-0.63205,-0.33833) (-0.63031,-0.335) (-0.63,-0.33439) (-0.62858,-0.33167) (-0.62684,-0.32833) (-0.62667,-0.32799)
(-0.62511,-0.325) (-0.62338,-0.32167) (-0.62333,-0.32158) (-0.62165,-0.31833) (-0.62,-0.31515) (-0.61992,-0.315)
(-0.6182,-0.31167) (-0.61667,-0.30871) (-0.61647,-0.30833) (-0.61475,-0.305) (-0.61333,-0.30226) (-0.61303,-0.30167)
(-0.61131,-0.29833) (-0.61,-0.29579) (-0.60959,-0.295) (-0.60788,-0.29167) (-0.60667,-0.28931) (-0.60616,-0.28833)
(-0.60445,-0.285) (-0.60333,-0.28281) (-0.60274,-0.28167) (-0.60104,-0.27833) (-0.6,-0.27631) (-0.59933,-0.275)
(-0.59763,-0.27167) (-0.59667,-0.26978) (-0.59593,-0.26833) (-0.59423,-0.265) (-0.59333,-0.26325) (-0.59253,-0.26167)
(-0.59083,-0.25833) (-0.59,-0.2567) (-0.58914,-0.255) (-0.58745,-0.25167) (-0.58667,-0.25013) (-0.58576,-0.24833)
(-0.58407,-0.245) (-0.58333,-0.24355) (-0.58238,-0.24167) (-0.5807,-0.23833) (-0.58,-0.23695) (-0.57901,-0.235)
(-0.57734,-0.23167) (-0.57667,-0.23034) (-0.57566,-0.22833) (-0.57398,-0.225) (-0.57333,-0.22371) (-0.57231,-0.22167)
(-0.57064,-0.21833) (-0.57,-0.21706) (-0.56897,-0.215) (-0.5673,-0.21167) (-0.56667,-0.2104) (-0.56563,-0.20833)
(-0.56397,-0.205) (-0.56333,-0.20372) (-0.56231,-0.20167) (-0.56065,-0.19833) (-0.56,-0.19703) (-0.55899,-0.195)};
\addplot[actionred,line width=1.9pt] coordinates {
(0.99667,0.39425) (0.99516,0.39167) (0.99333,0.38855) (0.99321,0.38833) (0.99125,0.385) (0.99,0.38289)
(0.98927,0.38167) (0.9873,0.37833) (0.98667,0.37728) (0.98531,0.375) (0.98333,0.37171) (0.98331,0.37167)
(0.9813,0.36833) (0.98,0.36617) (0.97929,0.365) (0.97727,0.36167) (0.97667,0.36068) (0.97524,0.35833)
(0.97333,0.35522) (0.9732,0.355) (0.97115,0.35167) (0.97,0.3498) (0.9691,0.34833) (0.96703,0.345)
(0.96667,0.34441) (0.96496,0.34167) (0.96333,0.33905) (0.96288,0.33833) (0.9608,0.335) (0.96,0.33373)
(0.9587,0.33167) (0.95667,0.32844) (0.9566,0.32833) (0.95449,0.325) (0.95333,0.32317) (0.95238,0.32167)
(0.95025,0.31833) (0.95,0.31794) (0.94812,0.315) (0.94667,0.31273) (0.94598,0.31167) (0.94384,0.30833)
(0.94333,0.30755) (0.94169,0.305) (0.94,0.30239) (0.93953,0.30167) (0.93736,0.29833) (0.93667,0.29726)
(0.93519,0.295) (0.93333,0.29216) (0.93301,0.29167) (0.93083,0.28833) (0.93,0.28708) (0.92863,0.285)
(0.92667,0.28202) (0.92643,0.28167) (0.92423,0.27833) (0.92333,0.27698) (0.92202,0.275) (0.92,0.27197)
(0.9198,0.27167) (0.91757,0.26833) (0.91667,0.26698) (0.91534,0.265) (0.91333,0.26201) (0.9131,0.26167)
(0.91086,0.25833) (0.91,0.25706) (0.90861,0.255) (0.90667,0.25213) (0.90635,0.25167) (0.90409,0.24833)
(0.90333,0.24722) (0.90182,0.245) (0.9,0.24233) (0.89954,0.24167) (0.89726,0.23833) (0.89667,0.23746)
(0.89498,0.235) (0.89333,0.23261) (0.89268,0.23167) (0.89039,0.22833) (0.89,0.22777) (0.88808,0.225)
(0.88667,0.22296) (0.88577,0.22167) (0.88346,0.21833) (0.88333,0.21816) (0.88113,0.215) (0.88,0.21337)
(0.87881,0.21167) (0.87667,0.20861) (0.87647,0.20833) (0.87414,0.205) (0.87333,0.20386) (0.87179,0.20167)
(0.87,0.19912) (0.86944,0.19833) (0.86709,0.195) (0.86667,0.19441) (0.86473,0.19167) (0.86333,0.1897)
(0.86236,0.18833) (0.86,0.18502) (0.85999,0.185) (0.85761,0.18167) (0.85667,0.18034) (0.85523,0.17833)
(0.85333,0.17569) (0.85284,0.175) (0.85045,0.17167) (0.85,0.17104) (0.84805,0.16833) (0.84667,0.16641)
(0.84565,0.165) (0.84333,0.1618) (0.84324,0.16167) (0.84083,0.15833) (0.84,0.1572) (0.83841,0.155)
(0.83667,0.15261) (0.83598,0.15167) (0.83355,0.14833) (0.83333,0.14803) (0.83112,0.145) (0.83,0.14347)
(0.82868,0.14167) (0.82667,0.13892) (0.82623,0.13833) (0.82378,0.135) (0.82333,0.13439) (0.82133,0.13167)
(0.82,0.12987) (0.81887,0.12833) (0.81667,0.12535) (0.8164,0.125) (0.81393,0.12167) (0.81333,0.12086)
(0.81146,0.11833) (0.81,0.11637) (0.80898,0.115) (0.80667,0.1119) (0.80649,0.11167) (0.80401,0.10833)
(0.80333,0.10743) (0.80151,0.105) (0.8,0.10298) (0.79901,0.10167) (0.79667,0.09854) (0.79651,0.09833)
(0.794,0.095) (0.79333,0.09412) (0.79148,0.09167) (0.79,0.0897) (0.78897,0.08833) (0.78667,0.08529)
(0.78644,0.085) (0.78392,0.08167) (0.78333,0.0809) (0.78138,0.07833) (0.78,0.07652) (0.77885,0.075)
(0.77667,0.07214) (0.7763,0.07167) (0.77375,0.06833) (0.77333,0.06778) (0.7712,0.065) (0.77,0.06343)
(0.76865,0.06167) (0.76667,0.05909) (0.76609,0.05833) (0.76352,0.055) (0.76333,0.05476) (0.76095,0.05167)
(0.76,0.05044) (0.75838,0.04833) (0.75667,0.04612) (0.75579,0.045) (0.75333,0.04182) (0.75321,0.04167)
(0.75062,0.03833) (0.75,0.03753) (0.74803,0.035) (0.74667,0.03325) (0.74543,0.03167) (0.74333,0.02898)
(0.74283,0.02833) (0.74022,0.025) (0.74,0.02472) (0.73761,0.02167) (0.73667,0.02047) (0.73499,0.01833)
(0.73333,0.01622) (0.73237,0.015) (0.73,0.01199) (0.72975,0.01167) (0.72712,0.00833) (0.72667,0.00776)
(0.72448,0.005) (0.72333,0.00355) (0.72184,0.00167) (0.72,-0.00066) (0.7192,-0.00167) (0.71667,-0.00485)
(0.71655,-0.005) (0.7139,-0.00833) (0.71333,-0.00904) (0.71124,-0.01167) (0.71,-0.01322) (0.70858,-0.015)
(0.70667,-0.01739) (0.70591,-0.01833) (0.70333,-0.02156) (0.70325,-0.02167) (0.70057,-0.025) (0.7,-0.02571)
(0.69789,-0.02833) (0.69667,-0.02985) (0.69521,-0.03167) (0.69333,-0.03399) (0.69252,-0.035) (0.69,-0.03812)
(0.68983,-0.03833) (0.68713,-0.04167) (0.68667,-0.04224) (0.68443,-0.045) (0.68333,-0.04635) (0.68172,-0.04833)
(0.68,-0.05045) (0.67901,-0.05167) (0.67667,-0.05455) (0.6763,-0.055) (0.67358,-0.05833) (0.67333,-0.05863)
(0.67086,-0.06167) (0.67,-0.06271) (0.66813,-0.065) (0.66667,-0.06678) (0.6654,-0.06833) (0.66333,-0.07085)
(0.66266,-0.07167) (0.66,-0.0749) (0.65992,-0.075) (0.65717,-0.07833) (0.65667,-0.07895) (0.65442,-0.08167)
(0.65333,-0.08299) (0.65167,-0.085) (0.65,-0.08702) (0.64891,-0.08833) (0.64667,-0.09104) (0.64615,-0.09167)
(0.64338,-0.095) (0.64333,-0.09506) (0.64061,-0.09833) (0.64,-0.09907) (0.63784,-0.10167) (0.63667,-0.10307)
(0.63506,-0.105) (0.63333,-0.10706) (0.63227,-0.10833) (0.63,-0.11105) (0.62948,-0.11167) (0.62669,-0.115)
(0.62667,-0.11503) (0.62389,-0.11833) (0.62333,-0.119) (0.62109,-0.12167) (0.62,-0.12296) (0.61828,-0.125)
(0.61667,-0.12692) (0.61547,-0.12833) (0.61333,-0.13087) (0.61266,-0.13167) (0.61,-0.13481) (0.60984,-0.135)
(0.60701,-0.13833) (0.60667,-0.13874) (0.60419,-0.14167) (0.60333,-0.14267) (0.60135,-0.145) (0.6,-0.14659)
(0.59852,-0.14833) (0.59667,-0.1505) (0.59568,-0.15167) (0.59333,-0.15441) (0.59283,-0.155) (0.59,-0.15831)
(0.58998,-0.15833) (0.58713,-0.16167) (0.58667,-0.1622) (0.58427,-0.165) (0.58333,-0.16609) (0.58141,-0.16833)
(0.58,-0.16997) (0.57854,-0.17167) (0.57667,-0.17384) (0.57567,-0.175) (0.57333,-0.17771) (0.57279,-0.17833)
(0.57,-0.18156) (0.56991,-0.18167) (0.56703,-0.185) (0.56667,-0.18542) (0.56414,-0.18833) (0.56333,-0.18926)
(0.56124,-0.19167) (0.56,-0.1931)};
\addplot[actionred,line width=1.9pt] coordinates {
(-0.99667,0.39425) (-0.99516,0.39167) (-0.99333,0.38855) (-0.99321,0.38833) (-0.99125,0.385) (-0.99,0.38289)
(-0.98927,0.38167) (-0.9873,0.37833) (-0.98667,0.37728) (-0.98531,0.375) (-0.98333,0.37171) (-0.98331,0.37167)
(-0.9813,0.36833) (-0.98,0.36617) (-0.97929,0.365) (-0.97727,0.36167) (-0.97667,0.36068) (-0.97524,0.35833)
(-0.97333,0.35522) (-0.9732,0.355) (-0.97115,0.35167) (-0.97,0.3498) (-0.9691,0.34833) (-0.96703,0.345)
(-0.96667,0.34441) (-0.96496,0.34167) (-0.96333,0.33905) (-0.96288,0.33833) (-0.9608,0.335) (-0.96,0.33373)
(-0.9587,0.33167) (-0.95667,0.32844) (-0.9566,0.32833) (-0.95449,0.325) (-0.95333,0.32317) (-0.95238,0.32167)
(-0.95025,0.31833) (-0.95,0.31794) (-0.94812,0.315) (-0.94667,0.31273) (-0.94598,0.31167) (-0.94384,0.30833)
(-0.94333,0.30755) (-0.94169,0.305) (-0.94,0.30239) (-0.93953,0.30167) (-0.93736,0.29833) (-0.93667,0.29726)
(-0.93519,0.295) (-0.93333,0.29216) (-0.93301,0.29167) (-0.93083,0.28833) (-0.93,0.28708) (-0.92863,0.285)
(-0.92667,0.28202) (-0.92643,0.28167) (-0.92423,0.27833) (-0.92333,0.27698) (-0.92202,0.275) (-0.92,0.27197)
(-0.9198,0.27167) (-0.91757,0.26833) (-0.91667,0.26698) (-0.91534,0.265) (-0.91333,0.26201) (-0.9131,0.26167)
(-0.91086,0.25833) (-0.91,0.25706) (-0.90861,0.255) (-0.90667,0.25213) (-0.90635,0.25167) (-0.90409,0.24833)
(-0.90333,0.24722) (-0.90182,0.245) (-0.9,0.24233) (-0.89954,0.24167) (-0.89726,0.23833) (-0.89667,0.23746)
(-0.89498,0.235) (-0.89333,0.23261) (-0.89268,0.23167) (-0.89039,0.22833) (-0.89,0.22777) (-0.88808,0.225)
(-0.88667,0.22296) (-0.88577,0.22167) (-0.88346,0.21833) (-0.88333,0.21816) (-0.88113,0.215) (-0.88,0.21337)
(-0.87881,0.21167) (-0.87667,0.20861) (-0.87647,0.20833) (-0.87414,0.205) (-0.87333,0.20386) (-0.87179,0.20167)
(-0.87,0.19912) (-0.86944,0.19833) (-0.86709,0.195) (-0.86667,0.19441) (-0.86473,0.19167) (-0.86333,0.1897)
(-0.86236,0.18833) (-0.86,0.18502) (-0.85999,0.185) (-0.85761,0.18167) (-0.85667,0.18034) (-0.85523,0.17833)
(-0.85333,0.17569) (-0.85284,0.175) (-0.85045,0.17167) (-0.85,0.17104) (-0.84805,0.16833) (-0.84667,0.16641)
(-0.84565,0.165) (-0.84333,0.1618) (-0.84324,0.16167) (-0.84083,0.15833) (-0.84,0.1572) (-0.83841,0.155)
(-0.83667,0.15261) (-0.83598,0.15167) (-0.83355,0.14833) (-0.83333,0.14803) (-0.83112,0.145) (-0.83,0.14347)
(-0.82868,0.14167) (-0.82667,0.13892) (-0.82623,0.13833) (-0.82378,0.135) (-0.82333,0.13439) (-0.82133,0.13167)
(-0.82,0.12987) (-0.81887,0.12833) (-0.81667,0.12535) (-0.8164,0.125) (-0.81393,0.12167) (-0.81333,0.12086)
(-0.81146,0.11833) (-0.81,0.11637) (-0.80898,0.115) (-0.80667,0.1119) (-0.80649,0.11167) (-0.80401,0.10833)
(-0.80333,0.10743) (-0.80151,0.105) (-0.8,0.10298) (-0.79901,0.10167) (-0.79667,0.09854) (-0.79651,0.09833)
(-0.794,0.095) (-0.79333,0.09412) (-0.79148,0.09167) (-0.79,0.0897) (-0.78897,0.08833) (-0.78667,0.08529)
(-0.78644,0.085) (-0.78392,0.08167) (-0.78333,0.0809) (-0.78138,0.07833) (-0.78,0.07652) (-0.77885,0.075)
(-0.77667,0.07214) (-0.7763,0.07167) (-0.77375,0.06833) (-0.77333,0.06778) (-0.7712,0.065) (-0.77,0.06343)
(-0.76865,0.06167) (-0.76667,0.05909) (-0.76609,0.05833) (-0.76352,0.055) (-0.76333,0.05476) (-0.76095,0.05167)
(-0.76,0.05044) (-0.75838,0.04833) (-0.75667,0.04612) (-0.75579,0.045) (-0.75333,0.04182) (-0.75321,0.04167)
(-0.75062,0.03833) (-0.75,0.03753) (-0.74803,0.035) (-0.74667,0.03325) (-0.74543,0.03167) (-0.74333,0.02898)
(-0.74283,0.02833) (-0.74022,0.025) (-0.74,0.02472) (-0.73761,0.02167) (-0.73667,0.02047) (-0.73499,0.01833)
(-0.73333,0.01622) (-0.73237,0.015) (-0.73,0.01199) (-0.72975,0.01167) (-0.72712,0.00833) (-0.72667,0.00776)
(-0.72448,0.005) (-0.72333,0.00355) (-0.72184,0.00167) (-0.72,-0.00066) (-0.7192,-0.00167) (-0.71667,-0.00485)
(-0.71655,-0.005) (-0.7139,-0.00833) (-0.71333,-0.00904) (-0.71124,-0.01167) (-0.71,-0.01322) (-0.70858,-0.015)
(-0.70667,-0.01739) (-0.70591,-0.01833) (-0.70333,-0.02156) (-0.70325,-0.02167) (-0.70057,-0.025) (-0.7,-0.02571)
(-0.69789,-0.02833) (-0.69667,-0.02985) (-0.69521,-0.03167) (-0.69333,-0.03399) (-0.69252,-0.035) (-0.69,-0.03812)
(-0.68983,-0.03833) (-0.68713,-0.04167) (-0.68667,-0.04224) (-0.68443,-0.045) (-0.68333,-0.04635) (-0.68172,-0.04833)
(-0.68,-0.05045) (-0.67901,-0.05167) (-0.67667,-0.05455) (-0.6763,-0.055) (-0.67358,-0.05833) (-0.67333,-0.05863)
(-0.67086,-0.06167) (-0.67,-0.06271) (-0.66813,-0.065) (-0.66667,-0.06678) (-0.6654,-0.06833) (-0.66333,-0.07085)
(-0.66266,-0.07167) (-0.66,-0.0749) (-0.65992,-0.075) (-0.65717,-0.07833) (-0.65667,-0.07895) (-0.65442,-0.08167)
(-0.65333,-0.08299) (-0.65167,-0.085) (-0.65,-0.08702) (-0.64891,-0.08833) (-0.64667,-0.09104) (-0.64615,-0.09167)
(-0.64338,-0.095) (-0.64333,-0.09506) (-0.64061,-0.09833) (-0.64,-0.09907) (-0.63784,-0.10167) (-0.63667,-0.10307)
(-0.63506,-0.105) (-0.63333,-0.10706) (-0.63227,-0.10833) (-0.63,-0.11105) (-0.62948,-0.11167) (-0.62669,-0.115)
(-0.62667,-0.11503) (-0.62389,-0.11833) (-0.62333,-0.119) (-0.62109,-0.12167) (-0.62,-0.12296) (-0.61828,-0.125)
(-0.61667,-0.12692) (-0.61547,-0.12833) (-0.61333,-0.13087) (-0.61266,-0.13167) (-0.61,-0.13481) (-0.60984,-0.135)
(-0.60701,-0.13833) (-0.60667,-0.13874) (-0.60419,-0.14167) (-0.60333,-0.14267) (-0.60135,-0.145) (-0.6,-0.14659)
(-0.59852,-0.14833) (-0.59667,-0.1505) (-0.59568,-0.15167) (-0.59333,-0.15441) (-0.59283,-0.155) (-0.59,-0.15831)
(-0.58998,-0.15833) (-0.58713,-0.16167) (-0.58667,-0.1622) (-0.58427,-0.165) (-0.58333,-0.16609) (-0.58141,-0.16833)
(-0.58,-0.16997) (-0.57854,-0.17167) (-0.57667,-0.17384) (-0.57567,-0.175) (-0.57333,-0.17771) (-0.57279,-0.17833)
(-0.57,-0.18156) (-0.56991,-0.18167) (-0.56703,-0.185) (-0.56667,-0.18542) (-0.56414,-0.18833) (-0.56333,-0.18926)
(-0.56124,-0.19167) (-0.56,-0.1931)};
\addplot[only marks,mark=*,mark size=.39pt,black] coordinates {
(0.984887,0.3742981) (-0.984887,0.3742981) (-0.973086,0.3548175) (0.973086,0.3548175) (-0.9631224,0.3387158) (0.9631224,0.3387158)
(-0.954096,0.324373) (0.954096,0.324373) (-0.9456672,0.3111715) (0.9456672,0.3111715) (-0.9376635,0.2987937) (0.9376635,0.2987937)
(-0.9299823,0.2870498) (0.9299823,0.2870498) (-0.9225567,0.2758146) (0.9225567,0.2758146) (-0.9153402,0.2650007) (0.9153402,0.2650007)
(-0.9082987,0.2545438) (0.9082987,0.2545438) (-0.9014068,0.2443947) (0.9014068,0.2443947) (-0.8946442,0.2345152) (0.8946442,0.2345152)
(-0.8879952,0.2248746) (0.8879952,0.2248746) (-0.8814468,0.2154477) (0.8814468,0.2154477) (-0.8749882,0.2062136) (0.8749882,0.2062136)
(-0.8686106,0.197155) (0.8686106,0.197155) (-0.8623063,0.1882569) (0.8623063,0.1882569) (-0.856069,0.1795064) (0.856069,0.1795064)
(-0.8498929,0.1708924) (0.8498929,0.1708924) (-0.8437733,0.1624053) (0.8437733,0.1624053) (-0.8377058,0.1540365) (0.8377058,0.1540365)
(-0.8316867,0.1457783) (0.8316867,0.1457783) (-0.8257126,0.1376241) (0.8257126,0.1376241) (-0.8197805,0.1295677) (0.8197805,0.1295677)
(-0.8138877,0.1216037) (0.8138877,0.1216037) (-0.8080318,0.1137273) (0.8080318,0.1137273) (-0.8022107,0.1059338) (0.8022107,0.1059338)
(-0.7964223,0.0982192) (0.7964223,0.0982192) (-0.7906648,0.0905798) (0.7906648,0.0905798) (-0.7849365,0.0830122) (0.7849365,0.0830122)
(-0.7792359,0.0755131) (0.7792359,0.0755131) (-0.7735617,0.0680798) (0.7735617,0.0680798) (-0.7679124,0.0607094) (0.7679124,0.0607094)
(-0.762287,0.0533996) (0.762287,0.0533996) (-0.7566843,0.046148) (0.7566843,0.046148) (-0.7511033,0.0389524) (0.7511033,0.0389524)
(-0.7455429,0.0318108) (0.7455429,0.0318108) (-0.7400024,0.0247213) (0.7400024,0.0247213) (-0.7344808,0.0176822) (0.7344808,0.0176822)
(-0.7289775,0.0106918) (0.7289775,0.0106918) (-0.7234915,0.0037485) (0.7234915,0.0037485) (-0.7180224,-0.003149) (0.7180224,-0.003149)
(-0.7125693,-0.0100023) (0.7125693,-0.0100023) (-0.7071317,-0.0168126) (0.7071317,-0.0168126) (-0.701709,-0.0235812) (0.701709,-0.0235812)
(-0.6963007,-0.0303091) (0.6963007,-0.0303091) (-0.6909061,-0.0369976) (0.6909061,-0.0369976) (-0.685525,-0.0436476) (0.685525,-0.0436476)
(-0.6801567,-0.0502602) (0.6801567,-0.0502602) (-0.6748008,-0.0568364) (0.6748008,-0.0568364) (-0.669457,-0.0633769) (0.669457,-0.0633769)
(-0.6641247,-0.0698828) (0.6641247,-0.0698828) (-0.6588037,-0.0763547) (0.6588037,-0.0763547) (-0.6534935,-0.0827936) (0.6534935,-0.0827936)
(-0.6481939,-0.0892001) (0.6481939,-0.0892001) (-0.6429044,-0.0955749) (0.6429044,-0.0955749) (0.6376248,-0.1019188) (-0.6376248,-0.1019188)
(-0.6323547,-0.1082323) (0.6323547,-0.1082323) (-0.6270939,-0.1145162) (0.6270939,-0.1145162) (-0.6218421,-0.1207711) (0.6218421,-0.1207711)
(-0.616599,-0.1269974) (0.616599,-0.1269974) (-0.6113643,-0.1331958) (0.6113643,-0.1331958) (-0.6061379,-0.1393668) (0.6061379,-0.1393668)
(-0.6009194,-0.1455109) (0.6009194,-0.1455109) (-0.5957087,-0.1516287) (0.5957087,-0.1516287) (0.5905055,-0.1577205) (-0.5905055,-0.1577205)
(-0.5853096,-0.1637869) (0.5853096,-0.1637869) (-0.5801209,-0.1698282) (0.5801209,-0.1698282) (-0.574939,-0.175845) (0.574939,-0.175845)
(-0.5697638,-0.1818376) (0.5697638,-0.1818376) (-0.5645954,-0.1878054) (0.5645954,-0.1878054) (-0.5592934,-0.1937791) (0.5592934,-0.1937791)
(-0.5506062,-0.1965565) (0.5506062,-0.1965565) (-0.5429163,-0.1966773) (0.5429163,-0.1966773) (-0.5352083,-0.1967694) (0.5352083,-0.1967694)
(-0.5274807,-0.1968595) (0.5274807,-0.1968595) (-0.519734,-0.1969473) (0.519734,-0.1969473) (-0.5119683,-0.197033) (0.5119683,-0.197033)
(-0.5041839,-0.1971164) (0.5041839,-0.1971164) (-0.496381,-0.1971978) (0.496381,-0.1971978) (-0.4885598,-0.1972771) (0.4885598,-0.1972771)
(-0.4807204,-0.1973544) (0.4807204,-0.1973544) (-0.4728632,-0.1974297) (0.4728632,-0.1974297) (-0.4649882,-0.197503) (0.4649882,-0.197503)
(-0.4570959,-0.1975745) (0.4570959,-0.1975745) (-0.4491863,-0.197644) (0.4491863,-0.197644) (-0.4412597,-0.1977116) (0.4412597,-0.1977116)
(-0.4333163,-0.1977775) (0.4333163,-0.1977775) (-0.4253564,-0.1978416) (0.4253564,-0.1978416) (-0.4173803,-0.1979039) (0.4173803,-0.1979039)
(-0.4093882,-0.1979645) (0.4093882,-0.1979645) (-0.4013803,-0.1980234) (0.4013803,-0.1980234) (-0.3933569,-0.1980806) (0.3933569,-0.1980806)
(-0.3853182,-0.1981362) (0.3853182,-0.1981362) (-0.3772646,-0.1981902) (0.3772646,-0.1981902) (-0.3691962,-0.1982427) (0.3691962,-0.1982427)
(-0.3611135,-0.1982935) (0.3611135,-0.1982935) (-0.3530165,-0.1983429) (0.3530165,-0.1983429) (-0.3449057,-0.1983908) (0.3449057,-0.1983908)
(-0.3367812,-0.1984372) (0.3367812,-0.1984372) (-0.5576985,-0.1984588) (0.5576985,-0.1984588) (-0.3286435,-0.1984822) (0.3286435,-0.1984822)
(0.3204927,-0.1985257) (-0.3204927,-0.1985257) (-0.3123292,-0.1985678) (0.3123292,-0.1985678) (-0.3041532,-0.1986086) (0.3041532,-0.1986086)
(-0.2959651,-0.198648) (0.2959651,-0.198648) (-0.2877651,-0.1986861) (0.2877651,-0.1986861) (-0.2795536,-0.1987229) (0.2795536,-0.1987229)
(-0.2713309,-0.1987583) (0.2713309,-0.1987583) (-0.2630972,-0.1987926) (0.2630972,-0.1987926) (-0.2548529,-0.1988255) (0.2548529,-0.1988255)
(-0.2465982,-0.1988572) (0.2465982,-0.1988572) (-0.2383336,-0.1988877) (0.2383336,-0.1988877) (0.2300593,-0.198917) (-0.2300593,-0.198917)
(-0.2217757,-0.1989451) (0.2217757,-0.1989451) (-0.213483,-0.1989721) (0.213483,-0.1989721) (-0.2051816,-0.1989979) (0.2051816,-0.1989979)
(-0.1968718,-0.1990225) (0.1968718,-0.1990225) (-0.188554,-0.1990461) (0.188554,-0.1990461) (-0.1802284,-0.1990685) (0.1802284,-0.1990685)
(-0.1718954,-0.1990898) (0.1718954,-0.1990898) (-0.1635554,-0.19911) (0.1635554,-0.19911) (-0.1552086,-0.1991291) (0.1552086,-0.1991291)
(-0.1468554,-0.1991472) (0.1468554,-0.1991472) (-0.1384962,-0.1991642) (0.1384962,-0.1991642) (-0.1301313,-0.1991801) (0.1301313,-0.1991801)
(-0.121761,-0.1991951) (0.121761,-0.1991951) (-0.1133856,-0.199209) (0.1133856,-0.199209) (-0.1050056,-0.1992218) (0.1050056,-0.1992218)
(-0.0966212,-0.1992337) (0.0966212,-0.1992337) (-0.0882328,-0.1992445) (0.0882328,-0.1992445) (-0.0798407,-0.1992543) (0.0798407,-0.1992543)
(-0.0714453,-0.1992632) (0.0714453,-0.1992632) (-0.063047,-0.199271) (0.063047,-0.199271) (-0.054646,-0.1992779) (0.054646,-0.1992779)
(-0.0462428,-0.1992837) (0.0462428,-0.1992837) (-0.0378376,-0.1992886) (0.0378376,-0.1992886) (-0.0294309,-0.1992925) (0.0294309,-0.1992925)
(-0.021023,-0.1992954) (0.021023,-0.1992954) (-0.0126141,-0.1992974) (0.0126141,-0.1992974) (-0.0042048,-0.1992983) (0.0042048,-0.1992983)
(-0.5621251,-0.2067154) (0.5621251,-0.2067154) (-0.566417,-0.2153084) (0.566417,-0.2153084) (-0.570752,-0.2239586) (0.570752,-0.2239586)
(-0.5751305,-0.2326674) (0.5751305,-0.2326674) (-0.5795535,-0.2414366) (0.5795535,-0.2414366) (-0.5840219,-0.2502676) (0.5840219,-0.2502676)
(-0.5885365,-0.2591621) (0.5885365,-0.2591621) (-0.5930983,-0.2681218) (0.5930983,-0.2681218) (-0.5977084,-0.2771486) (0.5977084,-0.2771486)
(-0.6023678,-0.2862443) (0.6023678,-0.2862443) (-0.6070777,-0.2954109) (0.6070777,-0.2954109) (-0.6118392,-0.3046505) (0.6118392,-0.3046505)
(-0.6166535,-0.3139651) (0.6166535,-0.3139651) (-0.6215219,-0.3233571) (0.6215219,-0.3233571) (-0.6264458,-0.3328289) (0.6264458,-0.3328289)
(-0.6314265,-0.3423828) (0.6314265,-0.3423828) (-0.6364657,-0.3520216) (0.6364657,-0.3520216) (-0.6415648,-0.3617479) (0.6415648,-0.3617479)
(0.6467255,-0.3715647) (-0.6467255,-0.3715647) (-0.6519495,-0.3814751) (0.6519495,-0.3814751) (-0.6572388,-0.3914823) (0.6572388,-0.3914823)
(-0.6625954,-0.4015897) (0.6625954,-0.4015897) (-0.6680212,-0.411801) (0.6680212,-0.411801) (-0.6735185,-0.4221201) (0.6735185,-0.4221201)
(-0.6790896,-0.432551) (0.6790896,-0.432551) (-0.6847372,-0.4430981) (0.6847372,-0.4430981) (-0.6904639,-0.4537661) (0.6904639,-0.4537661)
(-0.6962726,-0.4645601) (0.6962726,-0.4645601) (-0.7021664,-0.4754854) (0.7021664,-0.4754854) (-0.7081486,-0.4865478) (0.7081486,-0.4865478)
(0.7142228,-0.4977535) (-0.7142228,-0.4977535) (-0.720393,-0.5091092) (0.720393,-0.5091092) (-0.7266632,-0.5206221) (0.7266632,-0.5206221)
(0.7330381,-0.5323003) (-0.7330381,-0.5323003) (-0.7395227,-0.5441522) (0.7395227,-0.5441522) (-0.7461225,-0.5561874) (0.7461225,-0.5561874)
(-0.7528433,-0.5684161) (0.7528433,-0.5684161) (-0.7596919,-0.5808496) (0.7596919,-0.5808496) (-0.7666754,-0.5935007) (0.7666754,-0.5935007)
(-0.7738022,-0.6063833) (0.7738022,-0.6063833) (-0.7810811,-0.6195131) (0.7810811,-0.6195131) (-0.7885225,-0.6329075) (0.7885225,-0.6329075)
(-0.7961378,-0.6465866) (0.7961378,-0.6465866) (-0.8039404,-0.6605729) (0.8039404,-0.6605729) (-0.8119451,-0.6748925) (0.8119451,-0.6748925)
(-0.8201697,-0.6895754) (0.8201697,-0.6895754) (-0.8286345,-0.7046571) (0.8286345,-0.7046571) (-0.8373638,-0.7201791) (0.8373638,-0.7201791)
(-0.8463867,-0.7361916) (0.8463867,-0.7361916) (-0.8557387,-0.7527556) (0.8557387,-0.7527556) (-0.8654638,-0.769947) (0.8654638,-0.769947)
(-0.8756181,-0.7878622) (0.8756181,-0.7878622) (-0.8862746,-0.8066271) (0.8862746,-0.8066271) (-0.8975324,-0.8264123) (0.8975324,-0.8264123)
(-0.9095318,-0.8474597) (0.9095318,-0.8474597) (-0.9224853,-0.8701356) (0.9224853,-0.8701356) (0.9367452,-0.8950479) (-0.9367452,-0.8950479)
(-0.9529921,-0.9233713) (0.9529921,-0.9233713) (-0.9729971,-0.9581652) (0.9729971,-0.9581652)};
\end{axis}
\end{tikzpicture}
\hspace{.35cm}
\begin{tikzpicture}
\begin{axis}[paperplot,width=3.65cm,height=5.0cm,xmin=-.36,xmax=.36,ymin=-1.07,ymax=.47,xtick={-.3,0,.3},ytick={-1,-.5,0,.4},title={(b) $\alpha=0.15$}]
\addplot[gray,dashed,thin] coordinates {(-0.3,-1) (0.3,-1) (0.3,0.4) (-0.3,0.4) (-0.3,-1)};
\addplot[actionblue,line width=1.9pt] coordinates {
(0.299,-0.99827) (0.298,-0.99654) (0.29711,-0.995) (0.297,-0.99481) (0.296,-0.99308) (0.29518,-0.99167)
(0.295,-0.99135) (0.294,-0.98962) (0.29325,-0.98833) (0.293,-0.9879) (0.292,-0.98617) (0.29132,-0.985)
(0.291,-0.98445) (0.29,-0.98272) (0.28939,-0.98167) (0.289,-0.981) (0.288,-0.97928) (0.28745,-0.97833)
(0.287,-0.97756) (0.286,-0.97584) (0.28551,-0.975) (0.285,-0.97412) (0.284,-0.9724) (0.28357,-0.97167)
(0.283,-0.97069) (0.282,-0.96897) (0.28163,-0.96833) (0.281,-0.96725) (0.28,-0.96554) (0.27969,-0.965)
(0.279,-0.96383) (0.278,-0.96211) (0.27774,-0.96167) (0.277,-0.9604) (0.276,-0.95869) (0.27579,-0.95833)
(0.275,-0.95698) (0.274,-0.95527) (0.27384,-0.955) (0.273,-0.95356) (0.272,-0.95186) (0.27189,-0.95167)
(0.271,-0.95015) (0.27,-0.94845) (0.26993,-0.94833) (0.269,-0.94674) (0.268,-0.94504) (0.26798,-0.945)
(0.267,-0.94334) (0.26602,-0.94167) (0.266,-0.94164) (0.265,-0.93993) (0.26406,-0.93833) (0.264,-0.93824)
(0.263,-0.93654) (0.2621,-0.935) (0.262,-0.93484) (0.261,-0.93314) (0.26013,-0.93167) (0.26,-0.93145)
(0.259,-0.92975) (0.25816,-0.92833) (0.258,-0.92806) (0.257,-0.92636) (0.25619,-0.925) (0.256,-0.92467)
(0.255,-0.92298) (0.25422,-0.92167) (0.254,-0.92129) (0.253,-0.9196) (0.25225,-0.91833) (0.252,-0.91791)
(0.251,-0.91622) (0.25027,-0.915) (0.25,-0.91454) (0.249,-0.91285) (0.2483,-0.91167) (0.248,-0.91117)
(0.247,-0.90948) (0.24632,-0.90833) (0.246,-0.9078) (0.245,-0.90612) (0.24433,-0.905) (0.244,-0.90444)
(0.243,-0.90276) (0.24235,-0.90167) (0.242,-0.90108) (0.241,-0.8994) (0.24036,-0.89833) (0.24,-0.89772)
(0.239,-0.89605) (0.23838,-0.895) (0.238,-0.89437) (0.237,-0.8927) (0.23638,-0.89167) (0.236,-0.89102)
(0.235,-0.88935) (0.23439,-0.88833) (0.234,-0.88768) (0.233,-0.88601) (0.2324,-0.885) (0.232,-0.88434)
(0.231,-0.88267) (0.2304,-0.88167) (0.23,-0.881) (0.229,-0.87933) (0.2284,-0.87833) (0.228,-0.87767)
(0.227,-0.876) (0.2264,-0.875) (0.226,-0.87434) (0.225,-0.87268) (0.22439,-0.87167) (0.224,-0.87101)
(0.223,-0.86935) (0.22239,-0.86833) (0.222,-0.86769) (0.221,-0.86603) (0.22038,-0.865) (0.22,-0.86437)
(0.219,-0.86272) (0.21837,-0.86167) (0.218,-0.86106) (0.217,-0.8594) (0.21635,-0.85833) (0.216,-0.85775)
(0.215,-0.85609) (0.21434,-0.855) (0.214,-0.85444) (0.213,-0.85279) (0.21232,-0.85167) (0.212,-0.85114)
(0.211,-0.84949) (0.2103,-0.84833) (0.21,-0.84784) (0.209,-0.84619) (0.20828,-0.845) (0.208,-0.84454)
(0.207,-0.84289) (0.20625,-0.84167) (0.206,-0.84125) (0.205,-0.8396) (0.20423,-0.83833) (0.204,-0.83796)
(0.203,-0.83632) (0.2022,-0.835) (0.202,-0.83467) (0.201,-0.83303) (0.20017,-0.83167) (0.2,-0.83139)
(0.199,-0.82975) (0.19813,-0.82833) (0.198,-0.82812) (0.197,-0.82648) (0.1961,-0.825) (0.196,-0.82484)
(0.195,-0.8232) (0.19406,-0.82167) (0.194,-0.82157) (0.193,-0.81994) (0.19202,-0.81833) (0.192,-0.8183)
(0.191,-0.81667) (0.19,-0.81504) (0.18998,-0.815) (0.189,-0.81341) (0.188,-0.81178) (0.18793,-0.81167)
(0.187,-0.81015) (0.186,-0.80852) (0.18588,-0.80833) (0.185,-0.8069) (0.184,-0.80527) (0.18383,-0.805)
(0.183,-0.80365) (0.182,-0.80202) (0.18178,-0.80167) (0.181,-0.8004) (0.18,-0.79878) (0.17973,-0.79833)
(0.179,-0.79716) (0.178,-0.79554) (0.17767,-0.795) (0.177,-0.79392) (0.176,-0.7923) (0.17561,-0.79167)
(0.175,-0.79068) (0.174,-0.78906) (0.17355,-0.78833) (0.173,-0.78745) (0.172,-0.78583) (0.17148,-0.785)
(0.171,-0.78422) (0.17,-0.7826) (0.16942,-0.78167) (0.169,-0.78099) (0.168,-0.77938) (0.16735,-0.77833)
(0.167,-0.77777) (0.166,-0.77616) (0.16528,-0.775) (0.165,-0.77455) (0.164,-0.77294) (0.16321,-0.77167)
(0.163,-0.77134) (0.162,-0.76973) (0.16113,-0.76833) (0.161,-0.76812) (0.16,-0.76652) (0.15905,-0.765)
(0.159,-0.76492) (0.158,-0.76331) (0.157,-0.76171) (0.15697,-0.76167) (0.156,-0.76011) (0.155,-0.75851)
(0.15489,-0.75833) (0.154,-0.75691) (0.153,-0.75531) (0.15281,-0.755) (0.152,-0.75371) (0.151,-0.75212)
(0.15072,-0.75167) (0.15,-0.75052) (0.149,-0.74892) (0.14863,-0.74833) (0.148,-0.74733) (0.147,-0.74574)
(0.14654,-0.745) (0.146,-0.74414) (0.145,-0.74255) (0.14444,-0.74167) (0.144,-0.74096) (0.143,-0.73937)
(0.14235,-0.73833) (0.142,-0.73778) (0.141,-0.73619) (0.14025,-0.735) (0.14,-0.7346) (0.139,-0.73302)
(0.13815,-0.73167) (0.138,-0.73143) (0.137,-0.72985) (0.13604,-0.72833) (0.136,-0.72826) (0.135,-0.72668)
(0.134,-0.7251) (0.13394,-0.725) (0.133,-0.72351) (0.132,-0.72193) (0.13183,-0.72167) (0.131,-0.72035)
(0.13,-0.71877) (0.12972,-0.71833) (0.129,-0.71719) (0.128,-0.71561) (0.12761,-0.715) (0.127,-0.71404)
(0.126,-0.71246) (0.1255,-0.71167) (0.125,-0.71088) (0.124,-0.70931) (0.12338,-0.70833) (0.123,-0.70774)
(0.122,-0.70616) (0.12126,-0.705) (0.121,-0.70459) (0.12,-0.70302) (0.11914,-0.70167) (0.119,-0.70144)
(0.118,-0.69988) (0.11702,-0.69833) (0.117,-0.6983) (0.116,-0.69674) (0.115,-0.69517) (0.11489,-0.695)
(0.114,-0.6936) (0.113,-0.69203) (0.11277,-0.69167) (0.112,-0.69047) (0.111,-0.6889) (0.11064,-0.68833)
(0.11,-0.68734) (0.109,-0.68578) (0.1085,-0.685) (0.108,-0.68421) (0.107,-0.68265) (0.10637,-0.68167)
(0.106,-0.68109) (0.105,-0.67953) (0.10423,-0.67833) (0.104,-0.67797) (0.103,-0.67641) (0.1021,-0.675)
(0.102,-0.67485) (0.101,-0.67329) (0.1,-0.67173) (0.09996,-0.67167) (0.099,-0.67018) (0.098,-0.66862)
(0.09781,-0.66833) (0.097,-0.66707) (0.096,-0.66551) (0.09567,-0.665) (0.095,-0.66396) (0.094,-0.66241)
(0.09352,-0.66167) (0.093,-0.66085) (0.092,-0.6593) (0.09137,-0.65833) (0.091,-0.65775) (0.09,-0.6562)
(0.08922,-0.655) (0.089,-0.65465) (0.088,-0.6531) (0.08707,-0.65167) (0.087,-0.65156) (0.086,-0.65001)
(0.085,-0.64846) (0.08492,-0.64833) (0.084,-0.64692) (0.083,-0.64537) (0.08276,-0.645) (0.082,-0.64382)
(0.081,-0.64228) (0.0806,-0.64167) (0.08,-0.64074) (0.079,-0.63919) (0.07844,-0.63833) (0.078,-0.63765)
(0.077,-0.63611) (0.07628,-0.635) (0.076,-0.63457) (0.075,-0.63303) (0.07412,-0.63167) (0.074,-0.63149)
(0.073,-0.62995) (0.072,-0.62841) (0.07195,-0.62833) (0.071,-0.62687) (0.07,-0.62533) (0.06978,-0.625)
(0.069,-0.6238) (0.068,-0.62226) (0.06761,-0.62167) (0.067,-0.62073) (0.066,-0.61919) (0.06544,-0.61833)
(0.065,-0.61766) (0.064,-0.61612) (0.06327,-0.615) (0.063,-0.61459) (0.062,-0.61306) (0.06109,-0.61167)
(0.061,-0.61153) (0.06,-0.60999) (0.059,-0.60846) (0.05892,-0.60833) (0.058,-0.60693) (0.057,-0.6054)
(0.05674,-0.605) (0.056,-0.60388) (0.055,-0.60235) (0.05455,-0.60167) (0.054,-0.60082) (0.053,-0.59929)
(0.05237,-0.59833) (0.052,-0.59776) (0.051,-0.59624) (0.05019,-0.595) (0.05,-0.59471) (0.049,-0.59319)
(0.048,-0.59167) (0.048,-0.59166) (0.047,-0.59014) (0.046,-0.58861) (0.04582,-0.58833) (0.045,-0.58709)
(0.044,-0.58557) (0.04363,-0.585) (0.043,-0.58404) (0.042,-0.58252) (0.04144,-0.58167) (0.041,-0.581)
(0.04,-0.57948) (0.03925,-0.57833) (0.039,-0.57796) (0.038,-0.57644) (0.03705,-0.575) (0.037,-0.57492)
(0.036,-0.5734) (0.035,-0.57188) (0.03486,-0.57167) (0.034,-0.57037) (0.033,-0.56885) (0.03266,-0.56833)
(0.032,-0.56733) (0.031,-0.56581) (0.03046,-0.565) (0.03,-0.5643) (0.029,-0.56278) (0.02826,-0.56167)
(0.028,-0.56127) (0.027,-0.55975) (0.02606,-0.55833) (0.026,-0.55824) (0.025,-0.55673) (0.024,-0.55521)
(0.02386,-0.555) (0.023,-0.5537) (0.022,-0.55219) (0.02166,-0.55167) (0.021,-0.55067) (0.02,-0.54916)
(0.01945,-0.54833) (0.019,-0.54765) (0.018,-0.54614) (0.01724,-0.545) (0.017,-0.54463) (0.016,-0.54312)
(0.01504,-0.54167) (0.015,-0.54161) (0.014,-0.5401) (0.013,-0.53859) (0.01283,-0.53833) (0.012,-0.53708)
(0.011,-0.53558) (0.01062,-0.535) (0.01,-0.53407) (0.009,-0.53256) (0.00841,-0.53167) (0.008,-0.53105)
(0.007,-0.52955) (0.00619,-0.52833) (0.006,-0.52804) (0.005,-0.52653) (0.004,-0.52503) (0.00398,-0.525)
(0.003,-0.52352) (0.002,-0.52202) (0.00177,-0.52167) (0.001,-0.52051) (0,-0.51901)};
\addplot[actionblue,line width=1.9pt] coordinates {
(-0.299,-0.99827) (-0.298,-0.99654) (-0.29711,-0.995) (-0.297,-0.99481) (-0.296,-0.99308) (-0.29518,-0.99167)
(-0.295,-0.99135) (-0.294,-0.98962) (-0.29325,-0.98833) (-0.293,-0.9879) (-0.292,-0.98617) (-0.29132,-0.985)
(-0.291,-0.98445) (-0.29,-0.98272) (-0.28939,-0.98167) (-0.289,-0.981) (-0.288,-0.97928) (-0.28745,-0.97833)
(-0.287,-0.97756) (-0.286,-0.97584) (-0.28551,-0.975) (-0.285,-0.97412) (-0.284,-0.9724) (-0.28357,-0.97167)
(-0.283,-0.97069) (-0.282,-0.96897) (-0.28163,-0.96833) (-0.281,-0.96725) (-0.28,-0.96554) (-0.27969,-0.965)
(-0.279,-0.96383) (-0.278,-0.96211) (-0.27774,-0.96167) (-0.277,-0.9604) (-0.276,-0.95869) (-0.27579,-0.95833)
(-0.275,-0.95698) (-0.274,-0.95527) (-0.27384,-0.955) (-0.273,-0.95356) (-0.272,-0.95186) (-0.27189,-0.95167)
(-0.271,-0.95015) (-0.27,-0.94845) (-0.26993,-0.94833) (-0.269,-0.94674) (-0.268,-0.94504) (-0.26798,-0.945)
(-0.267,-0.94334) (-0.26602,-0.94167) (-0.266,-0.94164) (-0.265,-0.93993) (-0.26406,-0.93833) (-0.264,-0.93824)
(-0.263,-0.93654) (-0.2621,-0.935) (-0.262,-0.93484) (-0.261,-0.93314) (-0.26013,-0.93167) (-0.26,-0.93145)
(-0.259,-0.92975) (-0.25816,-0.92833) (-0.258,-0.92806) (-0.257,-0.92636) (-0.25619,-0.925) (-0.256,-0.92467)
(-0.255,-0.92298) (-0.25422,-0.92167) (-0.254,-0.92129) (-0.253,-0.9196) (-0.25225,-0.91833) (-0.252,-0.91791)
(-0.251,-0.91622) (-0.25027,-0.915) (-0.25,-0.91454) (-0.249,-0.91285) (-0.2483,-0.91167) (-0.248,-0.91117)
(-0.247,-0.90948) (-0.24632,-0.90833) (-0.246,-0.9078) (-0.245,-0.90612) (-0.24433,-0.905) (-0.244,-0.90444)
(-0.243,-0.90276) (-0.24235,-0.90167) (-0.242,-0.90108) (-0.241,-0.8994) (-0.24036,-0.89833) (-0.24,-0.89772)
(-0.239,-0.89605) (-0.23838,-0.895) (-0.238,-0.89437) (-0.237,-0.8927) (-0.23638,-0.89167) (-0.236,-0.89102)
(-0.235,-0.88935) (-0.23439,-0.88833) (-0.234,-0.88768) (-0.233,-0.88601) (-0.2324,-0.885) (-0.232,-0.88434)
(-0.231,-0.88267) (-0.2304,-0.88167) (-0.23,-0.881) (-0.229,-0.87933) (-0.2284,-0.87833) (-0.228,-0.87767)
(-0.227,-0.876) (-0.2264,-0.875) (-0.226,-0.87434) (-0.225,-0.87268) (-0.22439,-0.87167) (-0.224,-0.87101)
(-0.223,-0.86935) (-0.22239,-0.86833) (-0.222,-0.86769) (-0.221,-0.86603) (-0.22038,-0.865) (-0.22,-0.86437)
(-0.219,-0.86272) (-0.21837,-0.86167) (-0.218,-0.86106) (-0.217,-0.8594) (-0.21635,-0.85833) (-0.216,-0.85775)
(-0.215,-0.85609) (-0.21434,-0.855) (-0.214,-0.85444) (-0.213,-0.85279) (-0.21232,-0.85167) (-0.212,-0.85114)
(-0.211,-0.84949) (-0.2103,-0.84833) (-0.21,-0.84784) (-0.209,-0.84619) (-0.20828,-0.845) (-0.208,-0.84454)
(-0.207,-0.84289) (-0.20625,-0.84167) (-0.206,-0.84125) (-0.205,-0.8396) (-0.20423,-0.83833) (-0.204,-0.83796)
(-0.203,-0.83632) (-0.2022,-0.835) (-0.202,-0.83467) (-0.201,-0.83303) (-0.20017,-0.83167) (-0.2,-0.83139)
(-0.199,-0.82975) (-0.19813,-0.82833) (-0.198,-0.82812) (-0.197,-0.82648) (-0.1961,-0.825) (-0.196,-0.82484)
(-0.195,-0.8232) (-0.19406,-0.82167) (-0.194,-0.82157) (-0.193,-0.81994) (-0.19202,-0.81833) (-0.192,-0.8183)
(-0.191,-0.81667) (-0.19,-0.81504) (-0.18998,-0.815) (-0.189,-0.81341) (-0.188,-0.81178) (-0.18793,-0.81167)
(-0.187,-0.81015) (-0.186,-0.80852) (-0.18588,-0.80833) (-0.185,-0.8069) (-0.184,-0.80527) (-0.18383,-0.805)
(-0.183,-0.80365) (-0.182,-0.80202) (-0.18178,-0.80167) (-0.181,-0.8004) (-0.18,-0.79878) (-0.17973,-0.79833)
(-0.179,-0.79716) (-0.178,-0.79554) (-0.17767,-0.795) (-0.177,-0.79392) (-0.176,-0.7923) (-0.17561,-0.79167)
(-0.175,-0.79068) (-0.174,-0.78906) (-0.17355,-0.78833) (-0.173,-0.78745) (-0.172,-0.78583) (-0.17148,-0.785)
(-0.171,-0.78422) (-0.17,-0.7826) (-0.16942,-0.78167) (-0.169,-0.78099) (-0.168,-0.77938) (-0.16735,-0.77833)
(-0.167,-0.77777) (-0.166,-0.77616) (-0.16528,-0.775) (-0.165,-0.77455) (-0.164,-0.77294) (-0.16321,-0.77167)
(-0.163,-0.77134) (-0.162,-0.76973) (-0.16113,-0.76833) (-0.161,-0.76812) (-0.16,-0.76652) (-0.15905,-0.765)
(-0.159,-0.76492) (-0.158,-0.76331) (-0.157,-0.76171) (-0.15697,-0.76167) (-0.156,-0.76011) (-0.155,-0.75851)
(-0.15489,-0.75833) (-0.154,-0.75691) (-0.153,-0.75531) (-0.15281,-0.755) (-0.152,-0.75371) (-0.151,-0.75212)
(-0.15072,-0.75167) (-0.15,-0.75052) (-0.149,-0.74892) (-0.14863,-0.74833) (-0.148,-0.74733) (-0.147,-0.74574)
(-0.14654,-0.745) (-0.146,-0.74414) (-0.145,-0.74255) (-0.14444,-0.74167) (-0.144,-0.74096) (-0.143,-0.73937)
(-0.14235,-0.73833) (-0.142,-0.73778) (-0.141,-0.73619) (-0.14025,-0.735) (-0.14,-0.7346) (-0.139,-0.73302)
(-0.13815,-0.73167) (-0.138,-0.73143) (-0.137,-0.72985) (-0.13604,-0.72833) (-0.136,-0.72826) (-0.135,-0.72668)
(-0.134,-0.7251) (-0.13394,-0.725) (-0.133,-0.72351) (-0.132,-0.72193) (-0.13183,-0.72167) (-0.131,-0.72035)
(-0.13,-0.71877) (-0.12972,-0.71833) (-0.129,-0.71719) (-0.128,-0.71561) (-0.12761,-0.715) (-0.127,-0.71404)
(-0.126,-0.71246) (-0.1255,-0.71167) (-0.125,-0.71088) (-0.124,-0.70931) (-0.12338,-0.70833) (-0.123,-0.70774)
(-0.122,-0.70616) (-0.12126,-0.705) (-0.121,-0.70459) (-0.12,-0.70302) (-0.11914,-0.70167) (-0.119,-0.70144)
(-0.118,-0.69988) (-0.11702,-0.69833) (-0.117,-0.6983) (-0.116,-0.69674) (-0.115,-0.69517) (-0.11489,-0.695)
(-0.114,-0.6936) (-0.113,-0.69203) (-0.11277,-0.69167) (-0.112,-0.69047) (-0.111,-0.6889) (-0.11064,-0.68833)
(-0.11,-0.68734) (-0.109,-0.68578) (-0.1085,-0.685) (-0.108,-0.68421) (-0.107,-0.68265) (-0.10637,-0.68167)
(-0.106,-0.68109) (-0.105,-0.67953) (-0.10423,-0.67833) (-0.104,-0.67797) (-0.103,-0.67641) (-0.1021,-0.675)
(-0.102,-0.67485) (-0.101,-0.67329) (-0.1,-0.67173) (-0.09996,-0.67167) (-0.099,-0.67018) (-0.098,-0.66862)
(-0.09781,-0.66833) (-0.097,-0.66707) (-0.096,-0.66551) (-0.09567,-0.665) (-0.095,-0.66396) (-0.094,-0.66241)
(-0.09352,-0.66167) (-0.093,-0.66085) (-0.092,-0.6593) (-0.09137,-0.65833) (-0.091,-0.65775) (-0.09,-0.6562)
(-0.08922,-0.655) (-0.089,-0.65465) (-0.088,-0.6531) (-0.08707,-0.65167) (-0.087,-0.65156) (-0.086,-0.65001)
(-0.085,-0.64846) (-0.08492,-0.64833) (-0.084,-0.64692) (-0.083,-0.64537) (-0.08276,-0.645) (-0.082,-0.64382)
(-0.081,-0.64228) (-0.0806,-0.64167) (-0.08,-0.64074) (-0.079,-0.63919) (-0.07844,-0.63833) (-0.078,-0.63765)
(-0.077,-0.63611) (-0.07628,-0.635) (-0.076,-0.63457) (-0.075,-0.63303) (-0.07412,-0.63167) (-0.074,-0.63149)
(-0.073,-0.62995) (-0.072,-0.62841) (-0.07195,-0.62833) (-0.071,-0.62687) (-0.07,-0.62533) (-0.06978,-0.625)
(-0.069,-0.6238) (-0.068,-0.62226) (-0.06761,-0.62167) (-0.067,-0.62073) (-0.066,-0.61919) (-0.06544,-0.61833)
(-0.065,-0.61766) (-0.064,-0.61612) (-0.06327,-0.615) (-0.063,-0.61459) (-0.062,-0.61306) (-0.06109,-0.61167)
(-0.061,-0.61153) (-0.06,-0.60999) (-0.059,-0.60846) (-0.05892,-0.60833) (-0.058,-0.60693) (-0.057,-0.6054)
(-0.05674,-0.605) (-0.056,-0.60388) (-0.055,-0.60235) (-0.05455,-0.60167) (-0.054,-0.60082) (-0.053,-0.59929)
(-0.05237,-0.59833) (-0.052,-0.59776) (-0.051,-0.59624) (-0.05019,-0.595) (-0.05,-0.59471) (-0.049,-0.59319)
(-0.048,-0.59167) (-0.048,-0.59166) (-0.047,-0.59014) (-0.046,-0.58861) (-0.04582,-0.58833) (-0.045,-0.58709)
(-0.044,-0.58557) (-0.04363,-0.585) (-0.043,-0.58404) (-0.042,-0.58252) (-0.04144,-0.58167) (-0.041,-0.581)
(-0.04,-0.57948) (-0.03925,-0.57833) (-0.039,-0.57796) (-0.038,-0.57644) (-0.03705,-0.575) (-0.037,-0.57492)
(-0.036,-0.5734) (-0.035,-0.57188) (-0.03486,-0.57167) (-0.034,-0.57037) (-0.033,-0.56885) (-0.03266,-0.56833)
(-0.032,-0.56733) (-0.031,-0.56581) (-0.03046,-0.565) (-0.03,-0.5643) (-0.029,-0.56278) (-0.02826,-0.56167)
(-0.028,-0.56127) (-0.027,-0.55975) (-0.02606,-0.55833) (-0.026,-0.55824) (-0.025,-0.55673) (-0.024,-0.55521)
(-0.02386,-0.555) (-0.023,-0.5537) (-0.022,-0.55219) (-0.02166,-0.55167) (-0.021,-0.55067) (-0.02,-0.54916)
(-0.01945,-0.54833) (-0.019,-0.54765) (-0.018,-0.54614) (-0.01724,-0.545) (-0.017,-0.54463) (-0.016,-0.54312)
(-0.01504,-0.54167) (-0.015,-0.54161) (-0.014,-0.5401) (-0.013,-0.53859) (-0.01283,-0.53833) (-0.012,-0.53708)
(-0.011,-0.53558) (-0.01062,-0.535) (-0.01,-0.53407) (-0.009,-0.53256) (-0.00841,-0.53167) (-0.008,-0.53105)
(-0.007,-0.52955) (-0.00619,-0.52833) (-0.006,-0.52804) (-0.005,-0.52653) (-0.004,-0.52503) (-0.00398,-0.525)
(-0.003,-0.52352) (-0.002,-0.52202) (-0.00177,-0.52167) (-0.001,-0.52051) (0,-0.51901)};
\addplot[actionred,line width=1.9pt] coordinates {
(0.299,0.39827) (0.298,0.39655) (0.2971,0.395) (0.297,0.39483) (0.296,0.39311) (0.29515,0.39167)
(0.295,0.39141) (0.294,0.38971) (0.29319,0.38833) (0.293,0.38801) (0.292,0.38632) (0.29122,0.385)
(0.291,0.38463) (0.29,0.38294) (0.28924,0.38167) (0.289,0.38127) (0.288,0.3796) (0.28724,0.37833)
(0.287,0.37793) (0.286,0.37626) (0.28524,0.375) (0.285,0.37461) (0.284,0.37295) (0.28322,0.37167)
(0.283,0.3713) (0.282,0.36966) (0.28119,0.36833) (0.281,0.36802) (0.28,0.36638) (0.27915,0.365)
(0.279,0.36475) (0.278,0.36312) (0.2771,0.36167) (0.277,0.3615) (0.276,0.35988) (0.27504,0.35833)
(0.275,0.35827) (0.274,0.35666) (0.273,0.35505) (0.27297,0.355) (0.272,0.35345) (0.271,0.35185)
(0.27088,0.35167) (0.27,0.35026) (0.269,0.34867) (0.26879,0.34833) (0.268,0.34708) (0.267,0.3455)
(0.26669,0.345) (0.266,0.34392) (0.265,0.34235) (0.26457,0.34167) (0.264,0.34077) (0.263,0.33921)
(0.26244,0.33833) (0.262,0.33764) (0.261,0.33609) (0.2603,0.335) (0.26,0.33453) (0.259,0.33298)
(0.25815,0.33167) (0.258,0.33143) (0.257,0.32988) (0.256,0.32834) (0.25599,0.32833) (0.255,0.32681)
(0.254,0.32527) (0.25382,0.325) (0.253,0.32374) (0.252,0.32221) (0.25164,0.32167) (0.251,0.32069)
(0.25,0.31917) (0.24945,0.31833) (0.249,0.31765) (0.248,0.31614) (0.24725,0.315) (0.247,0.31463)
(0.246,0.31312) (0.24503,0.31167) (0.245,0.31161) (0.244,0.31011) (0.243,0.30862) (0.24281,0.30833)
(0.242,0.30712) (0.241,0.30563) (0.24058,0.305) (0.24,0.30414) (0.239,0.30266) (0.23833,0.30167)
(0.238,0.30118) (0.237,0.2997) (0.23607,0.29833) (0.236,0.29822) (0.235,0.29675) (0.234,0.29528)
(0.23381,0.295) (0.233,0.29382) (0.232,0.29235) (0.23153,0.29167) (0.231,0.29089) (0.23,0.28943)
(0.22924,0.28833) (0.229,0.28798) (0.228,0.28653) (0.227,0.28508) (0.22694,0.285) (0.226,0.28364)
(0.225,0.28219) (0.22464,0.28167) (0.224,0.28075) (0.223,0.27931) (0.22232,0.27833) (0.222,0.27788)
(0.221,0.27645) (0.22,0.27502) (0.21999,0.275) (0.219,0.27359) (0.218,0.27217) (0.21765,0.27167)
(0.217,0.27075) (0.216,0.26933) (0.21529,0.26833) (0.215,0.26792) (0.214,0.26651) (0.213,0.2651)
(0.21293,0.265) (0.212,0.26369) (0.211,0.26229) (0.21056,0.26167) (0.21,0.26088) (0.209,0.25949)
(0.20817,0.25833) (0.208,0.25809) (0.207,0.2567) (0.206,0.2553) (0.20578,0.255) (0.205,0.25392)
(0.204,0.25253) (0.20338,0.25167) (0.203,0.25115) (0.202,0.24976) (0.201,0.24839) (0.20096,0.24833)
(0.2,0.24701) (0.199,0.24564) (0.19853,0.245) (0.198,0.24427) (0.197,0.2429) (0.1961,0.24167)
(0.196,0.24153) (0.195,0.24017) (0.194,0.23881) (0.19365,0.23833) (0.193,0.23745) (0.192,0.23609)
(0.19119,0.235) (0.191,0.23474) (0.19,0.23339) (0.189,0.23204) (0.18872,0.23167) (0.188,0.23069)
(0.187,0.22935) (0.18624,0.22833) (0.186,0.22801) (0.185,0.22667) (0.184,0.22533) (0.18375,0.225)
(0.183,0.224) (0.182,0.22266) (0.18125,0.22167) (0.181,0.22133) (0.18,0.22001) (0.179,0.21868)
(0.17874,0.21833) (0.178,0.21736) (0.177,0.21604) (0.17621,0.215) (0.176,0.21472) (0.175,0.2134)
(0.174,0.21209) (0.17368,0.21167) (0.173,0.21077) (0.172,0.20947) (0.17113,0.20833) (0.171,0.20816)
(0.17,0.20685) (0.169,0.20555) (0.16858,0.205) (0.168,0.20425) (0.167,0.20295) (0.16601,0.20167)
(0.166,0.20165) (0.165,0.20036) (0.164,0.19907) (0.16343,0.19833) (0.163,0.19778) (0.162,0.19649)
(0.161,0.1952) (0.16084,0.195) (0.16,0.19392) (0.159,0.19264) (0.15824,0.19167) (0.158,0.19136)
(0.157,0.19008) (0.156,0.18881) (0.15563,0.18833) (0.155,0.18753) (0.154,0.18626) (0.15301,0.185)
(0.153,0.18499) (0.152,0.18373) (0.151,0.18246) (0.15037,0.18167) (0.15,0.1812) (0.149,0.17994)
(0.148,0.17868) (0.14772,0.17833) (0.147,0.17742) (0.146,0.17617) (0.14507,0.175) (0.145,0.17492)
(0.144,0.17367) (0.143,0.17242) (0.1424,0.17167) (0.142,0.17117) (0.141,0.16993) (0.14,0.16868)
(0.13972,0.16833) (0.139,0.16744) (0.138,0.1662) (0.13703,0.165) (0.137,0.16497) (0.136,0.16373)
(0.135,0.1625) (0.13432,0.16167) (0.134,0.16127) (0.133,0.16004) (0.132,0.15881) (0.13161,0.15833)
(0.131,0.15759) (0.13,0.15637) (0.129,0.15514) (0.12888,0.155) (0.128,0.15393) (0.127,0.15271)
(0.12614,0.15167) (0.126,0.15149) (0.125,0.15028) (0.124,0.14907) (0.12339,0.14833) (0.123,0.14786)
(0.122,0.14665) (0.121,0.14544) (0.12063,0.145) (0.12,0.14424) (0.119,0.14304) (0.118,0.14184)
(0.11786,0.14167) (0.117,0.14064) (0.116,0.13944) (0.11507,0.13833) (0.115,0.13825) (0.114,0.13706)
(0.113,0.13586) (0.11227,0.135) (0.112,0.13467) (0.111,0.13349) (0.11,0.1323) (0.10946,0.13167)
(0.109,0.13112) (0.108,0.12993) (0.107,0.12876) (0.10664,0.12833) (0.106,0.12758) (0.105,0.1264)
(0.104,0.12523) (0.10381,0.125) (0.103,0.12405) (0.102,0.12288) (0.101,0.12171) (0.10096,0.12167)
(0.1,0.12054) (0.099,0.11938) (0.0981,0.11833) (0.098,0.11821) (0.097,0.11705) (0.096,0.11589)
(0.09523,0.115) (0.095,0.11473) (0.094,0.11357) (0.093,0.11242) (0.09235,0.11167) (0.092,0.11126)
(0.091,0.11011) (0.09,0.10896) (0.08945,0.10833) (0.089,0.10781) (0.088,0.10666) (0.087,0.10552)
(0.08655,0.105) (0.086,0.10438) (0.085,0.10323) (0.084,0.10209) (0.08363,0.10167) (0.083,0.10096)
(0.082,0.09982) (0.081,0.09868) (0.08069,0.09833) (0.08,0.09755) (0.079,0.09642) (0.078,0.09529)
(0.07774,0.095) (0.077,0.09416) (0.076,0.09303) (0.075,0.09191) (0.07479,0.09167) (0.074,0.09078)
(0.073,0.08966) (0.072,0.08854) (0.07181,0.08833) (0.071,0.08742) (0.07,0.08631) (0.069,0.08519)
(0.06883,0.085) (0.068,0.08408) (0.067,0.08296) (0.066,0.08185) (0.06583,0.08167) (0.065,0.08074)
(0.064,0.07964) (0.063,0.07853) (0.06282,0.07833) (0.062,0.07743) (0.061,0.07633) (0.06,0.07523)
(0.0598,0.075) (0.059,0.07413) (0.058,0.07303) (0.057,0.07193) (0.05676,0.07167) (0.056,0.07084)
(0.055,0.06974) (0.054,0.06865) (0.05371,0.06833) (0.053,0.06756) (0.052,0.06647) (0.051,0.06539)
(0.05064,0.065) (0.05,0.0643) (0.049,0.06322) (0.048,0.06214) (0.04757,0.06167) (0.047,0.06106)
(0.046,0.05998) (0.045,0.0589) (0.04447,0.05833) (0.044,0.05782) (0.043,0.05675) (0.042,0.05568)
(0.04137,0.055) (0.041,0.0546) (0.04,0.05353) (0.039,0.05247) (0.03825,0.05167) (0.038,0.0514)
(0.037,0.05033) (0.036,0.04927) (0.03512,0.04833) (0.035,0.04821) (0.034,0.04715) (0.033,0.04609)
(0.032,0.04503) (0.03197,0.045) (0.031,0.04397) (0.03,0.04292) (0.029,0.04186) (0.02881,0.04167)
(0.028,0.04081) (0.027,0.03976) (0.026,0.03871) (0.02564,0.03833) (0.025,0.03766) (0.024,0.03662)
(0.023,0.03557) (0.02245,0.035) (0.022,0.03453) (0.021,0.03349) (0.02,0.03245) (0.01925,0.03167)
(0.019,0.03141) (0.018,0.03037) (0.017,0.02933) (0.01603,0.02833) (0.016,0.0283) (0.015,0.02727)
(0.014,0.02624) (0.013,0.02521) (0.0128,0.025) (0.012,0.02418) (0.011,0.02315) (0.01,0.02212)
(0.00955,0.02167) (0.009,0.0211) (0.008,0.02007) (0.007,0.01905) (0.0063,0.01833) (0.006,0.01803)
(0.005,0.01701) (0.004,0.01599) (0.00302,0.015) (0.003,0.01498) (0.002,0.01396) (0.001,0.01295)
(0,0.01194)};
\addplot[actionred,line width=1.9pt] coordinates {
(-0.299,0.39827) (-0.298,0.39655) (-0.2971,0.395) (-0.297,0.39483) (-0.296,0.39311) (-0.29515,0.39167)
(-0.295,0.39141) (-0.294,0.38971) (-0.29319,0.38833) (-0.293,0.38801) (-0.292,0.38632) (-0.29122,0.385)
(-0.291,0.38463) (-0.29,0.38294) (-0.28924,0.38167) (-0.289,0.38127) (-0.288,0.3796) (-0.28724,0.37833)
(-0.287,0.37793) (-0.286,0.37626) (-0.28524,0.375) (-0.285,0.37461) (-0.284,0.37295) (-0.28322,0.37167)
(-0.283,0.3713) (-0.282,0.36966) (-0.28119,0.36833) (-0.281,0.36802) (-0.28,0.36638) (-0.27915,0.365)
(-0.279,0.36475) (-0.278,0.36312) (-0.2771,0.36167) (-0.277,0.3615) (-0.276,0.35988) (-0.27504,0.35833)
(-0.275,0.35827) (-0.274,0.35666) (-0.273,0.35505) (-0.27297,0.355) (-0.272,0.35345) (-0.271,0.35185)
(-0.27088,0.35167) (-0.27,0.35026) (-0.269,0.34867) (-0.26879,0.34833) (-0.268,0.34708) (-0.267,0.3455)
(-0.26669,0.345) (-0.266,0.34392) (-0.265,0.34235) (-0.26457,0.34167) (-0.264,0.34077) (-0.263,0.33921)
(-0.26244,0.33833) (-0.262,0.33764) (-0.261,0.33609) (-0.2603,0.335) (-0.26,0.33453) (-0.259,0.33298)
(-0.25815,0.33167) (-0.258,0.33143) (-0.257,0.32988) (-0.256,0.32834) (-0.25599,0.32833) (-0.255,0.32681)
(-0.254,0.32527) (-0.25382,0.325) (-0.253,0.32374) (-0.252,0.32221) (-0.25164,0.32167) (-0.251,0.32069)
(-0.25,0.31917) (-0.24945,0.31833) (-0.249,0.31765) (-0.248,0.31614) (-0.24725,0.315) (-0.247,0.31463)
(-0.246,0.31312) (-0.24503,0.31167) (-0.245,0.31161) (-0.244,0.31011) (-0.243,0.30862) (-0.24281,0.30833)
(-0.242,0.30712) (-0.241,0.30563) (-0.24058,0.305) (-0.24,0.30414) (-0.239,0.30266) (-0.23833,0.30167)
(-0.238,0.30118) (-0.237,0.2997) (-0.23607,0.29833) (-0.236,0.29822) (-0.235,0.29675) (-0.234,0.29528)
(-0.23381,0.295) (-0.233,0.29382) (-0.232,0.29235) (-0.23153,0.29167) (-0.231,0.29089) (-0.23,0.28943)
(-0.22924,0.28833) (-0.229,0.28798) (-0.228,0.28653) (-0.227,0.28508) (-0.22694,0.285) (-0.226,0.28364)
(-0.225,0.28219) (-0.22464,0.28167) (-0.224,0.28075) (-0.223,0.27931) (-0.22232,0.27833) (-0.222,0.27788)
(-0.221,0.27645) (-0.22,0.27502) (-0.21999,0.275) (-0.219,0.27359) (-0.218,0.27217) (-0.21765,0.27167)
(-0.217,0.27075) (-0.216,0.26933) (-0.21529,0.26833) (-0.215,0.26792) (-0.214,0.26651) (-0.213,0.2651)
(-0.21293,0.265) (-0.212,0.26369) (-0.211,0.26229) (-0.21056,0.26167) (-0.21,0.26088) (-0.209,0.25949)
(-0.20817,0.25833) (-0.208,0.25809) (-0.207,0.2567) (-0.206,0.2553) (-0.20578,0.255) (-0.205,0.25392)
(-0.204,0.25253) (-0.20338,0.25167) (-0.203,0.25115) (-0.202,0.24976) (-0.201,0.24839) (-0.20096,0.24833)
(-0.2,0.24701) (-0.199,0.24564) (-0.19853,0.245) (-0.198,0.24427) (-0.197,0.2429) (-0.1961,0.24167)
(-0.196,0.24153) (-0.195,0.24017) (-0.194,0.23881) (-0.19365,0.23833) (-0.193,0.23745) (-0.192,0.23609)
(-0.19119,0.235) (-0.191,0.23474) (-0.19,0.23339) (-0.189,0.23204) (-0.18872,0.23167) (-0.188,0.23069)
(-0.187,0.22935) (-0.18624,0.22833) (-0.186,0.22801) (-0.185,0.22667) (-0.184,0.22533) (-0.18375,0.225)
(-0.183,0.224) (-0.182,0.22266) (-0.18125,0.22167) (-0.181,0.22133) (-0.18,0.22001) (-0.179,0.21868)
(-0.17874,0.21833) (-0.178,0.21736) (-0.177,0.21604) (-0.17621,0.215) (-0.176,0.21472) (-0.175,0.2134)
(-0.174,0.21209) (-0.17368,0.21167) (-0.173,0.21077) (-0.172,0.20947) (-0.17113,0.20833) (-0.171,0.20816)
(-0.17,0.20685) (-0.169,0.20555) (-0.16858,0.205) (-0.168,0.20425) (-0.167,0.20295) (-0.16601,0.20167)
(-0.166,0.20165) (-0.165,0.20036) (-0.164,0.19907) (-0.16343,0.19833) (-0.163,0.19778) (-0.162,0.19649)
(-0.161,0.1952) (-0.16084,0.195) (-0.16,0.19392) (-0.159,0.19264) (-0.15824,0.19167) (-0.158,0.19136)
(-0.157,0.19008) (-0.156,0.18881) (-0.15563,0.18833) (-0.155,0.18753) (-0.154,0.18626) (-0.15301,0.185)
(-0.153,0.18499) (-0.152,0.18373) (-0.151,0.18246) (-0.15037,0.18167) (-0.15,0.1812) (-0.149,0.17994)
(-0.148,0.17868) (-0.14772,0.17833) (-0.147,0.17742) (-0.146,0.17617) (-0.14507,0.175) (-0.145,0.17492)
(-0.144,0.17367) (-0.143,0.17242) (-0.1424,0.17167) (-0.142,0.17117) (-0.141,0.16993) (-0.14,0.16868)
(-0.13972,0.16833) (-0.139,0.16744) (-0.138,0.1662) (-0.13703,0.165) (-0.137,0.16497) (-0.136,0.16373)
(-0.135,0.1625) (-0.13432,0.16167) (-0.134,0.16127) (-0.133,0.16004) (-0.132,0.15881) (-0.13161,0.15833)
(-0.131,0.15759) (-0.13,0.15637) (-0.129,0.15514) (-0.12888,0.155) (-0.128,0.15393) (-0.127,0.15271)
(-0.12614,0.15167) (-0.126,0.15149) (-0.125,0.15028) (-0.124,0.14907) (-0.12339,0.14833) (-0.123,0.14786)
(-0.122,0.14665) (-0.121,0.14544) (-0.12063,0.145) (-0.12,0.14424) (-0.119,0.14304) (-0.118,0.14184)
(-0.11786,0.14167) (-0.117,0.14064) (-0.116,0.13944) (-0.11507,0.13833) (-0.115,0.13825) (-0.114,0.13706)
(-0.113,0.13586) (-0.11227,0.135) (-0.112,0.13467) (-0.111,0.13349) (-0.11,0.1323) (-0.10946,0.13167)
(-0.109,0.13112) (-0.108,0.12993) (-0.107,0.12876) (-0.10664,0.12833) (-0.106,0.12758) (-0.105,0.1264)
(-0.104,0.12523) (-0.10381,0.125) (-0.103,0.12405) (-0.102,0.12288) (-0.101,0.12171) (-0.10096,0.12167)
(-0.1,0.12054) (-0.099,0.11938) (-0.0981,0.11833) (-0.098,0.11821) (-0.097,0.11705) (-0.096,0.11589)
(-0.09523,0.115) (-0.095,0.11473) (-0.094,0.11357) (-0.093,0.11242) (-0.09235,0.11167) (-0.092,0.11126)
(-0.091,0.11011) (-0.09,0.10896) (-0.08945,0.10833) (-0.089,0.10781) (-0.088,0.10666) (-0.087,0.10552)
(-0.08655,0.105) (-0.086,0.10438) (-0.085,0.10323) (-0.084,0.10209) (-0.08363,0.10167) (-0.083,0.10096)
(-0.082,0.09982) (-0.081,0.09868) (-0.08069,0.09833) (-0.08,0.09755) (-0.079,0.09642) (-0.078,0.09529)
(-0.07774,0.095) (-0.077,0.09416) (-0.076,0.09303) (-0.075,0.09191) (-0.07479,0.09167) (-0.074,0.09078)
(-0.073,0.08966) (-0.072,0.08854) (-0.07181,0.08833) (-0.071,0.08742) (-0.07,0.08631) (-0.069,0.08519)
(-0.06883,0.085) (-0.068,0.08408) (-0.067,0.08296) (-0.066,0.08185) (-0.06583,0.08167) (-0.065,0.08074)
(-0.064,0.07964) (-0.063,0.07853) (-0.06282,0.07833) (-0.062,0.07743) (-0.061,0.07633) (-0.06,0.07523)
(-0.0598,0.075) (-0.059,0.07413) (-0.058,0.07303) (-0.057,0.07193) (-0.05676,0.07167) (-0.056,0.07084)
(-0.055,0.06974) (-0.054,0.06865) (-0.05371,0.06833) (-0.053,0.06756) (-0.052,0.06647) (-0.051,0.06539)
(-0.05064,0.065) (-0.05,0.0643) (-0.049,0.06322) (-0.048,0.06214) (-0.04757,0.06167) (-0.047,0.06106)
(-0.046,0.05998) (-0.045,0.0589) (-0.04447,0.05833) (-0.044,0.05782) (-0.043,0.05675) (-0.042,0.05568)
(-0.04137,0.055) (-0.041,0.0546) (-0.04,0.05353) (-0.039,0.05247) (-0.03825,0.05167) (-0.038,0.0514)
(-0.037,0.05033) (-0.036,0.04927) (-0.03512,0.04833) (-0.035,0.04821) (-0.034,0.04715) (-0.033,0.04609)
(-0.032,0.04503) (-0.03197,0.045) (-0.031,0.04397) (-0.03,0.04292) (-0.029,0.04186) (-0.02881,0.04167)
(-0.028,0.04081) (-0.027,0.03976) (-0.026,0.03871) (-0.02564,0.03833) (-0.025,0.03766) (-0.024,0.03662)
(-0.023,0.03557) (-0.02245,0.035) (-0.022,0.03453) (-0.021,0.03349) (-0.02,0.03245) (-0.01925,0.03167)
(-0.019,0.03141) (-0.018,0.03037) (-0.017,0.02933) (-0.01603,0.02833) (-0.016,0.0283) (-0.015,0.02727)
(-0.014,0.02624) (-0.013,0.02521) (-0.0128,0.025) (-0.012,0.02418) (-0.011,0.02315) (-0.01,0.02212)
(-0.00955,0.02167) (-0.009,0.0211) (-0.008,0.02007) (-0.007,0.01905) (-0.0063,0.01833) (-0.006,0.01803)
(-0.005,0.01701) (-0.004,0.01599) (-0.00302,0.015) (-0.003,0.01498) (-0.002,0.01396) (-0.001,0.01295)
(0,0.01194)};
\addplot[actiongold,line width=2.1pt] coordinates {
(0,0.011938) (0,-0.519008)};
\addplot[only marks,mark=*,mark size=.39pt,black] coordinates {
(-0.2899517,0.3828635) (0.2899517,0.3828635) (-0.2821881,0.3699655) (0.2821881,0.3699655) (-0.2756797,0.3593623) (0.2756797,0.3593623)
(-0.2698149,0.3499605) (0.2698149,0.3499605) (-0.2643622,0.3413421) (0.2643622,0.3413421) (-0.2592033,0.3332918) (0.2592033,0.3332918)
(-0.2542677,0.3256804) (0.2542677,0.3256804) (-0.2495095,0.3184228) (0.2495095,0.3184228) (-0.2448964,0.3114593) (0.2448964,0.3114593)
(-0.2404049,0.3047458) (0.2404049,0.3047458) (-0.2360171,0.2982488) (0.2360171,0.2982488) (-0.2317193,0.291942) (0.2317193,0.291942)
(-0.2275001,0.2858042) (0.2275001,0.2858042) (-0.2233507,0.2798183) (0.2233507,0.2798183) (-0.2192634,0.2739697) (0.2192634,0.2739697)
(-0.2152321,0.2682465) (0.2152321,0.2682465) (-0.2112514,0.2626383) (0.2112514,0.2626383) (-0.2073168,0.2571363) (0.2073168,0.2571363)
(-0.2034242,0.2517326) (0.2034242,0.2517326) (-0.1995703,0.2464206) (0.1995703,0.2464206) (-0.195752,0.2411944) (0.195752,0.2411944)
(-0.1919667,0.2360486) (0.1919667,0.2360486) (-0.1882119,0.2309785) (0.1882119,0.2309785) (-0.1844855,0.2259798) (0.1844855,0.2259798)
(-0.1807857,0.2210489) (0.1807857,0.2210489) (-0.1771106,0.2161821) (0.1771106,0.2161821) (-0.1734587,0.2113764) (0.1734587,0.2113764)
(-0.1698286,0.2066288) (0.1698286,0.2066288) (0.1662189,0.2019368) (-0.1662189,0.2019368) (-0.1626286,0.197298) (0.1626286,0.197298)
(-0.1590564,0.1927101) (0.1590564,0.1927101) (-0.1555014,0.188171) (0.1555014,0.188171) (-0.1519627,0.1836788) (0.1519627,0.1836788)
(-0.1484393,0.1792319) (0.1484393,0.1792319) (-0.1449304,0.1748285) (0.1449304,0.1748285) (-0.1414354,0.170467) (0.1414354,0.170467)
(-0.1379535,0.1661462) (0.1379535,0.1661462) (-0.1344841,0.1618645) (0.1344841,0.1618645) (-0.1310265,0.1576208) (0.1310265,0.1576208)
(-0.1275801,0.1534138) (0.1275801,0.1534138) (-0.1241445,0.1492425) (0.1241445,0.1492425) (-0.1207192,0.1451057) (0.1207192,0.1451057)
(-0.1173035,0.1410026) (0.1173035,0.1410026) (-0.1138972,0.1369321) (0.1138972,0.1369321) (-0.1104998,0.1328933) (0.1104998,0.1328933)
(-0.1071108,0.1288855) (0.1071108,0.1288855) (-0.1037299,0.1249077) (0.1037299,0.1249077) (-0.1003567,0.1209593) (0.1003567,0.1209593)
(-0.0969909,0.1170395) (0.0969909,0.1170395) (-0.0936322,0.1131476) (0.0936322,0.1131476) (-0.0902802,0.109283) (0.0902802,0.109283)
(-0.0869346,0.105445) (0.0869346,0.105445) (0.0835952,0.101633) (-0.0835952,0.101633) (-0.0802616,0.0978465) (0.0802616,0.0978465)
(-0.0769337,0.0940849) (0.0769337,0.0940849) (-0.0736112,0.0903476) (0.0736112,0.0903476) (-0.0702938,0.0866342) (0.0702938,0.0866342)
(-0.0669813,0.0829442) (0.0669813,0.0829442) (-0.0636736,0.0792771) (0.0636736,0.0792771) (-0.0603703,0.0756324) (0.0603703,0.0756324)
(-0.0570713,0.0720097) (0.0570713,0.0720097) (-0.0537764,0.0684087) (0.0537764,0.0684087) (-0.0504854,0.0648288) (0.0504854,0.0648288)
(-0.0471982,0.0612698) (0.0471982,0.0612698) (-0.0439145,0.0577312) (0.0439145,0.0577312) (-0.0406342,0.0542127) (0.0406342,0.0542127)
(-0.0373572,0.0507139) (0.0373572,0.0507139) (-0.0340833,0.0472345) (0.0340833,0.0472345) (-0.0308123,0.0437742) (0.0308123,0.0437742)
(-0.0275441,0.0403327) (0.0275441,0.0403327) (-0.0242786,0.0369096) (0.0242786,0.0369096) (-0.0210156,0.0335046) (0.0210156,0.0335046)
(-0.017755,0.0301175) (0.017755,0.0301175) (-0.0144967,0.0267481) (0.0144967,0.0267481) (-0.0112406,0.0233959) (0.0112406,0.0233959)
(-0.0079865,0.0200608) (0.0079865,0.0200608) (0.0047344,0.0167424) (-0.0047344,0.0167424) (-0.0015053,0.0134057) (0.0015053,0.0134057)
(0,0.0099539) (0,0.0067787) (0,0.0035114) (0,0.0002411) (0,-0.0030364) (0,-0.0063209)
(0,-0.0096124) (0,-0.012911) (0,-0.0162166) (0,-0.0195291) (0,-0.0228488) (0,-0.0261754)
(0,-0.0295091) (0,-0.0328499) (0,-0.0361977) (0,-0.0395525) (0,-0.0429144) (0,-0.0462834)
(0,-0.0496594) (0,-0.0530425) (0,-0.0564327) (0,-0.0598299) (0,-0.0632342) (0,-0.0666456)
(0,-0.0700641) (0,-0.0734896) (0,-0.0769223) (0,-0.0803621) (0,-0.0838089) (0,-0.0872628)
(0,-0.0907239) (0,-0.0941921) (0,-0.0976673) (0,-0.1011497) (0,-0.1046392) (0,-0.1081358)
(0,-0.1116396) (0,-0.1151504) (0,-0.1186684) (0,-0.1221936) (0,-0.1257258) (0,-0.1292652)
(0,-0.1328118) (0,-0.1363655) (0,-0.1399263) (0,-0.1434943) (0,-0.1470694) (0,-0.1506517)
(0,-0.1542412) (0,-0.1578378) (0,-0.1614415) (0,-0.1650525) (0,-0.1686706) (0,-0.1722959)
(0,-0.1759283) (0,-0.1795679) (0,-0.1832147) (0,-0.1868687) (0,-0.1905299) (0,-0.1941982)
(0,-0.1978738) (0,-0.2015565) (0,-0.2052464) (0,-0.2089436) (0,-0.2126479) (0,-0.2163594)
(0,-0.2200781) (0,-0.223804) (0,-0.2275372) (0,-0.2312775) (0,-0.2350251) (0,-0.2387798)
(0,-0.2425418) (0,-0.246311) (0,-0.2500874) (0,-0.2538711) (0,-0.257662) (0,-0.26146)
(0,-0.2652654) (0,-0.2690779) (0,-0.2728977) (0,-0.2767247) (0,-0.280559) (0,-0.2844005)
(0,-0.2882492) (0,-0.2921052) (0,-0.2959684) (0,-0.2998389) (0,-0.3037166) (0,-0.3076016)
(0,-0.3114938) (0,-0.3153933) (0,-0.3193) (0,-0.323214) (0,-0.3271352) (0,-0.3310638)
(0,-0.3349995) (0,-0.3389426) (0,-0.3428929) (0,-0.3468504) (0,-0.3508153) (0,-0.3547874)
(0,-0.3587668) (0,-0.3627534) (0,-0.3667474) (0,-0.3707486) (0,-0.3747571) (0,-0.3787728)
(0,-0.3827959) (0,-0.3868262) (0,-0.3908638) (0,-0.3949088) (0,-0.398961) (0,-0.4030204)
(0,-0.4070872) (0,-0.4111613) (0,-0.4152427) (0,-0.4193313) (0,-0.4234273) (0,-0.4275306)
(0,-0.4316411) (0,-0.435759) (0,-0.4398842) (0,-0.4440166) (0,-0.4481564) (0,-0.4523035)
(0,-0.4564579) (0,-0.4606196) (0,-0.4647886) (0,-0.468965) (0,-0.4731486) (0,-0.4773396)
(0,-0.4815378) (0,-0.4857434) (0,-0.4899563) (0,-0.4941766) (0,-0.4984041) (0,-0.502639)
(0,-0.5068813) (0,-0.5111296) (0,-0.5153968) (0,-0.5195787) (-0.000348,-0.5252437) (0.000348,-0.5252437)
(-0.0048572,-0.5314284) (0.0048572,-0.5314284) (0.0088452,-0.537433) (-0.0088452,-0.537433) (-0.0128609,-0.5434851) (0.0128609,-0.5434851)
(-0.0169043,-0.5495854) (0.0169043,-0.5495854) (-0.0209763,-0.5557353) (0.0209763,-0.5557353) (0.0250776,-0.5619366) (-0.0250776,-0.5619366)
(-0.0292091,-0.5681909) (0.0292091,-0.5681909) (-0.0333716,-0.5745) (0.0333716,-0.5745) (-0.0375661,-0.5808657) (0.0375661,-0.5808657)
(-0.0417935,-0.5872901) (0.0417935,-0.5872901) (-0.0460549,-0.5937752) (0.0460549,-0.5937752) (-0.0503514,-0.6003232) (0.0503514,-0.6003232)
(-0.0546841,-0.6069365) (0.0546841,-0.6069365) (-0.0590544,-0.6136176) (0.0590544,-0.6136176) (-0.0634635,-0.6203692) (0.0634635,-0.6203692)
(-0.0679129,-0.6271939) (0.0679129,-0.6271939) (-0.0724042,-0.6340949) (0.0724042,-0.6340949) (-0.0769389,-0.6410753) (0.0769389,-0.6410753)
(-0.0815188,-0.6481386) (0.0815188,-0.6481386) (-0.0861458,-0.6552884) (0.0861458,-0.6552884) (-0.090822,-0.6625287) (0.090822,-0.6625287)
(-0.0955497,-0.6698637) (0.0955497,-0.6698637) (-0.1003311,-0.677298) (0.1003311,-0.677298) (-0.1051689,-0.6848366) (0.1051689,-0.6848366)
(-0.110066,-0.6924849) (0.110066,-0.6924849) (-0.1150255,-0.7002488) (0.1150255,-0.7002488) (-0.1200508,-0.7081347) (0.1200508,-0.7081347)
(-0.1251457,-0.7161496) (0.1251457,-0.7161496) (-0.1303144,-0.7243013) (0.1303144,-0.7243013) (-0.1355614,-0.7325985) (0.1355614,-0.7325985)
(-0.1408919,-0.7410505) (0.1408919,-0.7410505) (-0.1463117,-0.7496681) (0.1463117,-0.7496681) (-0.1518274,-0.7584633) (0.1518274,-0.7584633)
(-0.1574463,-0.7674495) (0.1574463,-0.7674495) (-0.1631768,-0.7766422) (0.1631768,-0.7766422) (-0.1690288,-0.7860591) (0.1690288,-0.7860591)
(-0.1750133,-0.7957204) (0.1750133,-0.7957204) (-0.1811438,-0.8056503) (0.1811438,-0.8056503) (-0.1874358,-0.8158769) (0.1874358,-0.8158769)
(-0.1939083,-0.8264341) (0.1939083,-0.8264341) (-0.2005844,-0.8373633) (0.2005844,-0.8373633) (-0.2074926,-0.8487156) (0.2074926,-0.8487156)
(-0.2146696,-0.8605563) (0.2146696,-0.8605563) (-0.2221632,-0.8729702) (0.2221632,-0.8729702) (-0.2300383,-0.8860724) (0.2300383,-0.8860724)
(-0.2383871,-0.9000259) (0.2383871,-0.9000259) (-0.2473494,-0.9150771) (0.2473494,-0.9150771) (-0.2571577,-0.9316348) (0.2571577,-0.9316348)
(-0.2682621,-0.9504886) (0.2682621,-0.9504886) (-0.2818371,-0.9736922) (0.2818371,-0.9736922)};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[paperplot,width=4.45cm,height=4.8cm,xmin=-.9,xmax=1.5,ymin=-1.1,ymax=1.1,xtick={-.8,0,.8},ytick={-1,0,1},title={(a) $\alpha=0.4$}]
\addplot[gray,dashed,thin] coordinates {
(1.4,1) (1.39402,0.99) (1.38806,0.98) (1.38213,0.97) (1.37624,0.96) (1.37038,0.95)
(1.36454,0.94) (1.35874,0.93) (1.35296,0.92) (1.34722,0.91) (1.3415,0.9) (1.33582,0.89)
(1.33016,0.88) (1.32454,0.87) (1.31894,0.86) (1.31338,0.85) (1.30784,0.84) (1.30234,0.83)
(1.29686,0.82) (1.29141,0.81) (1.286,0.8) (1.28062,0.79) (1.27526,0.78) (1.26994,0.77)
(1.26464,0.76) (1.25937,0.75) (1.25414,0.74) (1.24894,0.73) (1.24376,0.72) (1.23862,0.71)
(1.2335,0.7) (1.22842,0.69) (1.22336,0.68) (1.21833,0.67) (1.21334,0.66) (1.20837,0.65)
(1.20344,0.64) (1.19854,0.63) (1.19366,0.62) (1.18881,0.61) (1.184,0.6) (1.17922,0.59)
(1.17446,0.58) (1.16973,0.57) (1.16504,0.56) (1.16038,0.55) (1.15574,0.54) (1.15114,0.53)
(1.14656,0.52) (1.14202,0.51) (1.1375,0.5) (1.13302,0.49) (1.12856,0.48) (1.12413,0.47)
(1.11974,0.46) (1.11538,0.45) (1.11104,0.44) (1.10674,0.43) (1.10246,0.42) (1.09822,0.41)
(1.094,0.4) (1.08982,0.39) (1.08566,0.38) (1.08154,0.37) (1.07744,0.36) (1.07337,0.35)
(1.06934,0.34) (1.06534,0.33) (1.06136,0.32) (1.05741,0.31) (1.0535,0.3) (1.04961,0.29)
(1.04576,0.28) (1.04194,0.27) (1.03814,0.26) (1.03438,0.25) (1.03064,0.24) (1.02693,0.23)
(1.02326,0.22) (1.01961,0.21) (1.016,0.2) (1.01242,0.19) (1.00886,0.18) (1.00534,0.17)
(1.00184,0.16) (0.99838,0.15) (0.99494,0.14) (0.99154,0.13) (0.98816,0.12) (0.98481,0.11)
(0.9815,0.1) (0.97822,0.09) (0.97496,0.08) (0.97174,0.07) (0.96854,0.06) (0.96538,0.05)
(0.96224,0.04) (0.95914,0.03) (0.95606,0.02) (0.95302,0.01) (0.95,0) (0.94702,-0.01)
(0.94406,-0.02) (0.94114,-0.03) (0.93824,-0.04) (0.93538,-0.05) (0.93254,-0.06) (0.92973,-0.07)
(0.92696,-0.08) (0.92422,-0.09) (0.9215,-0.1) (0.91882,-0.11) (0.91616,-0.12) (0.91354,-0.13)
(0.91094,-0.14) (0.90838,-0.15) (0.90584,-0.16) (0.90333,-0.17) (0.90086,-0.18) (0.89842,-0.19)
(0.896,-0.2) (0.89362,-0.21) (0.89126,-0.22) (0.88894,-0.23) (0.88664,-0.24) (0.88438,-0.25)
(0.88214,-0.26) (0.87994,-0.27) (0.87776,-0.28) (0.87562,-0.29) (0.8735,-0.3) (0.87142,-0.31)
(0.86936,-0.32) (0.86733,-0.33) (0.86534,-0.34) (0.86338,-0.35) (0.86144,-0.36) (0.85954,-0.37)
(0.85766,-0.38) (0.85582,-0.39) (0.854,-0.4) (0.85222,-0.41) (0.85046,-0.42) (0.84874,-0.43)
(0.84704,-0.44) (0.84538,-0.45) (0.84374,-0.46) (0.84214,-0.47) (0.84056,-0.48) (0.83902,-0.49)
(0.8375,-0.5) (0.83602,-0.51) (0.83456,-0.52) (0.83314,-0.53) (0.83174,-0.54) (0.83038,-0.55)
(0.82904,-0.56) (0.82773,-0.57) (0.82646,-0.58) (0.82522,-0.59) (0.824,-0.6) (0.82282,-0.61)
(0.82166,-0.62) (0.82054,-0.63) (0.81944,-0.64) (0.81838,-0.65) (0.81734,-0.66) (0.81634,-0.67)
(0.81536,-0.68) (0.81442,-0.69) (0.8135,-0.7) (0.81262,-0.71) (0.81176,-0.72) (0.81094,-0.73)
(0.81014,-0.74) (0.80938,-0.75) (0.80864,-0.76) (0.80794,-0.77) (0.80726,-0.78) (0.80662,-0.79)
(0.806,-0.8) (0.80541,-0.81) (0.80486,-0.82) (0.80434,-0.83) (0.80384,-0.84) (0.80338,-0.85)
(0.80294,-0.86) (0.80253,-0.87) (0.80216,-0.88) (0.80182,-0.89) (0.8015,-0.9) (0.80122,-0.91)
(0.80096,-0.92) (0.80074,-0.93) (0.80054,-0.94) (0.80038,-0.95) (0.80024,-0.96) (0.80014,-0.97)
(0.80006,-0.98) (0.80002,-0.99) (0.8,-1) (-0.8,-1) (-0.79999,-0.99) (-0.79994,-0.98)
(-0.79987,-0.97) (-0.79976,-0.96) (-0.79963,-0.95) (-0.79946,-0.94) (-0.79927,-0.93) (-0.79904,-0.92)
(-0.79879,-0.91) (-0.7985,-0.9) (-0.79819,-0.89) (-0.79784,-0.88) (-0.79747,-0.87) (-0.79706,-0.86)
(-0.79663,-0.85) (-0.79616,-0.84) (-0.79567,-0.83) (-0.79514,-0.82) (-0.79459,-0.81) (-0.794,-0.8)
(-0.79339,-0.79) (-0.79274,-0.78) (-0.79207,-0.77) (-0.79136,-0.76) (-0.79063,-0.75) (-0.78986,-0.74)
(-0.78907,-0.73) (-0.78824,-0.72) (-0.78739,-0.71) (-0.7865,-0.7) (-0.78559,-0.69) (-0.78464,-0.68)
(-0.78367,-0.67) (-0.78266,-0.66) (-0.78163,-0.65) (-0.78056,-0.64) (-0.77947,-0.63) (-0.77834,-0.62)
(-0.77719,-0.61) (-0.776,-0.6) (-0.77479,-0.59) (-0.77354,-0.58) (-0.77227,-0.57) (-0.77096,-0.56)
(-0.76963,-0.55) (-0.76826,-0.54) (-0.76687,-0.53) (-0.76544,-0.52) (-0.76399,-0.51) (-0.7625,-0.5)
(-0.76099,-0.49) (-0.75944,-0.48) (-0.75787,-0.47) (-0.75626,-0.46) (-0.75462,-0.45) (-0.75296,-0.44)
(-0.75127,-0.43) (-0.74954,-0.42) (-0.74779,-0.41) (-0.746,-0.4) (-0.74418,-0.39) (-0.74234,-0.38)
(-0.74047,-0.37) (-0.73856,-0.36) (-0.73663,-0.35) (-0.73466,-0.34) (-0.73267,-0.33) (-0.73064,-0.32)
(-0.72859,-0.31) (-0.7265,-0.3) (-0.72439,-0.29) (-0.72224,-0.28) (-0.72007,-0.27) (-0.71786,-0.26)
(-0.71563,-0.25) (-0.71336,-0.24) (-0.71107,-0.23) (-0.70874,-0.22) (-0.70639,-0.21) (-0.704,-0.2)
(-0.70159,-0.19) (-0.69914,-0.18) (-0.69667,-0.17) (-0.69416,-0.16) (-0.69163,-0.15) (-0.68906,-0.14)
(-0.68646,-0.13) (-0.68384,-0.12) (-0.68119,-0.11) (-0.6785,-0.1) (-0.67579,-0.09) (-0.67304,-0.08)
(-0.67027,-0.07) (-0.66746,-0.06) (-0.66463,-0.05) (-0.66176,-0.04) (-0.65887,-0.03) (-0.65594,-0.02)
(-0.65299,-0.01) (-0.65,0) (-0.64699,0.01) (-0.64394,0.02) (-0.64087,0.03) (-0.63776,0.04)
(-0.63462,0.05) (-0.63146,0.06) (-0.62827,0.07) (-0.62504,0.08) (-0.62179,0.09) (-0.6185,0.1)
(-0.61519,0.11) (-0.61184,0.12) (-0.60847,0.13) (-0.60506,0.14) (-0.60163,0.15) (-0.59816,0.16)
(-0.59467,0.17) (-0.59114,0.18) (-0.58759,0.19) (-0.584,0.2) (-0.58039,0.21) (-0.57674,0.22)
(-0.57307,0.23) (-0.56936,0.24) (-0.56563,0.25) (-0.56186,0.26) (-0.55807,0.27) (-0.55424,0.28)
(-0.55039,0.29) (-0.5465,0.3) (-0.54259,0.31) (-0.53864,0.32) (-0.53467,0.33) (-0.53066,0.34)
(-0.52663,0.35) (-0.52256,0.36) (-0.51846,0.37) (-0.51434,0.38) (-0.51018,0.39) (-0.506,0.4)
(-0.50178,0.41) (-0.49754,0.42) (-0.49326,0.43) (-0.48896,0.44) (-0.48463,0.45) (-0.48026,0.46)
(-0.47587,0.47) (-0.47144,0.48) (-0.46699,0.49) (-0.4625,0.5) (-0.45799,0.51) (-0.45344,0.52)
(-0.44887,0.53) (-0.44426,0.54) (-0.43962,0.55) (-0.43496,0.56) (-0.43027,0.57) (-0.42554,0.58)
(-0.42079,0.59) (-0.416,0.6) (-0.41119,0.61) (-0.40634,0.62) (-0.40147,0.63) (-0.39656,0.64)
(-0.39163,0.65) (-0.38666,0.66) (-0.38167,0.67) (-0.37664,0.68) (-0.37159,0.69) (-0.3665,0.7)
(-0.36139,0.71) (-0.35624,0.72) (-0.35107,0.73) (-0.34586,0.74) (-0.34063,0.75) (-0.33536,0.76)
(-0.33007,0.77) (-0.32474,0.78) (-0.31939,0.79) (-0.314,0.8) (-0.30859,0.81) (-0.30314,0.82)
(-0.29766,0.83) (-0.29216,0.84) (-0.28663,0.85) (-0.28106,0.86) (-0.27546,0.87) (-0.26984,0.88)
(-0.26419,0.89) (-0.2585,0.9) (-0.25279,0.91) (-0.24704,0.92) (-0.24127,0.93) (-0.23546,0.94)
(-0.22963,0.95) (-0.22376,0.96) (-0.21787,0.97) (-0.21194,0.98) (-0.20599,0.99) (-0.2,1)
(1.4,1)};
\addplot[gray,thin] coordinates {
(0.6,1) (0.59401,0.99) (0.58806,0.98) (0.58213,0.97) (0.57624,0.96) (0.57037,0.95)
(0.56454,0.94) (0.55873,0.93) (0.55296,0.92) (0.54722,0.91) (0.5415,0.9) (0.53582,0.89)
(0.53016,0.88) (0.52454,0.87) (0.51894,0.86) (0.51338,0.85) (0.50784,0.84) (0.50234,0.83)
(0.49686,0.82) (0.49141,0.81) (0.486,0.8) (0.48061,0.79) (0.47526,0.78) (0.46993,0.77)
(0.46464,0.76) (0.45937,0.75) (0.45414,0.74) (0.44894,0.73) (0.44376,0.72) (0.43861,0.71)
(0.4335,0.7) (0.42841,0.69) (0.42336,0.68) (0.41833,0.67) (0.41334,0.66) (0.40837,0.65)
(0.40344,0.64) (0.39853,0.63) (0.39366,0.62) (0.38881,0.61) (0.384,0.6) (0.37922,0.59)
(0.37446,0.58) (0.36973,0.57) (0.36504,0.56) (0.36038,0.55) (0.35574,0.54) (0.35113,0.53)
(0.34656,0.52) (0.34202,0.51) (0.3375,0.5) (0.33302,0.49) (0.32856,0.48) (0.32413,0.47)
(0.31974,0.46) (0.31538,0.45) (0.31104,0.44) (0.30674,0.43) (0.30246,0.42) (0.29822,0.41)
(0.294,0.4) (0.28982,0.39) (0.28566,0.38) (0.28154,0.37) (0.27744,0.36) (0.27338,0.35)
(0.26934,0.34) (0.26533,0.33) (0.26136,0.32) (0.25742,0.31) (0.2535,0.3) (0.24962,0.29)
(0.24576,0.28) (0.24193,0.27) (0.23814,0.26) (0.23438,0.25) (0.23064,0.24) (0.22693,0.23)
(0.22326,0.22) (0.21961,0.21) (0.216,0.2) (0.21241,0.19) (0.20886,0.18) (0.20533,0.17)
(0.20184,0.16) (0.19837,0.15) (0.19494,0.14) (0.19153,0.13) (0.18816,0.12) (0.18481,0.11)
(0.1815,0.1) (0.17821,0.09) (0.17496,0.08) (0.17173,0.07) (0.16854,0.06) (0.16537,0.05)
(0.16224,0.04) (0.15913,0.03) (0.15606,0.02) (0.15301,0.01) (0.15,0) (0.14701,-0.01)
(0.14406,-0.02) (0.14113,-0.03) (0.13824,-0.04) (0.13537,-0.05) (0.13254,-0.06) (0.12973,-0.07)
(0.12696,-0.08) (0.12421,-0.09) (0.1215,-0.1) (0.11881,-0.11) (0.11616,-0.12) (0.11354,-0.13)
(0.11094,-0.14) (0.10838,-0.15) (0.10584,-0.16) (0.10334,-0.17) (0.10086,-0.18) (0.09842,-0.19)
(0.096,-0.2) (0.09362,-0.21) (0.09126,-0.22) (0.08894,-0.23) (0.08664,-0.24) (0.08437,-0.25)
(0.08214,-0.26) (0.07993,-0.27) (0.07776,-0.28) (0.07562,-0.29) (0.0735,-0.3) (0.07141,-0.31)
(0.06936,-0.32) (0.06733,-0.33) (0.06534,-0.34) (0.06337,-0.35) (0.06144,-0.36) (0.05953,-0.37)
(0.05766,-0.38) (0.05582,-0.39) (0.054,-0.4) (0.05222,-0.41) (0.05046,-0.42) (0.04874,-0.43)
(0.04704,-0.44) (0.04538,-0.45) (0.04374,-0.46) (0.04214,-0.47) (0.04056,-0.48) (0.03902,-0.49)
(0.0375,-0.5) (0.03601,-0.51) (0.03456,-0.52) (0.03313,-0.53) (0.03174,-0.54) (0.03037,-0.55)
(0.02904,-0.56) (0.02773,-0.57) (0.02646,-0.58) (0.02521,-0.59) (0.024,-0.6) (0.02281,-0.61)
(0.02166,-0.62) (0.02054,-0.63) (0.01944,-0.64) (0.01838,-0.65) (0.01734,-0.66) (0.01634,-0.67)
(0.01536,-0.68) (0.01442,-0.69) (0.0135,-0.7) (0.01262,-0.71) (0.01176,-0.72) (0.01094,-0.73)
(0.01014,-0.74) (0.00937,-0.75) (0.00864,-0.76) (0.00793,-0.77) (0.00726,-0.78) (0.00661,-0.79)
(0.006,-0.8) (0.00541,-0.81) (0.00486,-0.82) (0.00433,-0.83) (0.00384,-0.84) (0.00337,-0.85)
(0.00294,-0.86) (0.00253,-0.87) (0.00216,-0.88) (0.00182,-0.89) (0.0015,-0.9) (0.00122,-0.91)
(0.00096,-0.92) (0.00074,-0.93) (0.00054,-0.94) (0.00038,-0.95) (0.00024,-0.96) (0.00014,-0.97)
(0.00006,-0.98) (0.00002,-0.99) (0,-1)};
\addplot[actiongreen,line width=1.9pt] coordinates {
(0.03125,0.01518) (0.03776,0.01466) (0.04427,0.01414) (0.05078,0.01363) (0.05729,0.01311) (0.0638,0.0126)
(0.07031,0.01208) (0.07683,0.01157) (0.08334,0.01106) (0.08985,0.01055) (0.09636,0.01004) (0.09682,0.01)
(0.10287,0.00953) (0.10938,0.00902) (0.1159,0.00851) (0.12241,0.008) (0.12892,0.00749) (0.13543,0.00698)
(0.14195,0.00647) (0.14846,0.00597) (0.15498,0.00546) (0.16149,0.00495) (0.168,0.00445) (0.17452,0.00394)
(0.18103,0.00344) (0.18235,0.00333) (0.18755,0.00293) (0.19406,0.00242) (0.20058,0.00192) (0.20709,0.00141)
(0.2136,0.00091) (0.22012,0.0004) (0.22664,-0.00011) (0.23315,-0.00061) (0.23966,-0.00112)};
\addplot[actionblue,line width=1.9pt] coordinates {
(0.79667,-0.99423) (0.79423,-0.99) (0.79039,-0.98333) (0.79004,-0.98273) (0.78656,-0.97667) (0.78346,-0.97127)
(0.78272,-0.97) (0.7789,-0.96333) (0.77691,-0.95987) (0.77507,-0.95667) (0.77126,-0.95) (0.7704,-0.9485)
(0.76744,-0.94333) (0.76392,-0.93718) (0.76363,-0.93667) (0.75982,-0.93) (0.75749,-0.92591) (0.75602,-0.92333)
(0.75222,-0.91667) (0.75109,-0.91468) (0.74843,-0.91) (0.74473,-0.9035) (0.74463,-0.90333) (0.74084,-0.89667)
(0.7384,-0.89237) (0.73706,-0.89) (0.73328,-0.88333) (0.73211,-0.88128) (0.7295,-0.87667) (0.72586,-0.87024)
(0.72572,-0.87) (0.72195,-0.86333) (0.71964,-0.85924) (0.71818,-0.85667) (0.71442,-0.85) (0.71345,-0.84829)
(0.71066,-0.84333) (0.7073,-0.83738) (0.7069,-0.83667) (0.70314,-0.83) (0.70118,-0.82652) (0.69939,-0.82333)
(0.69564,-0.81667) (0.6951,-0.8157) (0.69189,-0.81) (0.68904,-0.80493) (0.68815,-0.80333) (0.6844,-0.79667)
(0.68302,-0.7942) (0.68066,-0.79) (0.67703,-0.78352) (0.67693,-0.78333) (0.67319,-0.77667) (0.67107,-0.77288)
(0.66946,-0.77) (0.66573,-0.76333) (0.66514,-0.76228) (0.662,-0.75667) (0.65924,-0.75174) (0.65828,-0.75)
(0.65455,-0.74333) (0.65338,-0.74123) (0.65083,-0.73667) (0.64754,-0.73077) (0.64711,-0.73) (0.6434,-0.72333)
(0.64173,-0.72035) (0.63968,-0.71667) (0.63597,-0.71) (0.63595,-0.70997) (0.63225,-0.70333) (0.6302,-0.69964)
(0.62854,-0.69667) (0.62484,-0.69) (0.62448,-0.68935) (0.62113,-0.68333) (0.61878,-0.6791) (0.61743,-0.67667)
(0.61372,-0.67) (0.61311,-0.6689) (0.61002,-0.66333) (0.60747,-0.65874) (0.60632,-0.65667) (0.60262,-0.65)
(0.60185,-0.64862) (0.59892,-0.64333) (0.59627,-0.63854) (0.59523,-0.63667) (0.59153,-0.63) (0.5907,-0.6285)
(0.58784,-0.62333) (0.58516,-0.61851) (0.58414,-0.61667) (0.58045,-0.61) (0.57965,-0.60855) (0.57676,-0.60333)
(0.57416,-0.59864) (0.57307,-0.59667) (0.56938,-0.59) (0.5687,-0.58877) (0.56569,-0.58333) (0.56326,-0.57894)
(0.562,-0.57667) (0.55832,-0.57) (0.55785,-0.56914) (0.55463,-0.56333) (0.55245,-0.55939) (0.55095,-0.55667)
(0.54726,-0.55) (0.54709,-0.54968) (0.54358,-0.54333) (0.54174,-0.54) (0.5399,-0.53667) (0.53642,-0.53037)
(0.53621,-0.53) (0.53253,-0.52333) (0.53112,-0.52077) (0.52885,-0.51667) (0.52584,-0.51122) (0.52516,-0.51)
(0.52148,-0.50333) (0.52058,-0.5017) (0.5178,-0.49667) (0.51534,-0.49222) (0.51412,-0.49) (0.51044,-0.48333)
(0.51013,-0.48277) (0.50676,-0.47667) (0.50494,-0.47336) (0.50308,-0.47) (0.49976,-0.46399) (0.4994,-0.46333)
(0.49572,-0.45667) (0.49461,-0.45466) (0.49204,-0.45) (0.48948,-0.44537) (0.48835,-0.44333) (0.48467,-0.43667)
(0.48436,-0.43611) (0.48099,-0.43) (0.47927,-0.42688) (0.47731,-0.42333) (0.47419,-0.4177) (0.47363,-0.41667)
(0.46994,-0.41) (0.46914,-0.40854) (0.46626,-0.40333) (0.4641,-0.39943) (0.46258,-0.39667) (0.45909,-0.39034)
(0.45889,-0.39) (0.45521,-0.38333) (0.45409,-0.3813) (0.45153,-0.37667) (0.4491,-0.37228) (0.44784,-0.37)
(0.44416,-0.36333) (0.44414,-0.36331) (0.44047,-0.35667) (0.43919,-0.35436) (0.43678,-0.35) (0.43427,-0.34545)
(0.43309,-0.34333) (0.42941,-0.33667) (0.42935,-0.33657) (0.42572,-0.33) (0.42446,-0.32773) (0.42203,-0.32333)
(0.41958,-0.31892) (0.41834,-0.31667) (0.41472,-0.31014) (0.41464,-0.31) (0.41095,-0.30333) (0.40987,-0.30139)
(0.40726,-0.29667) (0.40505,-0.29268) (0.40356,-0.29) (0.40023,-0.28399) (0.39987,-0.28333) (0.39617,-0.27667)
(0.39544,-0.27534) (0.39247,-0.27) (0.39065,-0.26672) (0.38877,-0.26333) (0.38589,-0.25813) (0.38507,-0.25667)
(0.38137,-0.25) (0.38114,-0.24958) (0.37767,-0.24333) (0.3764,-0.24105) (0.37397,-0.23667) (0.37168,-0.23255)
(0.37026,-0.23) (0.36697,-0.22409) (0.36656,-0.22333) (0.36285,-0.21667) (0.36228,-0.21565) (0.35914,-0.21)
(0.3576,-0.20724) (0.35543,-0.20333) (0.35294,-0.19886) (0.35172,-0.19667) (0.34829,-0.19052) (0.348,-0.19)
(0.34429,-0.18333) (0.34365,-0.1822) (0.34057,-0.17667) (0.33903,-0.17391) (0.33685,-0.17) (0.33442,-0.16564)
(0.33313,-0.16333) (0.32983,-0.15741) (0.32941,-0.15667) (0.32569,-0.15) (0.32525,-0.1492) (0.32197,-0.14333)
(0.32068,-0.14102) (0.31824,-0.13667) (0.31612,-0.13287) (0.31451,-0.13) (0.31158,-0.12475) (0.31078,-0.12333)
(0.30705,-0.11667) (0.30705,-0.11665) (0.30332,-0.11) (0.30253,-0.10858) (0.29958,-0.10333) (0.29802,-0.10054)
(0.29585,-0.09667) (0.29353,-0.09252) (0.29211,-0.09) (0.28904,-0.08453) (0.28837,-0.08333) (0.28463,-0.07667)
(0.28458,-0.07657) (0.28088,-0.07) (0.28012,-0.06863) (0.27714,-0.06333) (0.27567,-0.06072) (0.27339,-0.05667)
(0.27124,-0.05283) (0.26964,-0.05) (0.26681,-0.04497) (0.26589,-0.04333) (0.2624,-0.03713) (0.26214,-0.03667)
(0.25838,-0.03) (0.258,-0.02932) (0.25462,-0.02333) (0.25361,-0.02153) (0.25086,-0.01667) (0.24923,-0.01377)
(0.2471,-0.01) (0.24486,-0.00603) (0.24334,-0.00333)};
\addplot[actionblue,line width=1.9pt] coordinates {
(-0.79666,-0.99423) (-0.79421,-0.99) (-0.79033,-0.98333) (-0.78995,-0.98269) (-0.78644,-0.97667) (-0.78321,-0.97115)
(-0.78253,-0.97) (-0.77861,-0.96333) (-0.77642,-0.95962) (-0.77467,-0.95667) (-0.77072,-0.95) (-0.7696,-0.94811)
(-0.76675,-0.94333) (-0.76277,-0.93667) (-0.76273,-0.9366) (-0.75877,-0.93) (-0.75582,-0.9251) (-0.75476,-0.92333)
(-0.75073,-0.91667) (-0.74888,-0.91361) (-0.74669,-0.91) (-0.74263,-0.90333) (-0.7419,-0.90213) (-0.73856,-0.89667)
(-0.73487,-0.89066) (-0.73447,-0.89) (-0.73036,-0.88333) (-0.72781,-0.87921) (-0.72624,-0.87667) (-0.7221,-0.87)
(-0.72071,-0.86777) (-0.71795,-0.86333) (-0.71378,-0.85667) (-0.71357,-0.85634) (-0.70959,-0.85) (-0.70639,-0.84493)
(-0.70539,-0.84333) (-0.70117,-0.83667) (-0.69918,-0.83353) (-0.69693,-0.83) (-0.69268,-0.82333) (-0.69192,-0.82215)
(-0.68841,-0.81667) (-0.68463,-0.81079) (-0.68412,-0.81) (-0.67982,-0.80333) (-0.6773,-0.79945) (-0.6755,-0.79667)
(-0.67116,-0.79) (-0.66993,-0.78812) (-0.6668,-0.78333) (-0.66253,-0.77682) (-0.66243,-0.77667) (-0.65804,-0.77)
(-0.65509,-0.76553) (-0.65363,-0.76333) (-0.64921,-0.75667) (-0.64761,-0.75426) (-0.64476,-0.75) (-0.6403,-0.74333)
(-0.64009,-0.74302) (-0.63582,-0.73667) (-0.63254,-0.7318) (-0.63133,-0.73) (-0.62681,-0.72333) (-0.62496,-0.72061)
(-0.62227,-0.71667) (-0.61772,-0.71) (-0.61734,-0.70944) (-0.61315,-0.70333) (-0.60968,-0.69829) (-0.60856,-0.69667)
(-0.60395,-0.69) (-0.60199,-0.68717) (-0.59932,-0.68333) (-0.59467,-0.67667) (-0.59426,-0.67608) (-0.59001,-0.67)
(-0.5865,-0.66501) (-0.58532,-0.66333) (-0.58061,-0.65667) (-0.57871,-0.65397) (-0.57589,-0.65) (-0.57114,-0.64333)
(-0.57088,-0.64297) (-0.56637,-0.63667) (-0.56302,-0.63199) (-0.56159,-0.63) (-0.55678,-0.62333) (-0.55512,-0.62104)
(-0.55196,-0.61667) (-0.5472,-0.61012) (-0.54711,-0.61) (-0.54224,-0.60333) (-0.53924,-0.59924) (-0.53735,-0.59667)
(-0.53244,-0.59) (-0.53125,-0.58839) (-0.52751,-0.58333) (-0.52323,-0.57757) (-0.52256,-0.57667) (-0.51759,-0.57)
(-0.51518,-0.56678) (-0.51259,-0.56333) (-0.50758,-0.55667) (-0.5071,-0.55604) (-0.50254,-0.55) (-0.49899,-0.54532)
(-0.49748,-0.54333) (-0.4924,-0.53667) (-0.49085,-0.53465) (-0.48729,-0.53) (-0.48268,-0.52401) (-0.48216,-0.52333)
(-0.47701,-0.51667) (-0.47448,-0.5134) (-0.47184,-0.51) (-0.46664,-0.50333) (-0.46626,-0.50284) (-0.46142,-0.49667)
(-0.458,-0.49232) (-0.45618,-0.49) (-0.45092,-0.48333) (-0.44972,-0.48183) (-0.44563,-0.47667) (-0.44142,-0.47138)
(-0.44031,-0.47) (-0.43498,-0.46333) (-0.43308,-0.46098) (-0.42961,-0.45667) (-0.42473,-0.45062) (-0.42423,-0.45)
(-0.41881,-0.44333) (-0.41634,-0.4403) (-0.41338,-0.43667) (-0.40793,-0.43002) (-0.40792,-0.43) (-0.40243,-0.42333)
(-0.3995,-0.41979) (-0.39692,-0.41667) (-0.39138,-0.41) (-0.39105,-0.4096) (-0.38582,-0.40333) (-0.38257,-0.39945)
(-0.38023,-0.39667) (-0.37462,-0.39) (-0.37407,-0.38935) (-0.36897,-0.38333) (-0.36554,-0.37929) (-0.36331,-0.37667)
(-0.35761,-0.37) (-0.357,-0.36928) (-0.35189,-0.36333) (-0.34843,-0.35932) (-0.34614,-0.35667) (-0.34036,-0.35)
(-0.33984,-0.3494) (-0.33456,-0.34333) (-0.33123,-0.33953) (-0.32872,-0.33667) (-0.32286,-0.33) (-0.32261,-0.32971)
(-0.31697,-0.32333) (-0.31396,-0.31994) (-0.31105,-0.31667) (-0.30529,-0.31021) (-0.30511,-0.31) (-0.29913,-0.30333)
(-0.29661,-0.30053) (-0.29313,-0.29667) (-0.28791,-0.29091) (-0.28709,-0.29) (-0.28102,-0.28333) (-0.27919,-0.28133)
(-0.27493,-0.27667) (-0.27046,-0.2718) (-0.2688,-0.27) (-0.26265,-0.26333) (-0.26171,-0.26232) (-0.25646,-0.25667)
(-0.25294,-0.25289) (-0.25024,-0.25) (-0.24416,-0.24352) (-0.24399,-0.24333) (-0.2377,-0.23667) (-0.23536,-0.23419)
(-0.23139,-0.23) (-0.22655,-0.22492) (-0.22504,-0.22333) (-0.21866,-0.21667) (-0.21773,-0.2157) (-0.21225,-0.21)
(-0.20889,-0.20653) (-0.2058,-0.20333) (-0.20004,-0.19741) (-0.19932,-0.19667) (-0.19281,-0.19) (-0.19118,-0.18834)
(-0.18626,-0.18333) (-0.18231,-0.17933) (-0.17968,-0.17667) (-0.17342,-0.17036) (-0.17306,-0.17) (-0.16641,-0.16333)
(-0.16453,-0.16146) (-0.15972,-0.15667) (-0.15562,-0.1526) (-0.15299,-0.15) (-0.1467,-0.1438) (-0.14623,-0.14333)
(-0.13943,-0.13667) (-0.13778,-0.13505) (-0.1326,-0.13) (-0.12884,-0.12635) (-0.12573,-0.12333) (-0.1199,-0.11771)
(-0.11882,-0.11667) (-0.11187,-0.11) (-0.11095,-0.10912) (-0.10489,-0.10333) (-0.10199,-0.10058) (-0.09786,-0.09667)
(-0.09302,-0.0921) (-0.0908,-0.09) (-0.08405,-0.08367) (-0.08369,-0.08333) (-0.07655,-0.07667) (-0.07507,-0.07529)
(-0.06936,-0.07) (-0.06609,-0.06697) (-0.06214,-0.06333) (-0.05709,-0.0587) (-0.05487,-0.05667) (-0.0481,-0.05049)
(-0.04756,-0.05) (-0.04021,-0.04333) (-0.03909,-0.04232) (-0.03282,-0.03667) (-0.03009,-0.03422) (-0.02538,-0.03)
(-0.02108,-0.02616) (-0.0179,-0.02333) (-0.01206,-0.01816) (-0.01038,-0.01667) (-0.00305,-0.01021) (-0.00281,-0.01)
(0.00481,-0.00333) (0.00597,-0.00231) (0.01246,0.00333) (0.015,0.00553) (0.02017,0.01) (0.02402,0.01332)};
\addplot[actionred,line width=1.9pt] coordinates {
(1.39344,0.99462) (1.38782,0.99) (1.38036,0.98386) (1.37971,0.98333) (1.37162,0.97667) (1.36731,0.97312)
(1.36353,0.97) (1.35546,0.96333) (1.35431,0.96239) (1.34739,0.95667) (1.34135,0.95167) (1.33934,0.95)
(1.33129,0.94333) (1.32843,0.94096) (1.32326,0.93667) (1.31556,0.93027) (1.31523,0.93) (1.30722,0.92333)
(1.30272,0.91959) (1.29922,0.91667) (1.29122,0.91) (1.28993,0.90892) (1.28324,0.90333) (1.27718,0.89827)
(1.27526,0.89667) (1.2673,0.89) (1.26448,0.88764) (1.25934,0.88333) (1.25181,0.87702) (1.25139,0.87667)
(1.24345,0.87) (1.2392,0.86642) (1.23552,0.86333) (1.2276,0.85667) (1.22662,0.85584) (1.21969,0.85)
(1.21409,0.84527) (1.21179,0.84333) (1.2039,0.83667) (1.2016,0.83473) (1.19601,0.83) (1.18915,0.8242)
(1.18813,0.82333) (1.18026,0.81667) (1.17675,0.81369) (1.1724,0.81) (1.16455,0.80333) (1.1644,0.8032)
(1.15671,0.79667) (1.15209,0.79273) (1.14887,0.79) (1.14104,0.78333) (1.13982,0.78229) (1.13322,0.77667)
(1.12759,0.77187) (1.12541,0.77) (1.1176,0.76333) (1.11541,0.76146) (1.1098,0.75667) (1.10328,0.75109)
(1.10201,0.75) (1.09423,0.74333) (1.09119,0.74073) (1.08645,0.73667) (1.07914,0.7304) (1.07868,0.73)
(1.07091,0.72333) (1.06714,0.72009) (1.06316,0.71667) (1.0554,0.71) (1.05518,0.70981) (1.04766,0.70333)
(1.04327,0.69955) (1.03992,0.69667) (1.03219,0.69) (1.0314,0.68932) (1.02446,0.68333) (1.01958,0.67912)
(1.01675,0.67667) (1.00903,0.67) (1.0078,0.66894) (1.00132,0.66333) (0.99607,0.65879) (0.99362,0.65667)
(0.98592,0.65) (0.98438,0.64866) (0.97823,0.64333) (0.97274,0.63857) (0.97054,0.63667) (0.96286,0.63)
(0.96113,0.6285) (0.95519,0.62333) (0.94958,0.61846) (0.94751,0.61667) (0.93985,0.61) (0.93807,0.60845)
(0.93219,0.60333) (0.9266,0.59847) (0.92453,0.59667) (0.91687,0.59) (0.91518,0.58852) (0.90922,0.58333)
(0.9038,0.5786) (0.90158,0.57667) (0.89394,0.57) (0.89246,0.56871) (0.8863,0.56333) (0.88117,0.55885)
(0.87867,0.55667) (0.87104,0.55) (0.86992,0.54902) (0.86341,0.54333) (0.85872,0.53923) (0.85579,0.53667)
(0.84817,0.53) (0.84755,0.52946) (0.84056,0.52333) (0.83644,0.51973) (0.83294,0.51667) (0.82536,0.51002)
(0.82533,0.51) (0.81772,0.50333) (0.81433,0.50035) (0.81012,0.49667) (0.80334,0.49072) (0.80252,0.49)
(0.79492,0.48333) (0.79239,0.48111) (0.78732,0.47667) (0.78148,0.47154) (0.77973,0.47) (0.77213,0.46333)
(0.77062,0.462) (0.76454,0.45667) (0.7598,0.4525) (0.75695,0.45) (0.74936,0.44333) (0.74901,0.44303)
(0.74178,0.43667) (0.73828,0.43359) (0.7342,0.43) (0.72758,0.42418) (0.72661,0.42333) (0.71903,0.41667)
(0.71692,0.41481) (0.71145,0.41) (0.7063,0.40547) (0.70387,0.40333) (0.69629,0.39667) (0.69573,0.39617)
(0.68871,0.39) (0.68519,0.3869) (0.68114,0.38333) (0.67469,0.37766) (0.67356,0.37667) (0.66599,0.37)
(0.66424,0.36846) (0.65841,0.36333) (0.65382,0.35929) (0.65084,0.35667) (0.64344,0.35016) (0.64326,0.35)
(0.63569,0.34333) (0.6331,0.34105) (0.62811,0.33667) (0.62279,0.33199) (0.62054,0.33) (0.61296,0.32333)
(0.61253,0.32295) (0.60539,0.31667) (0.6023,0.31395) (0.59781,0.31) (0.59212,0.30499) (0.59023,0.30333)
(0.58266,0.29667) (0.58196,0.29606) (0.57508,0.29) (0.57185,0.28716) (0.5675,0.28333) (0.56177,0.27829)
(0.55992,0.27667) (0.55234,0.27) (0.55173,0.26946) (0.54476,0.26333) (0.54172,0.26066) (0.53718,0.25667)
(0.53175,0.2519) (0.5296,0.25) (0.52201,0.24333) (0.52182,0.24316) (0.51443,0.23667) (0.51192,0.23447)
(0.50684,0.23) (0.50205,0.2258) (0.49925,0.22333) (0.49222,0.21716) (0.49166,0.21667) (0.48407,0.21)
(0.48243,0.20856) (0.47647,0.20333) (0.47266,0.19999) (0.46887,0.19667) (0.46293,0.19145) (0.46128,0.19)
(0.45368,0.18333) (0.45324,0.18295) (0.44607,0.17667) (0.44358,0.17448) (0.43847,0.17) (0.43395,0.16603)
(0.43086,0.16333) (0.42435,0.15762) (0.42326,0.15667) (0.41564,0.15) (0.41478,0.14924) (0.40803,0.14333)
(0.40525,0.14089) (0.40042,0.13667) (0.39574,0.13258) (0.3928,0.13) (0.38627,0.12429) (0.38518,0.12333)
(0.37756,0.11667) (0.37683,0.11603) (0.36993,0.11) (0.36742,0.1078) (0.3623,0.10333) (0.35804,0.0996)
(0.35467,0.09667) (0.34869,0.09144) (0.34704,0.09) (0.3394,0.08333) (0.33936,0.0833) (0.33176,0.07667)
(0.33007,0.07519) (0.32412,0.07) (0.32081,0.06711) (0.31648,0.06333) (0.31157,0.05906) (0.30883,0.05667)
(0.30237,0.05103) (0.30118,0.05) (0.29353,0.04333) (0.29319,0.04304) (0.28587,0.03667) (0.28404,0.03507)
(0.27821,0.03) (0.27492,0.02713) (0.27055,0.02333) (0.26582,0.01922) (0.26289,0.01667) (0.25675,0.01133)
(0.25522,0.01) (0.24771,0.00347) (0.24755,0.00333)};
\addplot[actionred,line width=1.9pt] coordinates {
(-0.19928,0.99564) (-0.19835,0.99) (-0.19783,0.98691) (-0.19724,0.98333) (-0.19637,0.97815) (-0.19612,0.97667)
(-0.195,0.97) (-0.1949,0.96938) (-0.19387,0.96333) (-0.19341,0.9606) (-0.19274,0.95667) (-0.19191,0.95179)
(-0.1916,0.95) (-0.19046,0.94333) (-0.1904,0.94297) (-0.18931,0.93667) (-0.18887,0.93413) (-0.18816,0.93)
(-0.18734,0.92527) (-0.187,0.92333) (-0.18583,0.91667) (-0.18578,0.91639) (-0.18466,0.91) (-0.18422,0.9075)
(-0.18348,0.90333) (-0.18264,0.89858) (-0.1823,0.89667) (-0.18111,0.89) (-0.18105,0.88965) (-0.17992,0.88333)
(-0.17944,0.8807) (-0.17872,0.87667) (-0.17783,0.87173) (-0.17751,0.87) (-0.1763,0.86333) (-0.17619,0.86274)
(-0.17509,0.85667) (-0.17455,0.85374) (-0.17386,0.85) (-0.17289,0.84471) (-0.17264,0.84333) (-0.1714,0.83667)
(-0.17122,0.83567) (-0.17016,0.83) (-0.16953,0.8266) (-0.16892,0.82333) (-0.16783,0.81752) (-0.16767,0.81667)
(-0.16641,0.81) (-0.16611,0.80842) (-0.16515,0.80333) (-0.16438,0.7993) (-0.16388,0.79667) (-0.16263,0.79016)
(-0.1626,0.79) (-0.16132,0.78333) (-0.16087,0.781) (-0.16004,0.77667) (-0.1591,0.77182) (-0.15875,0.77)
(-0.15745,0.76333) (-0.15731,0.76262) (-0.15615,0.75667) (-0.15551,0.7534) (-0.15484,0.75) (-0.15369,0.74416)
(-0.15352,0.74333) (-0.1522,0.73667) (-0.15185,0.7349) (-0.15088,0.73) (-0.15,0.72562) (-0.14955,0.72333)
(-0.14821,0.71667) (-0.14814,0.71632) (-0.14686,0.71) (-0.14626,0.707) (-0.14551,0.70333) (-0.14436,0.69766)
(-0.14416,0.69667) (-0.1428,0.69) (-0.14245,0.6883) (-0.14143,0.68333) (-0.14052,0.67892) (-0.14006,0.67667)
(-0.13868,0.67) (-0.13858,0.66951) (-0.13729,0.66333) (-0.13662,0.66009) (-0.1359,0.65667) (-0.13464,0.65064)
(-0.13451,0.65) (-0.1331,0.64333) (-0.13265,0.64118) (-0.13169,0.63667) (-0.13064,0.63169) (-0.13028,0.63)
(-0.12886,0.62333) (-0.12861,0.62218) (-0.12743,0.61667) (-0.12657,0.61265) (-0.126,0.61) (-0.12456,0.60333)
(-0.12451,0.6031) (-0.12312,0.59667) (-0.12244,0.59352) (-0.12167,0.59) (-0.12034,0.58393) (-0.12021,0.58333)
(-0.11875,0.57667) (-0.11823,0.57431) (-0.11728,0.57) (-0.1161,0.56467) (-0.11581,0.56333) (-0.11433,0.55667)
(-0.11396,0.55501) (-0.11284,0.55) (-0.1118,0.54533) (-0.11135,0.54333) (-0.10985,0.53667) (-0.10961,0.53562)
(-0.10835,0.53) (-0.10742,0.52589) (-0.10684,0.52333) (-0.10532,0.51667) (-0.1052,0.51614) (-0.1038,0.51)
(-0.10296,0.50636) (-0.10227,0.50333) (-0.10073,0.49667) (-0.10071,0.49656) (-0.09919,0.49) (-0.09844,0.48674)
(-0.09765,0.48333) (-0.09615,0.4769) (-0.09609,0.47667) (-0.09453,0.47) (-0.09384,0.46703) (-0.09297,0.46333)
(-0.09151,0.45714) (-0.0914,0.45667) (-0.08982,0.45) (-0.08916,0.44723) (-0.08824,0.44333) (-0.0868,0.43729)
(-0.08665,0.43667) (-0.08505,0.43) (-0.08441,0.42733) (-0.08345,0.42333) (-0.08201,0.41734) (-0.08184,0.41667)
(-0.08023,0.41) (-0.07958,0.40733) (-0.07861,0.40333) (-0.07713,0.39729) (-0.07698,0.39667) (-0.07535,0.39)
(-0.07467,0.38723) (-0.07371,0.38333) (-0.07218,0.37715) (-0.07207,0.37667) (-0.07041,0.37) (-0.06968,0.36704)
(-0.06876,0.36333) (-0.06715,0.35691) (-0.06709,0.35667) (-0.06542,0.35) (-0.06461,0.34675) (-0.06375,0.34333)
(-0.06206,0.33667) (-0.06204,0.33657) (-0.06037,0.33) (-0.05945,0.32636) (-0.05868,0.32333) (-0.05698,0.31667)
(-0.05684,0.31612) (-0.05527,0.31) (-0.05421,0.30586) (-0.05356,0.30333) (-0.05183,0.29667) (-0.05155,0.29558)
(-0.05011,0.29) (-0.04888,0.28527) (-0.04838,0.28333) (-0.04664,0.27667) (-0.04618,0.27493) (-0.04489,0.27)
(-0.04346,0.26457) (-0.04314,0.26333) (-0.04138,0.25667) (-0.04072,0.25418) (-0.03961,0.25) (-0.03796,0.24376)
(-0.03784,0.24333) (-0.03606,0.23667) (-0.03517,0.23332) (-0.03428,0.23) (-0.03249,0.22333) (-0.03236,0.22285)
(-0.03069,0.21667) (-0.02953,0.21236) (-0.02889,0.21) (-0.02708,0.20333) (-0.02667,0.20184) (-0.02526,0.19667)
(-0.02379,0.19129) (-0.02344,0.19) (-0.02161,0.18333) (-0.02089,0.18071) (-0.01977,0.17667) (-0.01796,0.17011)
(-0.01793,0.17) (-0.01608,0.16333) (-0.01501,0.15948) (-0.01423,0.15667) (-0.01236,0.15) (-0.01203,0.14882)
(-0.0105,0.14333) (-0.00903,0.13813) (-0.00862,0.13667) (-0.00674,0.13) (-0.00601,0.12742) (-0.00485,0.12333)
(-0.00296,0.11667) (-0.00295,0.11667) (-0.00105,0.11) (0.00012,0.1059) (0.00086,0.10333) (0.00277,0.09667)
(0.00322,0.0951) (0.00469,0.09) (0.00635,0.08428) (0.00662,0.08333) (0.00856,0.07667) (0.0095,0.07342)
(0.0105,0.07) (0.01245,0.06333) (0.01268,0.06254) (0.0144,0.05667) (0.01589,0.05163) (0.01637,0.05)
(0.01834,0.04333) (0.01912,0.04068) (0.02031,0.03667) (0.02229,0.03) (0.02238,0.02971) (0.02429,0.02333)
(0.02567,0.01872) (0.02628,0.01667)};
\addplot[only marks,mark=*,mark size=.39pt,black] coordinates {
(1.3570127,0.9646185) (-0.1907741,0.9451557) (1.3250518,0.9381545) (1.2990152,0.9164981) (-0.1836724,0.9044001) (1.2760987,0.8973659)
(1.2552259,0.879883) (-0.1777344,0.8712181) (1.2358397,0.8635976) (1.2176049,0.8482384) (-0.1723947,0.8420301) (1.2002998,0.8336261)
(1.1837682,0.8196347) (-0.167439,0.815462) (1.1678947,0.8061713) (1.1525911,0.7931649) (-0.1627577,0.7908028) (1.137788,0.7805598)
(1.1234296,0.768311) (-0.1582856,0.7676244) (1.1094699,0.7563819) (-0.1539799,0.7456439) (1.0958708,0.7447419) (1.0826001,0.7333653)
(-0.1498108,0.724662) (1.0696301,0.72223) (1.056937,0.7113171) (-0.1457565,0.7045315) (1.0445002,0.70061) (1.0323014,0.6900944)
(-0.1418005,0.6851397) (1.0203245,0.6797574) (1.0085553,0.6695877) (-0.1379299,0.6663983) (0.996981,0.6595752) (0.98559,0.6497107)
(-0.1341343,0.6482357) (0.9743719,0.6399861) (-0.1304055,0.6305937) (0.9633173,0.6303938) (0.9524175,0.6209271) (-0.1267365,0.6134236)
(0.9416648,0.6115797) (0.9310518,0.6023461) (-0.1231216,0.5966841) (0.920572,0.5932209) (0.9102192,0.5841993) (-0.1195557,0.5803403)
(0.8999877,0.5752769) (0.8898722,0.5664496) (-0.1160347,0.5643617) (0.8798678,0.5577134) (0.86997,0.5490649) (-0.112555,0.548722)
(0.8601744,0.5405005) (-0.1091135,0.5333981) (0.8504772,0.5320173) (0.8408744,0.5236123) (-0.1057072,0.5183695) (0.8313626,0.5152827)
(0.8219384,0.507026) (-0.1023338,0.503618) (0.8125988,0.4988396) (0.8033407,0.4907213) (-0.0989912,0.4891273) (0.7941613,0.4826689)
(-0.0956772,0.4748828) (0.7850581,0.4746803) (0.7760285,0.4667536) (-0.0923903,0.4608714) (0.7670701,0.4588869) (0.7581807,0.4510784)
(-0.0891289,0.4470809) (0.749358,0.4433265) (0.7406001,0.4356296) (-0.0858915,0.4335006) (0.731905,0.4279861) (0.7232708,0.4203946)
(-0.0826768,0.4201204) (0.7146957,0.4128537) (-0.0794837,0.4069312) (0.706178,0.405362) (0.6977162,0.3979184) (-0.0763111,0.3939246)
(0.6893085,0.3905215) (0.6809536,0.3831702) (-0.073158,0.3810928) (0.67265,0.3758634) (0.6643963,0.3685999) (-0.0700235,0.3684286)
(0.6561911,0.3613789) (-0.0669067,0.3559254) (0.6480333,0.3541992) (0.6399215,0.3470599) (-0.063807,0.3435769) (0.6318547,0.33996)
(0.6238316,0.3328988) (-0.0607235,0.3313774) (0.6158512,0.3258752) (-0.0576557,0.3193216) (0.6079124,0.3188886) (0.6000142,0.311938)
(-0.0546029,0.3074043) (0.5921556,0.3050227) (0.5843357,0.2981421) (-0.0515645,0.2956208) (0.5765535,0.2912952) (0.5688081,0.2844815)
(-0.04854,0.2839668) (0.5610988,0.2777002) (-0.045529,0.2724379) (0.5534246,0.2709507) (0.5457849,0.2642324) (-0.0425308,0.2610304)
(0.5381787,0.2575446) (0.5306053,0.2508867) (-0.0395451,0.2497404) (0.523064,0.2442582) (-0.0365715,0.2385645) (0.5155542,0.2376585)
(0.508075,0.231087) (-0.0336096,0.2274993) (0.5006259,0.2245432) (0.4932062,0.2180266) (-0.030659,0.2165418) (0.4858153,0.2115366)
(-0.0277194,0.2056889) (0.4784526,0.2050728) (0.4711174,0.1986347) (-0.0247905,0.1949377) (0.4638092,0.1922218) (0.4565275,0.1858337)
(-0.0218718,0.1842858) (0.4492717,0.1794698) (-0.0189632,0.1737303) (0.4420412,0.1731299) (0.4348356,0.1668135) (-0.0160644,0.163269)
(0.4276544,0.1605201) (0.420497,0.1542493) (-0.0131751,0.1528995) (0.413363,0.1480009) (-0.010295,0.1426195) (0.406252,0.1417743)
(0.3991635,0.1355691) (-0.007424,0.132427) (0.392097,0.1293852) (0.3850521,0.123222) (-0.0045617,0.1223199) (0.3780285,0.1170792)
(-0.001708,0.1122962) (0.3710256,0.1109565) (0.3640432,0.1048536) (0.0011373,0.1023542) (0.3570808,0.0987701) (0.3501381,0.0927057)
(0.0039745,0.0924921) (0.3432147,0.0866601) (0.0068036,0.0827081) (0.3363101,0.080633) (0.3294242,0.0746241) (0.009625,0.0730005)
(0.3225565,0.0686331) (0.0124388,0.0633679) (0.3157068,0.0626597) (0.3088746,0.0567037) (0.015245,0.0538087) (0.3020597,0.0507646)
(0.2952617,0.0448424) (0.018044,0.0443214) (0.2884804,0.0389367) (0.0208358,0.0349046) (0.2817155,0.0330472) (0.2749667,0.0271738)
(0.0236206,0.025557) (0.2682336,0.0213161) (0.0264311,0.0163671) (0.2615161,0.015474) (0.0325592,0.0124928) (0.0400009,0.0119486)
(0.0474578,0.0113567) (0.0549168,0.0107661) (0.0249897,0.0106737) (0.0623773,0.0101765) (0.2548138,0.0096471) (0.0698392,0.0095878)
(0.0773023,0.009) (0.0847664,0.008413) (0.0922314,0.0078269) (0.0996971,0.0072415) (0.1071632,0.0066569) (0.1146298,0.006073)
(0.0193226,0.0059957) (0.1220965,0.0054897) (0.1295632,0.004907) (0.1370298,0.0043249) (0.2481272,0.0038366) (0.1444959,0.0037433)
(0.1519616,0.0031623) (0.1594266,0.0025816) (0.1668907,0.0020014) (0.1743537,0.0014215) (0.0137431,0.0011626) (0.1818155,0.0008419)
(0.1892759,0.0002625) (0.1967347,-0.0003166) (0.2041917,-0.0008955) (0.2116467,-0.0014743) (0.2413321,-0.0017174) (0.2190997,-0.0020529)
(0.2265516,-0.0026325) (0.2339295,-0.0032127) (0.0081529,-0.0037) (0.241836,-0.0078244) (0.0025538,-0.0085916) (-0.0030544,-0.0135127)
(0.2469674,-0.0168002) (-0.0086718,-0.0184636) (-0.0142985,-0.0234445) (0.2520551,-0.0258017) (-0.0199346,-0.0284559) (-0.0255804,-0.0334981)
(0.2571568,-0.0348349) (-0.0312359,-0.0385714) (-0.0369013,-0.0436762) (0.2622729,-0.0439002) (-0.0425767,-0.0488129) (0.2674039,-0.0529983)
(-0.0482623,-0.0539819) (-0.0539583,-0.0591835) (0.27255,-0.0621299) (-0.0596647,-0.0644181) (-0.0653819,-0.0696862) (0.2777117,-0.0712958)
(-0.0711099,-0.0749882) (-0.0768489,-0.0803245) (0.2828894,-0.0804965) (-0.0825991,-0.0856955) (0.2880836,-0.089733) (-0.0883607,-0.0911017)
(-0.0941339,-0.0965435) (0.2932947,-0.0990059) (-0.0999189,-0.1020214) (-0.1057158,-0.1075359) (0.2985232,-0.1083161) (-0.1115249,-0.1130875)
(0.3037695,-0.1176643) (-0.1173464,-0.1186767) (-0.1231805,-0.124304) (0.3090342,-0.1270515) (-0.1290275,-0.1299699) (-0.1348875,-0.1356749)
(0.3143178,-0.1364786) (-0.1407607,-0.1414198) (0.3196208,-0.1459464) (-0.1466476,-0.1472049) (-0.1525482,-0.1530309) (0.3249438,-0.1554559)
(-0.1584629,-0.1588985) (-0.1643919,-0.1648081) (0.3302874,-0.1650082) (-0.1703355,-0.1707605) (0.3356521,-0.1746042) (-0.1762939,-0.1767564)
(-0.1822676,-0.1827964) (0.3410387,-0.1842451) (-0.1882567,-0.1888812) (0.3464478,-0.1939319) (-0.1942616,-0.1950114) (-0.2002826,-0.201188)
(0.35188,-0.2036658) (-0.20632,-0.2074116) (0.3573361,-0.213448) (-0.2123743,-0.213683) (-0.2184456,-0.220003) (0.3628168,-0.2232797)
(-0.2245345,-0.2263725) (-0.2306413,-0.2327923) (0.368323,-0.2331624) (-0.2367664,-0.2392633) (0.3738553,-0.2430973) (-0.2429102,-0.2457865)
(-0.2490731,-0.2523627) (0.3794147,-0.2530859) (-0.2552556,-0.258993) (0.3850021,-0.2631297) (-0.2614581,-0.2656784) (-0.2676811,-0.27242)
(0.3906184,-0.2732302) (-0.2739251,-0.2792188) (0.3962645,-0.2833891) (-0.2801906,-0.286076) (-0.2864781,-0.2929928) (0.4019415,-0.2936081)
(-0.2927883,-0.2999703) (0.4076505,-0.303889) (-0.2991216,-0.3070099) (-0.3054787,-0.3141129) (0.4133925,-0.3142337) (-0.3118603,-0.3212805)
(0.4191689,-0.3246441) (-0.3182668,-0.3285144) (0.4249807,-0.3351224) (-0.3246992,-0.3358159) (-0.331158,-0.3431866) (0.4308294,-0.3456708)
(-0.337644,-0.3506281) (0.4367164,-0.3562915) (-0.3441581,-0.3581421) (-0.350701,-0.3657303) (0.442643,-0.3669871) (-0.3572735,-0.3733947)
(0.448611,-0.3777601) (-0.3638767,-0.3811371) (0.4546218,-0.3886133) (-0.3705115,-0.3889595) (-0.3771787,-0.3968641) (0.4606773,-0.3995496)
(-0.3838796,-0.4048531) (0.4667792,-0.4105721) (-0.3906152,-0.4129288) (-0.3973868,-0.4210937) (0.4729297,-0.4216841) (-0.4041954,-0.4293504)
(0.4791308,-0.432889) (-0.4110425,-0.4377015) (0.4853847,-0.4441907) (-0.4179294,-0.4461501) (-0.4248576,-0.4546991) (0.4916938,-0.4555931)
(-0.4318287,-0.4633517) (0.4980608,-0.4671005) (-0.4388444,-0.4721114) (0.5044883,-0.4787176) (-0.4459063,-0.4809819) (-0.4530165,-0.489967)
(0.5109794,-0.4904492) (-0.4601768,-0.4990708) (0.5175373,-0.5023009) (-0.4673896,-0.5082977) (0.5241654,-0.5142782) (-0.4746571,-0.5176525)
(0.5308675,-0.5263876) (-0.4819818,-0.5271402) (-0.4893665,-0.5367662) (0.5376478,-0.5386359) (-0.496814,-0.5465364) (0.5445106,-0.5510305)
(-0.5043275,-0.5564571) (0.5514609,-0.5635796) (-0.5119105,-0.5665352) (0.5585041,-0.5762922) (-0.5195666,-0.5767781) (-0.5273001,-0.5871939)
(0.5656461,-0.5891782) (-0.5351153,-0.5977914) (0.5728934,-0.6022486) (-0.5430172,-0.6085804) (0.5802534,-0.6155156) (-0.5510113,-0.6195716)
(0.5877343,-0.628993) (-0.5591037,-0.6307768) (-0.567301,-0.6422092) (0.5953453,-0.6426962) (-0.575611,-0.6538835) (0.6030967,-0.6566426)
(-0.5840422,-0.6658162) (0.6110006,-0.6708524) (-0.5926042,-0.678026) (0.6190706,-0.6853483) (-0.6013082,-0.6905341) (0.6273225,-0.7001571)
(-0.610167,-0.7033651) (0.6357749,-0.7153101) (-0.6191954,-0.7165472) (-0.628411,-0.7301134) (0.6444498,-0.7308443) (-0.6378345,-0.7441029)
(0.6533736,-0.7468044) (-0.6474909,-0.7585628) (0.6625787,-0.7632448) (-0.6574108,-0.7735501) (0.6721051,-0.7802334) (-0.6676324,-0.7891361)
(0.6820039,-0.7978567) (-0.6782044,-0.8054107) (0.6923418,-0.8162279) (-0.6891907,-0.8224921) (0.7032093,-0.8355006) (-0.7006783,-0.8405396)
(0.714735,-0.8558936) (-0.7127912,-0.8597793) (0.7271135,-0.8777387) (-0.7257176,-0.8805533) (0.7406686,-0.9015885) (-0.739772,-0.9034286)
(0.7560263,-0.9285144) (-0.7555656,-0.9295005) (0.7748201,-0.9613169) (-0.7746996,-0.9616179)};
\end{axis}
\end{tikzpicture}
\hspace{.35cm}
\begin{tikzpicture}
\begin{axis}[paperplot,width=4.45cm,height=4.8cm,xmin=-.4,xmax=1,ymin=-1.1,ymax=1.1,xtick={-.3,0,.6},ytick={-1,0,1},title={(b) $\alpha=0.15$}]
\addplot[gray,dashed,thin] coordinates {
(0.9,1) (0.89402,0.99) (0.88806,0.98) (0.88213,0.97) (0.87624,0.96) (0.87037,0.95)
(0.86454,0.94) (0.85874,0.93) (0.85296,0.92) (0.84722,0.91) (0.8415,0.9) (0.83581,0.89)
(0.83016,0.88) (0.82454,0.87) (0.81894,0.86) (0.81337,0.85) (0.80784,0.84) (0.80234,0.83)
(0.79686,0.82) (0.79141,0.81) (0.786,0.8) (0.78061,0.79) (0.77526,0.78) (0.76994,0.77)
(0.76464,0.76) (0.75937,0.75) (0.75414,0.74) (0.74894,0.73) (0.74376,0.72) (0.73861,0.71)
(0.7335,0.7) (0.72841,0.69) (0.72336,0.68) (0.71833,0.67) (0.71334,0.66) (0.70837,0.65)
(0.70344,0.64) (0.69853,0.63) (0.69366,0.62) (0.68881,0.61) (0.684,0.6) (0.67922,0.59)
(0.67446,0.58) (0.66973,0.57) (0.66504,0.56) (0.66038,0.55) (0.65574,0.54) (0.65114,0.53)
(0.64656,0.52) (0.64202,0.51) (0.6375,0.5) (0.63301,0.49) (0.62856,0.48) (0.62413,0.47)
(0.61974,0.46) (0.61538,0.45) (0.61104,0.44) (0.60674,0.43) (0.60246,0.42) (0.59822,0.41)
(0.594,0.4) (0.58981,0.39) (0.58566,0.38) (0.58154,0.37) (0.57744,0.36) (0.57337,0.35)
(0.56934,0.34) (0.56533,0.33) (0.56136,0.32) (0.55741,0.31) (0.5535,0.3) (0.54961,0.29)
(0.54576,0.28) (0.54193,0.27) (0.53814,0.26) (0.53438,0.25) (0.53064,0.24) (0.52693,0.23)
(0.52326,0.22) (0.51961,0.21) (0.516,0.2) (0.51241,0.19) (0.50886,0.18) (0.50533,0.17)
(0.50184,0.16) (0.49837,0.15) (0.49494,0.14) (0.49153,0.13) (0.48816,0.12) (0.48481,0.11)
(0.4815,0.1) (0.47821,0.09) (0.47496,0.08) (0.47173,0.07) (0.46854,0.06) (0.46537,0.05)
(0.46224,0.04) (0.45913,0.03) (0.45606,0.02) (0.45301,0.01) (0.45,0) (0.44701,-0.01)
(0.44406,-0.02) (0.44113,-0.03) (0.43824,-0.04) (0.43537,-0.05) (0.43254,-0.06) (0.42973,-0.07)
(0.42696,-0.08) (0.42421,-0.09) (0.4215,-0.1) (0.41881,-0.11) (0.41616,-0.12) (0.41353,-0.13)
(0.41094,-0.14) (0.40837,-0.15) (0.40584,-0.16) (0.40333,-0.17) (0.40086,-0.18) (0.39842,-0.19)
(0.396,-0.2) (0.39361,-0.21) (0.39126,-0.22) (0.38893,-0.23) (0.38664,-0.24) (0.38437,-0.25)
(0.38214,-0.26) (0.37993,-0.27) (0.37776,-0.28) (0.37561,-0.29) (0.3735,-0.3) (0.37141,-0.31)
(0.36936,-0.32) (0.36733,-0.33) (0.36534,-0.34) (0.36337,-0.35) (0.36144,-0.36) (0.35953,-0.37)
(0.35766,-0.38) (0.35581,-0.39) (0.354,-0.4) (0.35222,-0.41) (0.35046,-0.42) (0.34874,-0.43)
(0.34704,-0.44) (0.34537,-0.45) (0.34374,-0.46) (0.34213,-0.47) (0.34056,-0.48) (0.33902,-0.49)
(0.3375,-0.5) (0.33602,-0.51) (0.33456,-0.52) (0.33313,-0.53) (0.33174,-0.54) (0.33037,-0.55)
(0.32904,-0.56) (0.32773,-0.57) (0.32646,-0.58) (0.32521,-0.59) (0.324,-0.6) (0.32281,-0.61)
(0.32166,-0.62) (0.32054,-0.63) (0.31944,-0.64) (0.31838,-0.65) (0.31734,-0.66) (0.31633,-0.67)
(0.31536,-0.68) (0.31442,-0.69) (0.3135,-0.7) (0.31261,-0.71) (0.31176,-0.72) (0.31093,-0.73)
(0.31014,-0.74) (0.30938,-0.75) (0.30864,-0.76) (0.30793,-0.77) (0.30726,-0.78) (0.30661,-0.79)
(0.306,-0.8) (0.30541,-0.81) (0.30486,-0.82) (0.30433,-0.83) (0.30384,-0.84) (0.30338,-0.85)
(0.30294,-0.86) (0.30253,-0.87) (0.30216,-0.88) (0.30181,-0.89) (0.3015,-0.9) (0.30122,-0.91)
(0.30096,-0.92) (0.30073,-0.93) (0.30054,-0.94) (0.30038,-0.95) (0.30024,-0.96) (0.30013,-0.97)
(0.30006,-0.98) (0.30001,-0.99) (0.3,-1) (-0.3,-1) (-0.29999,-0.99) (-0.29994,-0.98)
(-0.29986,-0.97) (-0.29976,-0.96) (-0.29962,-0.95) (-0.29946,-0.94) (-0.29927,-0.93) (-0.29904,-0.92)
(-0.29878,-0.91) (-0.2985,-0.9) (-0.29818,-0.89) (-0.29784,-0.88) (-0.29746,-0.87) (-0.29706,-0.86)
(-0.29662,-0.85) (-0.29616,-0.84) (-0.29567,-0.83) (-0.29514,-0.82) (-0.29458,-0.81) (-0.294,-0.8)
(-0.29339,-0.79) (-0.29274,-0.78) (-0.29207,-0.77) (-0.29136,-0.76) (-0.29062,-0.75) (-0.28986,-0.74)
(-0.28907,-0.73) (-0.28824,-0.72) (-0.28739,-0.71) (-0.2865,-0.7) (-0.28558,-0.69) (-0.28464,-0.68)
(-0.28367,-0.67) (-0.28266,-0.66) (-0.28162,-0.65) (-0.28056,-0.64) (-0.27946,-0.63) (-0.27834,-0.62)
(-0.27719,-0.61) (-0.276,-0.6) (-0.27479,-0.59) (-0.27354,-0.58) (-0.27226,-0.57) (-0.27096,-0.56)
(-0.26963,-0.55) (-0.26826,-0.54) (-0.26687,-0.53) (-0.26544,-0.52) (-0.26398,-0.51) (-0.2625,-0.5)
(-0.26098,-0.49) (-0.25944,-0.48) (-0.25787,-0.47) (-0.25626,-0.46) (-0.25462,-0.45) (-0.25296,-0.44)
(-0.25126,-0.43) (-0.24954,-0.42) (-0.24778,-0.41) (-0.246,-0.4) (-0.24418,-0.39) (-0.24234,-0.38)
(-0.24047,-0.37) (-0.23856,-0.36) (-0.23663,-0.35) (-0.23466,-0.34) (-0.23267,-0.33) (-0.23064,-0.32)
(-0.22859,-0.31) (-0.2265,-0.3) (-0.22439,-0.29) (-0.22224,-0.28) (-0.22007,-0.27) (-0.21786,-0.26)
(-0.21563,-0.25) (-0.21336,-0.24) (-0.21107,-0.23) (-0.20874,-0.22) (-0.20638,-0.21) (-0.204,-0.2)
(-0.20158,-0.19) (-0.19914,-0.18) (-0.19666,-0.17) (-0.19416,-0.16) (-0.19162,-0.15) (-0.18906,-0.14)
(-0.18646,-0.13) (-0.18384,-0.12) (-0.18119,-0.11) (-0.1785,-0.1) (-0.17579,-0.09) (-0.17304,-0.08)
(-0.17026,-0.07) (-0.16746,-0.06) (-0.16462,-0.05) (-0.16176,-0.04) (-0.15887,-0.03) (-0.15594,-0.02)
(-0.15299,-0.01) (-0.15,0) (-0.14699,0.01) (-0.14394,0.02) (-0.14086,0.03) (-0.13776,0.04)
(-0.13462,0.05) (-0.13146,0.06) (-0.12827,0.07) (-0.12504,0.08) (-0.12179,0.09) (-0.1185,0.1)
(-0.11519,0.11) (-0.11184,0.12) (-0.10847,0.13) (-0.10506,0.14) (-0.10163,0.15) (-0.09816,0.16)
(-0.09467,0.17) (-0.09114,0.18) (-0.08758,0.19) (-0.084,0.2) (-0.08039,0.21) (-0.07674,0.22)
(-0.07307,0.23) (-0.06936,0.24) (-0.06562,0.25) (-0.06186,0.26) (-0.05807,0.27) (-0.05424,0.28)
(-0.05038,0.29) (-0.0465,0.3) (-0.04258,0.31) (-0.03864,0.32) (-0.03467,0.33) (-0.03066,0.34)
(-0.02662,0.35) (-0.02256,0.36) (-0.01846,0.37) (-0.01434,0.38) (-0.01018,0.39) (-0.006,0.4)
(-0.00178,0.41) (0.00246,0.42) (0.00674,0.43) (0.01104,0.44) (0.01538,0.45) (0.01974,0.46)
(0.02413,0.47) (0.02856,0.48) (0.03302,0.49) (0.0375,0.5) (0.04202,0.51) (0.04656,0.52)
(0.05113,0.53) (0.05574,0.54) (0.06038,0.55) (0.06504,0.56) (0.06973,0.57) (0.07446,0.58)
(0.07922,0.59) (0.084,0.6) (0.08881,0.61) (0.09366,0.62) (0.09853,0.63) (0.10344,0.64)
(0.10837,0.65) (0.11334,0.66) (0.11833,0.67) (0.12336,0.68) (0.12841,0.69) (0.1335,0.7)
(0.13861,0.71) (0.14376,0.72) (0.14894,0.73) (0.15414,0.74) (0.15937,0.75) (0.16464,0.76)
(0.16994,0.77) (0.17526,0.78) (0.18061,0.79) (0.186,0.8) (0.19142,0.81) (0.19686,0.82)
(0.20234,0.83) (0.20784,0.84) (0.21338,0.85) (0.21894,0.86) (0.22454,0.87) (0.23016,0.88)
(0.23582,0.89) (0.2415,0.9) (0.24722,0.91) (0.25296,0.92) (0.25873,0.93) (0.26454,0.94)
(0.27037,0.95) (0.27624,0.96) (0.28213,0.97) (0.28806,0.98) (0.29401,0.99) (0.3,1)
(0.9,1)};
\addplot[gray,thin] coordinates {
(0.6,1) (0.59401,0.99) (0.58806,0.98) (0.58213,0.97) (0.57624,0.96) (0.57037,0.95)
(0.56454,0.94) (0.55873,0.93) (0.55296,0.92) (0.54722,0.91) (0.5415,0.9) (0.53582,0.89)
(0.53016,0.88) (0.52454,0.87) (0.51894,0.86) (0.51338,0.85) (0.50784,0.84) (0.50234,0.83)
(0.49686,0.82) (0.49141,0.81) (0.486,0.8) (0.48061,0.79) (0.47526,0.78) (0.46993,0.77)
(0.46464,0.76) (0.45937,0.75) (0.45414,0.74) (0.44894,0.73) (0.44376,0.72) (0.43861,0.71)
(0.4335,0.7) (0.42841,0.69) (0.42336,0.68) (0.41833,0.67) (0.41334,0.66) (0.40837,0.65)
(0.40344,0.64) (0.39853,0.63) (0.39366,0.62) (0.38881,0.61) (0.384,0.6) (0.37922,0.59)
(0.37446,0.58) (0.36973,0.57) (0.36504,0.56) (0.36038,0.55) (0.35574,0.54) (0.35113,0.53)
(0.34656,0.52) (0.34202,0.51) (0.3375,0.5) (0.33302,0.49) (0.32856,0.48) (0.32413,0.47)
(0.31974,0.46) (0.31538,0.45) (0.31104,0.44) (0.30674,0.43) (0.30246,0.42) (0.29822,0.41)
(0.294,0.4) (0.28982,0.39) (0.28566,0.38) (0.28154,0.37) (0.27744,0.36) (0.27338,0.35)
(0.26934,0.34) (0.26533,0.33) (0.26136,0.32) (0.25742,0.31) (0.2535,0.3) (0.24962,0.29)
(0.24576,0.28) (0.24193,0.27) (0.23814,0.26) (0.23438,0.25) (0.23064,0.24) (0.22693,0.23)
(0.22326,0.22) (0.21961,0.21) (0.216,0.2) (0.21241,0.19) (0.20886,0.18) (0.20533,0.17)
(0.20184,0.16) (0.19837,0.15) (0.19494,0.14) (0.19153,0.13) (0.18816,0.12) (0.18481,0.11)
(0.1815,0.1) (0.17821,0.09) (0.17496,0.08) (0.17173,0.07) (0.16854,0.06) (0.16537,0.05)
(0.16224,0.04) (0.15913,0.03) (0.15606,0.02) (0.15301,0.01) (0.15,0) (0.14701,-0.01)
(0.14406,-0.02) (0.14113,-0.03) (0.13824,-0.04) (0.13537,-0.05) (0.13254,-0.06) (0.12973,-0.07)
(0.12696,-0.08) (0.12421,-0.09) (0.1215,-0.1) (0.11881,-0.11) (0.11616,-0.12) (0.11354,-0.13)
(0.11094,-0.14) (0.10838,-0.15) (0.10584,-0.16) (0.10334,-0.17) (0.10086,-0.18) (0.09842,-0.19)
(0.096,-0.2) (0.09362,-0.21) (0.09126,-0.22) (0.08894,-0.23) (0.08664,-0.24) (0.08437,-0.25)
(0.08214,-0.26) (0.07993,-0.27) (0.07776,-0.28) (0.07562,-0.29) (0.0735,-0.3) (0.07141,-0.31)
(0.06936,-0.32) (0.06733,-0.33) (0.06534,-0.34) (0.06337,-0.35) (0.06144,-0.36) (0.05953,-0.37)
(0.05766,-0.38) (0.05582,-0.39) (0.054,-0.4) (0.05222,-0.41) (0.05046,-0.42) (0.04874,-0.43)
(0.04704,-0.44) (0.04538,-0.45) (0.04374,-0.46) (0.04214,-0.47) (0.04056,-0.48) (0.03902,-0.49)
(0.0375,-0.5) (0.03601,-0.51) (0.03456,-0.52) (0.03313,-0.53) (0.03174,-0.54) (0.03037,-0.55)
(0.02904,-0.56) (0.02773,-0.57) (0.02646,-0.58) (0.02521,-0.59) (0.024,-0.6) (0.02281,-0.61)
(0.02166,-0.62) (0.02054,-0.63) (0.01944,-0.64) (0.01838,-0.65) (0.01734,-0.66) (0.01634,-0.67)
(0.01536,-0.68) (0.01442,-0.69) (0.0135,-0.7) (0.01262,-0.71) (0.01176,-0.72) (0.01094,-0.73)
(0.01014,-0.74) (0.00937,-0.75) (0.00864,-0.76) (0.00793,-0.77) (0.00726,-0.78) (0.00661,-0.79)
(0.006,-0.8) (0.00541,-0.81) (0.00486,-0.82) (0.00433,-0.83) (0.00384,-0.84) (0.00337,-0.85)
(0.00294,-0.86) (0.00253,-0.87) (0.00216,-0.88) (0.00182,-0.89) (0.0015,-0.9) (0.00122,-0.91)
(0.00096,-0.92) (0.00074,-0.93) (0.00054,-0.94) (0.00038,-0.95) (0.00024,-0.96) (0.00014,-0.97)
(0.00006,-0.98) (0.00002,-0.99) (0,-1)};
\addplot[actionblue,line width=1.9pt] coordinates {
(0.29807,-0.99667) (0.29626,-0.99352) (0.29422,-0.99) (0.29377,-0.98921) (0.29128,-0.98492) (0.29036,-0.98333)
(0.28881,-0.98064) (0.28651,-0.97667) (0.28633,-0.97637) (0.28387,-0.97212) (0.28264,-0.97) (0.28141,-0.96787)
(0.27895,-0.96364) (0.27877,-0.96333) (0.2765,-0.95942) (0.2749,-0.95667) (0.27405,-0.95522) (0.27161,-0.95102)
(0.27102,-0.95) (0.26917,-0.94684) (0.26713,-0.94333) (0.26674,-0.94267) (0.26432,-0.93851) (0.26324,-0.93667)
(0.2619,-0.93437) (0.25948,-0.93023) (0.25934,-0.93) (0.25707,-0.92611) (0.25544,-0.92333) (0.25466,-0.922)
(0.25226,-0.9179) (0.25154,-0.91667) (0.24986,-0.91382) (0.24762,-0.91) (0.24747,-0.90974) (0.24508,-0.90568)
(0.2437,-0.90333) (0.2427,-0.90163) (0.24032,-0.89759) (0.23978,-0.89667) (0.23795,-0.89357) (0.23584,-0.89)
(0.23558,-0.88955) (0.23322,-0.88555) (0.23191,-0.88333) (0.23085,-0.88156) (0.2285,-0.87758) (0.22796,-0.87667)
(0.22615,-0.87361) (0.224,-0.87) (0.2238,-0.86965) (0.22146,-0.86571) (0.22004,-0.86333) (0.21912,-0.86177)
(0.21678,-0.85785) (0.21607,-0.85667) (0.21445,-0.85394) (0.21212,-0.85004) (0.2121,-0.85) (0.2098,-0.84616)
(0.20811,-0.84333) (0.20748,-0.84228) (0.20517,-0.83841) (0.20412,-0.83667) (0.20286,-0.83456) (0.20055,-0.83072)
(0.20012,-0.83) (0.19825,-0.82688) (0.19611,-0.82333) (0.19595,-0.82306) (0.19365,-0.81925) (0.19209,-0.81667)
(0.19136,-0.81546) (0.18907,-0.81167) (0.18806,-0.81) (0.18679,-0.80789) (0.18451,-0.80412) (0.18403,-0.80333)
(0.18223,-0.80037) (0.17998,-0.79667) (0.17995,-0.79662) (0.17768,-0.79289) (0.17593,-0.79) (0.17542,-0.78917)
(0.17316,-0.78545) (0.17186,-0.78333) (0.17089,-0.78175) (0.16864,-0.77806) (0.16779,-0.77667) (0.16639,-0.77438)
(0.16414,-0.7707) (0.1637,-0.77) (0.16189,-0.76704) (0.15965,-0.76339) (0.15961,-0.76333) (0.15741,-0.75975)
(0.15551,-0.75667) (0.15517,-0.75612) (0.15294,-0.7525) (0.15139,-0.75) (0.15071,-0.74889) (0.14848,-0.74529)
(0.14727,-0.74333) (0.14626,-0.7417) (0.14404,-0.73812) (0.14313,-0.73667) (0.14182,-0.73455) (0.13961,-0.73099)
(0.13899,-0.73) (0.13739,-0.72744) (0.13518,-0.7239) (0.13483,-0.72333) (0.13298,-0.72037) (0.13078,-0.71684)
(0.13067,-0.71667) (0.12858,-0.71333) (0.12649,-0.71) (0.12638,-0.70983) (0.12419,-0.70633) (0.1223,-0.70333)
(0.122,-0.70285) (0.11981,-0.69937) (0.1181,-0.69667) (0.11762,-0.69591) (0.11544,-0.69245) (0.11389,-0.69)
(0.11326,-0.689) (0.11108,-0.68556) (0.10966,-0.68333) (0.10891,-0.68214) (0.10673,-0.67871) (0.10543,-0.67667)
(0.10456,-0.6753) (0.1024,-0.6719) (0.10119,-0.67) (0.10023,-0.66851) (0.09807,-0.66512) (0.09693,-0.66333)
(0.09591,-0.66174) (0.09376,-0.65838) (0.09266,-0.65667) (0.0916,-0.65502) (0.08945,-0.65167) (0.08838,-0.65)
(0.0873,-0.64832) (0.08515,-0.64499) (0.08409,-0.64333) (0.08301,-0.64166) (0.08087,-0.63835) (0.07978,-0.63667)
(0.07873,-0.63504) (0.07659,-0.63174) (0.07547,-0.63) (0.07446,-0.62844) (0.07233,-0.62516) (0.07114,-0.62333)
(0.0702,-0.62188) (0.06807,-0.61861) (0.0668,-0.61667) (0.06594,-0.61535) (0.06382,-0.6121) (0.06245,-0.61)
(0.0617,-0.60886) (0.05958,-0.60562) (0.05808,-0.60333) (0.05746,-0.60239) (0.05535,-0.59917) (0.05371,-0.59667)
(0.05324,-0.59595) (0.05113,-0.59275) (0.04932,-0.59) (0.04902,-0.58955) (0.04691,-0.58635) (0.04492,-0.58333)
(0.04481,-0.58317) (0.04271,-0.57999) (0.04061,-0.57683) (0.04051,-0.57667) (0.03852,-0.57366) (0.03642,-0.57051)
(0.03608,-0.57) (0.03433,-0.56736) (0.03224,-0.56422) (0.03164,-0.56333) (0.03015,-0.56109) (0.02806,-0.55796)
(0.0272,-0.55667) (0.02598,-0.55484)};
\addplot[actionblue,line width=1.9pt] coordinates {
(-0.29807,-0.99667) (-0.29624,-0.99351) (-0.2942,-0.99) (-0.29373,-0.9892) (-0.29122,-0.98489) (-0.29031,-0.98333)
(-0.28869,-0.98058) (-0.28639,-0.97667) (-0.28617,-0.97629) (-0.28363,-0.972) (-0.28245,-0.97) (-0.28109,-0.96772)
(-0.27855,-0.96345) (-0.27848,-0.96333) (-0.276,-0.95918) (-0.27449,-0.95667) (-0.27344,-0.95492) (-0.27088,-0.95067)
(-0.27048,-0.95) (-0.26832,-0.94643) (-0.26644,-0.94333) (-0.26575,-0.94219) (-0.26317,-0.93797) (-0.26238,-0.93667)
(-0.26059,-0.93375) (-0.25829,-0.93) (-0.258,-0.92953) (-0.25541,-0.92533) (-0.25418,-0.92333) (-0.25282,-0.92113)
(-0.25022,-0.91694) (-0.25004,-0.91667) (-0.24761,-0.91276) (-0.24588,-0.91) (-0.245,-0.90859) (-0.24238,-0.90443)
(-0.24169,-0.90333) (-0.23976,-0.90027) (-0.23747,-0.89667) (-0.23713,-0.89613) (-0.2345,-0.89199) (-0.23323,-0.89)
(-0.23186,-0.88786) (-0.22922,-0.88374) (-0.22896,-0.88333) (-0.22658,-0.87962) (-0.22467,-0.87667) (-0.22393,-0.87552)
(-0.22127,-0.87142) (-0.22035,-0.87) (-0.21861,-0.86734) (-0.21599,-0.86333) (-0.21594,-0.86326) (-0.21328,-0.85919)
(-0.21162,-0.85667) (-0.2106,-0.85513) (-0.20792,-0.85108) (-0.20721,-0.85) (-0.20524,-0.84703) (-0.20277,-0.84333)
(-0.20255,-0.843) (-0.19986,-0.83898) (-0.19831,-0.83667) (-0.19716,-0.83496) (-0.19446,-0.83096) (-0.19382,-0.83)
(-0.19176,-0.82696) (-0.18929,-0.82333) (-0.18905,-0.82297) (-0.18634,-0.819) (-0.18474,-0.81667) (-0.18362,-0.81503)
(-0.1809,-0.81107) (-0.18016,-0.81) (-0.17817,-0.80712) (-0.17555,-0.80333) (-0.17544,-0.80318) (-0.1727,-0.79925)
(-0.17091,-0.79667) (-0.16997,-0.79532) (-0.16722,-0.79141) (-0.16623,-0.79) (-0.16448,-0.78751) (-0.16173,-0.78362)
(-0.16153,-0.78333) (-0.15897,-0.77974) (-0.15679,-0.77667) (-0.15621,-0.77586) (-0.15345,-0.772) (-0.15202,-0.77)
(-0.15069,-0.76815) (-0.14792,-0.7643) (-0.14722,-0.76333) (-0.14514,-0.76047) (-0.14238,-0.75667) (-0.14237,-0.75664)
(-0.13959,-0.75283) (-0.13752,-0.75) (-0.1368,-0.74903) (-0.13401,-0.74523) (-0.13262,-0.74333) (-0.13122,-0.74145)
(-0.12843,-0.73767) (-0.12768,-0.73667) (-0.12563,-0.73391) (-0.12283,-0.73015) (-0.12271,-0.73) (-0.12002,-0.72641)
(-0.11771,-0.72333) (-0.11721,-0.72267) (-0.1144,-0.71895) (-0.11267,-0.71667) (-0.11159,-0.71523) (-0.10877,-0.71153)
(-0.1076,-0.71) (-0.10595,-0.70783) (-0.10312,-0.70415) (-0.1025,-0.70333) (-0.10029,-0.70047) (-0.09746,-0.69681)
(-0.09735,-0.69667) (-0.09463,-0.69315) (-0.09217,-0.69) (-0.09179,-0.68951) (-0.08895,-0.68588) (-0.08696,-0.68333)
(-0.08611,-0.68225) (-0.08326,-0.67864) (-0.0817,-0.67667) (-0.08041,-0.67503) (-0.07756,-0.67144) (-0.07641,-0.67)
(-0.0747,-0.66785) (-0.07184,-0.66428) (-0.07108,-0.66333) (-0.06898,-0.66072) (-0.06612,-0.65716) (-0.06572,-0.65667)
(-0.06325,-0.65362) (-0.06038,-0.65009) (-0.06031,-0.65) (-0.05751,-0.64656) (-0.05487,-0.64333) (-0.05464,-0.64305)
(-0.05176,-0.63955) (-0.04939,-0.63667) (-0.04888,-0.63605) (-0.046,-0.63257) (-0.04387,-0.63) (-0.04312,-0.6291)
(-0.04023,-0.62563) (-0.0383,-0.62333) (-0.03734,-0.62218) (-0.03445,-0.61874) (-0.0327,-0.61667) (-0.03155,-0.6153)
(-0.02865,-0.61188) (-0.02706,-0.61) (-0.02576,-0.60847) (-0.02285,-0.60506) (-0.02138,-0.60333) (-0.01995,-0.60167)
(-0.01704,-0.59828) (-0.01565,-0.59667) (-0.01413,-0.59491) (-0.01123,-0.59155) (-0.00988,-0.59) (-0.00831,-0.58819)
(-0.0054,-0.58485) (-0.00407,-0.58333) (-0.00248,-0.58152) (0.00044,-0.57819) (0.00178,-0.57667) (0.00336,-0.57488)
(0.00628,-0.57157) (0.00768,-0.57) (0.00921,-0.56827) (0.01213,-0.56499) (0.01362,-0.56333) (0.01506,-0.56171)
(0.018,-0.55845) (0.0196,-0.55667) (0.02093,-0.55519) (0.02386,-0.55194)};
\addplot[actionred,line width=1.9pt] coordinates {
(0.89594,0.99667) (0.89263,0.99396) (0.8878,0.99) (0.88773,0.98994) (0.88284,0.98594) (0.87966,0.98333)
(0.87796,0.98194) (0.8731,0.97796) (0.87152,0.97667) (0.86824,0.97399) (0.8634,0.97003) (0.86337,0.97)
(0.85857,0.96608) (0.85521,0.96333) (0.85375,0.96214) (0.84894,0.95821) (0.84705,0.95667) (0.84414,0.9543)
(0.83935,0.95039) (0.83887,0.95) (0.83458,0.9465) (0.83069,0.94333) (0.82982,0.94262) (0.82507,0.93875)
(0.8225,0.93667) (0.82032,0.9349) (0.81559,0.93105) (0.8143,0.93) (0.81088,0.92722) (0.80617,0.9234)
(0.80609,0.92333) (0.80148,0.9196) (0.79786,0.91667) (0.7968,0.9158) (0.79212,0.91202) (0.78963,0.91)
(0.78746,0.90825) (0.78282,0.9045) (0.78138,0.90333) (0.77818,0.90075) (0.77355,0.89702) (0.77311,0.89667)
(0.76894,0.89331) (0.76484,0.89) (0.76434,0.8896) (0.75975,0.88591) (0.75654,0.88333) (0.75517,0.88223)
(0.7506,0.87857) (0.74823,0.87667) (0.74605,0.87492) (0.7415,0.87128) (0.73991,0.87) (0.73697,0.86765)
(0.73245,0.86404) (0.73156,0.86333) (0.72794,0.86045) (0.72344,0.85686) (0.7232,0.85667) (0.71895,0.85329)
(0.71481,0.85) (0.71448,0.84974) (0.71001,0.84619) (0.70641,0.84333) (0.70556,0.84266) (0.70112,0.83915)
(0.69798,0.83667) (0.69669,0.83565) (0.69227,0.83216) (0.68953,0.83) (0.68787,0.82869) (0.68347,0.82523)
(0.68105,0.82333) (0.67909,0.82179) (0.67471,0.81836) (0.67256,0.81667) (0.67035,0.81494) (0.666,0.81154)
(0.66403,0.81) (0.66166,0.80815) (0.65733,0.80478) (0.65548,0.80333) (0.65302,0.80142) (0.64871,0.79807)
(0.6469,0.79667) (0.64442,0.79474) (0.64013,0.79143) (0.63829,0.79) (0.63586,0.78812) (0.6316,0.78484)
(0.62965,0.78333) (0.62735,0.78156) (0.62311,0.7783) (0.62097,0.77667) (0.61887,0.77506) (0.61466,0.77183)
(0.61227,0.77) (0.61045,0.76861) (0.60625,0.76541) (0.60353,0.76333) (0.60206,0.76222) (0.59789,0.75904)
(0.59475,0.75667) (0.59372,0.75588) (0.58956,0.75274) (0.58594,0.75) (0.58542,0.7496) (0.58128,0.74649)
(0.57716,0.74338) (0.57709,0.74333) (0.57304,0.74029) (0.56894,0.73721) (0.5682,0.73667) (0.56484,0.73415)
(0.56076,0.7311) (0.55928,0.73) (0.55668,0.72807) (0.55262,0.72504) (0.55031,0.72333) (0.54856,0.72203)
(0.54451,0.71904) (0.5413,0.71667) (0.54048,0.71606) (0.53645,0.71309) (0.53243,0.71013) (0.53225,0.71)
(0.52843,0.70719) (0.52443,0.70426) (0.52316,0.70333) (0.52044,0.70135) (0.51646,0.69844) (0.51402,0.69667)
(0.51248,0.69555) (0.50852,0.69267) (0.50483,0.69) (0.50457,0.68981) (0.50062,0.68696) (0.49669,0.68412)
(0.4956,0.68333) (0.49276,0.68129) (0.48884,0.67847) (0.48632,0.67667) (0.48493,0.67567) (0.48103,0.67288)
(0.47713,0.6701) (0.477,0.67) (0.47325,0.66733) (0.46937,0.66457) (0.46762,0.66333) (0.4655,0.66183)
(0.46164,0.6591) (0.4582,0.65667) (0.45779,0.65638) (0.45394,0.65367) (0.4501,0.65097) (0.44873,0.65)
(0.44627,0.64828) (0.44245,0.6456) (0.43921,0.64333) (0.43864,0.64294) (0.43483,0.64028) (0.43103,0.63764)
(0.42963,0.63667) (0.42723,0.635) (0.42345,0.63238) (0.42001,0.63) (0.41967,0.62977) (0.4159,0.62716)
(0.41213,0.62457) (0.41034,0.62333) (0.40838,0.62199) (0.40463,0.61942) (0.40088,0.61685) (0.40061,0.61667)
(0.39714,0.6143) (0.39341,0.61176) (0.39083,0.61) (0.38969,0.60922) (0.38597,0.60669)};
\addplot[actionred,line width=1.9pt] coordinates {
(0.30055,0.99667) (0.30081,0.9951) (0.30136,0.99183) (0.30166,0.99) (0.3019,0.98856) (0.30245,0.98528)
(0.30278,0.98333) (0.30301,0.98201) (0.30356,0.97874) (0.30392,0.97667) (0.30412,0.97547) (0.30468,0.9722)
(0.30506,0.97) (0.30525,0.96893) (0.30582,0.96565) (0.30622,0.96333) (0.30639,0.96238) (0.30696,0.9591)
(0.30739,0.95667) (0.30754,0.95583) (0.30812,0.95256) (0.30858,0.95) (0.3087,0.94928) (0.30929,0.946)
(0.30977,0.94333) (0.30988,0.94273) (0.31047,0.93945) (0.31098,0.93667) (0.31107,0.93617) (0.31166,0.9329)
(0.3122,0.93) (0.31227,0.92962) (0.31287,0.92634) (0.31343,0.92333) (0.31348,0.92306) (0.31409,0.91978)
(0.31467,0.91667) (0.3147,0.91651) (0.31532,0.91323) (0.31592,0.91) (0.31593,0.90995) (0.31656,0.90667)
(0.31718,0.90338) (0.31719,0.90333) (0.31781,0.9001) (0.31844,0.89682) (0.31847,0.89667) (0.31907,0.89354)
(0.31971,0.89026) (0.31976,0.89) (0.32035,0.88698) (0.32099,0.88369) (0.32107,0.88333) (0.32164,0.88041)
(0.32229,0.87713) (0.32238,0.87667) (0.32294,0.87384) (0.3236,0.87056) (0.32371,0.87) (0.32426,0.86727)
(0.32492,0.86399) (0.32505,0.86333) (0.32558,0.8607) (0.32625,0.85742) (0.3264,0.85667) (0.32692,0.85413)
(0.32759,0.85084) (0.32777,0.85) (0.32827,0.84756) (0.32895,0.84427) (0.32915,0.84333) (0.32963,0.84098)
(0.33032,0.8377) (0.33053,0.83667) (0.33101,0.83441) (0.3317,0.83112) (0.33194,0.83) (0.33239,0.82783)
(0.33309,0.82454) (0.33335,0.82333) (0.33379,0.82125) (0.3345,0.81796) (0.33477,0.81667) (0.3352,0.81467)
(0.33591,0.81138) (0.33621,0.81) (0.33663,0.80809) (0.33734,0.8048) (0.33766,0.80333) (0.33806,0.80151)
(0.33879,0.79821) (0.33913,0.79667) (0.33951,0.79492) (0.34024,0.79163) (0.3406,0.79) (0.34097,0.78833)
(0.3417,0.78504) (0.34209,0.78333) (0.34244,0.78175) (0.34318,0.77845) (0.34359,0.77667) (0.34393,0.77516)
(0.34467,0.77186) (0.3451,0.77) (0.34542,0.76857) (0.34618,0.76527) (0.34662,0.76333) (0.34693,0.76197)
(0.34769,0.75868) (0.34815,0.75667) (0.34845,0.75538) (0.34922,0.75208) (0.3497,0.75) (0.34999,0.74878)
(0.35076,0.74548) (0.35126,0.74333) (0.35153,0.74219) (0.35231,0.73889) (0.35283,0.73667) (0.35309,0.73559)
(0.35387,0.73229) (0.35442,0.73) (0.35466,0.72899) (0.35545,0.72569) (0.35601,0.72333) (0.35624,0.72238)
(0.35704,0.71908) (0.35762,0.71667) (0.35784,0.71578) (0.35864,0.71248) (0.35924,0.71) (0.35944,0.70917)
(0.36025,0.70587) (0.36087,0.70333) (0.36106,0.70257) (0.36187,0.69926) (0.36251,0.69667) (0.36269,0.69596)
(0.36351,0.69265) (0.36417,0.69) (0.36433,0.68935) (0.36516,0.68604) (0.36584,0.68333) (0.36599,0.68273)
(0.36682,0.67942) (0.36752,0.67667) (0.36766,0.67612) (0.36849,0.67281) (0.36921,0.67) (0.36934,0.6695)
(0.37018,0.66619) (0.37091,0.66333) (0.37103,0.66288) (0.37188,0.65957) (0.37262,0.65667) (0.37273,0.65626)
(0.37359,0.65295) (0.37435,0.65) (0.37444,0.64964) (0.37531,0.64632) (0.37609,0.64333) (0.37617,0.64301)
(0.37704,0.6397) (0.37784,0.63667) (0.37791,0.63638) (0.37879,0.63307) (0.3796,0.63) (0.37966,0.62975)
(0.38055,0.62644) (0.38137,0.62333) (0.38143,0.62312) (0.38232,0.6198) (0.38316,0.61667) (0.38321,0.61649)
(0.3841,0.61317) (0.38495,0.61) (0.38499,0.60985)};
\addplot[actiongold,line width=2.1pt] coordinates {
(0.02422,-0.55) (0.02514,-0.54333) (0.02608,-0.53667) (0.02703,-0.53) (0.02799,-0.52333) (0.02897,-0.51667)
(0.02996,-0.51) (0.03097,-0.50333) (0.03199,-0.49667) (0.03302,-0.49) (0.03407,-0.48333) (0.03513,-0.47667)
(0.0362,-0.47) (0.03729,-0.46333) (0.03839,-0.45667) (0.0395,-0.45) (0.04063,-0.44333) (0.04177,-0.43667)
(0.04292,-0.43) (0.04409,-0.42333) (0.04527,-0.41667) (0.04647,-0.41) (0.04768,-0.40333) (0.0489,-0.39667)
(0.05013,-0.39) (0.05138,-0.38333) (0.05264,-0.37667) (0.05392,-0.37) (0.05521,-0.36333) (0.05651,-0.35667)
(0.05783,-0.35) (0.05916,-0.34333) (0.0605,-0.33667) (0.06186,-0.33) (0.06323,-0.32333) (0.06462,-0.31667)
(0.06601,-0.31) (0.06742,-0.30333) (0.06885,-0.29667) (0.07029,-0.29) (0.07174,-0.28333) (0.0732,-0.27667)
(0.07468,-0.27) (0.07617,-0.26333) (0.07768,-0.25667) (0.0792,-0.25) (0.08073,-0.24333) (0.08228,-0.23667)
(0.08384,-0.23) (0.08541,-0.22333) (0.087,-0.21667) (0.08859,-0.21) (0.09021,-0.20333) (0.09183,-0.19667)
(0.09348,-0.19) (0.09513,-0.18333) (0.0968,-0.17667) (0.09848,-0.17) (0.10017,-0.16333) (0.10188,-0.15667)
(0.1036,-0.15) (0.10533,-0.14333) (0.10708,-0.13667) (0.10884,-0.13) (0.11062,-0.12333) (0.11241,-0.11667)
(0.11421,-0.11) (0.11602,-0.10333) (0.11785,-0.09667) (0.11969,-0.09) (0.12155,-0.08333) (0.12342,-0.07667)
(0.1253,-0.07) (0.12719,-0.06333) (0.1291,-0.05667) (0.13103,-0.05) (0.13296,-0.04333) (0.13491,-0.03667)
(0.13687,-0.03) (0.13885,-0.02333) (0.14084,-0.01667) (0.14284,-0.01) (0.14486,-0.00333) (0.14689,0.00333)
(0.14893,0.01) (0.15099,0.01667) (0.15306,0.02333) (0.15514,0.03) (0.15724,0.03667) (0.15935,0.04333)
(0.16147,0.05) (0.16361,0.05667) (0.16576,0.06333) (0.16792,0.07) (0.1701,0.07667) (0.17227,0.08326)
(0.17229,0.08333) (0.1745,0.09) (0.17671,0.09667) (0.17894,0.10333) (0.18119,0.11) (0.18345,0.11667)
(0.18572,0.12333) (0.188,0.13) (0.1903,0.13667) (0.19261,0.14333) (0.19493,0.15) (0.19727,0.15667)
(0.19962,0.16333) (0.20199,0.17) (0.20436,0.17667) (0.20676,0.18333) (0.20916,0.19) (0.21158,0.19667)
(0.21401,0.20333) (0.21645,0.21) (0.21891,0.21667) (0.22138,0.22333) (0.22387,0.23) (0.22637,0.23667)
(0.22888,0.24333) (0.2314,0.25) (0.23394,0.25667) (0.23649,0.26333) (0.23906,0.27) (0.24163,0.27667)
(0.24422,0.28333) (0.24683,0.29) (0.24945,0.29667) (0.25208,0.30333) (0.25472,0.31) (0.25738,0.31667)
(0.26005,0.32333) (0.26274,0.33) (0.26544,0.33667) (0.26815,0.34333) (0.27087,0.35) (0.27361,0.35667)
(0.27636,0.36333) (0.27913,0.37) (0.2819,0.37667) (0.28469,0.38333) (0.2875,0.39) (0.29032,0.39667)
(0.29315,0.40333) (0.29599,0.41) (0.29885,0.41667) (0.30172,0.42333) (0.30461,0.43) (0.3075,0.43667)
(0.31041,0.44333) (0.31334,0.45) (0.31628,0.45667) (0.31923,0.46333) (0.32219,0.47) (0.32517,0.47667)
(0.32816,0.48333) (0.33116,0.49) (0.33418,0.49667) (0.33721,0.50333) (0.34026,0.51) (0.34331,0.51667)
(0.34638,0.52333) (0.34947,0.53) (0.35257,0.53667) (0.35568,0.54333) (0.3588,0.55) (0.36194,0.55667)
(0.36509,0.56333) (0.36825,0.57) (0.37143,0.57667) (0.37462,0.58333) (0.37782,0.59) (0.38104,0.59667)
(0.38427,0.60333)};
\addplot[only marks,mark=*,mark size=.39pt,black] coordinates {
(0.8689888,0.974594) (0.3067285,0.9604413) (0.8459124,0.9557391) (0.8270986,0.9404062) (0.3120064,0.9310271) (0.8105265,0.9269348)
(0.7954203,0.9146871) (0.3164802,0.9070649) (0.7813786,0.9033329) (0.7681596,0.8926736) (0.3205479,0.8859746) (0.7556035,0.8825776)
(0.7435977,0.8729522) (0.3243588,0.8667657) (0.7320589,0.8637291) (0.7209234,0.8548558) (0.3279889,0.848926) (0.7101411,0.846291)
(0.6996715,0.8380015) (0.3314829,0.8321469) (0.6894815,0.82996) (0.6795434,0.8221438) (0.3348701,0.8162246) (0.6698337,0.8145335)
(0.6603326,0.8071126) (0.3381705,0.8010155) (0.6510227,0.799867) (0.6418889,0.7927842) (0.3413988,0.7864135) (0.632918,0.7858533)
(0.6240982,0.7790644) (0.6154192,0.772409) (0.344566,0.7723377) (0.6068716,0.7658794) (0.598447,0.7594684) (0.3476806,0.7587243)
(0.5901377,0.7531697) (0.5819369,0.7469776) (0.3507494,0.7455219) (0.5738382,0.7408867) (0.565836,0.7348922) (0.3537777,0.7326885)
(0.557925,0.7289895) (0.5501001,0.7231745) (0.3567701,0.7201891) (0.5423571,0.7174434) (0.5346918,0.7117925) (0.3597303,0.707994)
(0.5271002,0.7062185) (0.5195788,0.7007183) (0.3626613,0.696078) (0.5121244,0.6952889) (0.5047338,0.6899276) (0.497404,0.6846318)
(0.3655657,0.6844194) (0.4901325,0.679399) (0.4829167,0.674227) (0.368446,0.6729992) (0.4757542,0.6691135) (0.4686427,0.6640564)
(0.3713039,0.6618007) (0.4615802,0.6590538) (0.4545647,0.6541038) (0.3741412,0.6508094) (0.4475943,0.6492047) (0.4406673,0.6443547)
(0.3769594,0.640012) (0.4337819,0.6395522) (0.4269368,0.6347957) (0.4201303,0.6300837) (0.3797598,0.629397) (0.4133611,0.6254148)
(0.4066278,0.6207877) (0.3825434,0.6189538) (0.3999293,0.6162011) (0.3932633,0.6116621) (0.3856902,0.6088426) (0.3859935,0.6062437)
(0.3829975,0.600648) (0.3805722,0.5957212) (0.3781668,0.5907188) (0.3757628,0.5857223) (0.3733671,0.5807257) (0.3709789,0.5757292)
(0.3685981,0.5707328) (0.3662249,0.5657364) (0.3638591,0.56074) (0.3615008,0.5557438) (0.35915,0.5507476) (0.3568066,0.5457514)
(0.3544708,0.5407553) (0.3521425,0.5357593) (0.3498216,0.5307633) (0.3475082,0.5257674) (0.3452024,0.5207716) (0.342904,0.5157758)
(0.3406131,0.51078) (0.3383297,0.5057844) (0.3360538,0.5007888) (0.3337854,0.4957932) (0.3315244,0.4907978) (0.329271,0.4858023)
(0.327025,0.480807) (0.3247866,0.4758117) (0.3225556,0.4708165) (0.3203322,0.4658213) (0.3181162,0.4608262) (0.3159077,0.4558312)
(0.3137067,0.4508362) (0.3115132,0.4458413) (0.3093272,0.4408465) (0.3071487,0.4358517) (0.3049777,0.430857) (0.3028142,0.4258623)
(0.3006582,0.4208677) (0.2985097,0.4158732) (0.2963687,0.4108788) (0.2942352,0.4058844) (0.2921091,0.40089) (0.2899906,0.3958958)
(0.2878796,0.3909016) (0.285776,0.3859075) (0.28368,0.3809134) (0.2815915,0.3759194) (0.2795104,0.3709255) (0.2774369,0.3659316)
(0.2753709,0.3609378) (0.2733123,0.3559441) (0.2712613,0.3509504) (0.2692177,0.3459568) (0.2671817,0.3409633) (0.2651532,0.3359698)
(0.2631321,0.3309765) (0.2611186,0.3259831) (0.2591126,0.3209899) (0.2571141,0.3159967) (0.255123,0.3110036) (0.2531395,0.3060105)
(0.2511635,0.3010175) (0.249195,0.2960246) (0.247234,0.2910318) (0.2452805,0.286039) (0.2433345,0.2810463) (0.241396,0.2760536)
(0.2394651,0.2710611) (0.2375416,0.2660686) (0.2356256,0.2610761) (0.2337172,0.2560838) (0.2318162,0.2510915) (0.2299228,0.2460993)
(0.2280368,0.2411071) (0.2261584,0.236115) (0.2242875,0.231123) (0.2224241,0.226131) (0.2205682,0.2211392) (0.2187198,0.2161474)
(0.2168789,0.2111556) (0.2150456,0.206164) (0.2132197,0.2011724) (0.2114014,0.1961808) (0.2095905,0.1911894) (0.2077872,0.186198)
(0.2059914,0.1812067) (0.2042031,0.1762155) (0.2024224,0.1712243) (0.2006491,0.1662332) (0.1988834,0.1612422) (0.1971251,0.1562512)
(0.1953744,0.1512603) (0.1936312,0.1462695) (0.1918955,0.1412787) (0.1901674,0.1362881) (0.1884467,0.1312975) (0.1867336,0.1263069)
(0.185028,0.1213165) (0.1833299,0.1163261) (0.1816393,0.1113358) (0.1799563,0.1063455) (0.1782807,0.1013553) (0.1766127,0.0963652)
(0.1749522,0.0913752) (0.1732993,0.0863853) (0.1716538,0.0813954) (0.1700159,0.0764055) (0.1683855,0.0714158) (0.1667626,0.0664261)
(0.1651472,0.0614365) (0.1635394,0.056447) (0.1619391,0.0514575) (0.1603463,0.0464681) (0.1587611,0.0414788) (0.1571833,0.0364896)
(0.1556131,0.0315004) (0.1540504,0.0265113) (0.1524953,0.0215223) (0.1509476,0.0165333) (0.1494075,0.0115444) (0.147875,0.0065556)
(0.1463499,0.0015669) (0.1448324,-0.0034218) (0.1433224,-0.0084104) (0.14182,-0.0133989) (0.140325,-0.0183874) (0.1388376,-0.0233758)
(0.1373578,-0.0283641) (0.1358854,-0.0333523) (0.1344206,-0.0383405) (0.1329634,-0.0433286) (0.1315136,-0.0483167) (0.1300714,-0.0533046)
(0.1286368,-0.0582925) (0.1272096,-0.0632803) (0.12579,-0.0682681) (0.124378,-0.0732558) (0.1229734,-0.0782434) (0.1215764,-0.0832309)
(0.120187,-0.0882184) (0.1188051,-0.0932058) (0.1174307,-0.0981931) (0.1160638,-0.1031804) (0.1147045,-0.1081676) (0.1133528,-0.1131547)
(0.1120085,-0.1181417) (0.1106718,-0.1231287) (0.1093427,-0.1281156) (0.1080211,-0.1331025) (0.106707,-0.1380892) (0.1054005,-0.1430759)
(0.1041015,-0.1480626) (0.1028101,-0.1530491) (0.1015262,-0.1580356) (0.1002498,-0.1630221) (0.098981,-0.1680084) (0.0977198,-0.1729947)
(0.096466,-0.1779809) (0.0952199,-0.1829671) (0.0939812,-0.1879532) (0.0927502,-0.1929392) (0.0915266,-0.1979251) (0.0903106,-0.202911)
(0.0891022,-0.2078968) (0.0879013,-0.2128826) (0.086708,-0.2178683) (0.0855222,-0.2228539) (0.0843439,-0.2278394) (0.0831732,-0.2328249)
(0.0820101,-0.2378103) (0.0808545,-0.2427957) (0.0797064,-0.247781) (0.0785659,-0.2527662) (0.077433,-0.2577514) (0.0763076,-0.2627364)
(0.0751898,-0.2677215) (0.0740795,-0.2727064) (0.0729768,-0.2776913) (0.0718816,-0.2826762) (0.070794,-0.2876609) (0.0697139,-0.2926456)
(0.0686414,-0.2976303) (0.0675764,-0.3026149) (0.066519,-0.3075994) (0.0654692,-0.3125838) (0.0644269,-0.3175682) (0.0633922,-0.3225526)
(0.062365,-0.3275368) (0.0613454,-0.332521) (0.0603334,-0.3375052) (0.0593289,-0.3424893) (0.0583319,-0.3474733) (0.0573426,-0.3524572)
(0.0563607,-0.3574411) (0.0553865,-0.362425) (0.0544198,-0.3674088) (0.0534607,-0.3723925) (0.0525091,-0.3773761) (0.0515651,-0.3823597)
(0.0506287,-0.3873433) (0.0496998,-0.3923268) (0.0487785,-0.3973102) (0.0478648,-0.4022936) (0.0469586,-0.4072769) (0.04606,-0.4122602)
(0.0451689,-0.4172434) (0.0442854,-0.4222265) (0.0434095,-0.4272096) (0.0425412,-0.4321926) (0.0416804,-0.4371756) (0.0408272,-0.4421585)
(0.0399815,-0.4471414) (0.0391435,-0.4521242) (0.0383129,-0.457107) (0.03749,-0.4620897) (0.0366746,-0.4670723) (0.0358668,-0.4720549)
(0.0350666,-0.4770375) (0.034274,-0.48202) (0.0334889,-0.4870024) (0.0327114,-0.4919848) (0.0319414,-0.4969671) (0.031179,-0.5019494)
(0.0304242,-0.5069317) (0.029677,-0.5119139) (0.0289374,-0.516896) (0.0282053,-0.5218781) (0.0274808,-0.5268601) (0.0267639,-0.5318421)
(0.0260545,-0.536824) (0.025353,-0.5418064) (0.0246571,-0.5467819) (0.0239584,-0.5518417) (0.0235694,-0.5561863) (0.019905,-0.5604684)
(0.0272692,-0.5626505) (0.0149843,-0.5659756) (0.0321111,-0.5699008) (0.0100111,-0.5715546) (0.0050151,-0.5771937) (0.0369797,-0.5772066)
(-0.0000044,-0.5828948) (0.0418741,-0.5845732) (-0.0050483,-0.5886598) (0.0467954,-0.5920031) (-0.0101172,-0.5944904) (0.051745,-0.5994987)
(-0.0152123,-0.6003888) (-0.0203343,-0.6063571) (0.0567241,-0.6070628) (-0.0254844,-0.6123974) (0.0617345,-0.6146982) (-0.0306636,-0.6185122)
(0.0667775,-0.6224079) (-0.035873,-0.6247039) (0.071855,-0.6301953) (-0.041114,-0.6309753) (-0.0463877,-0.6373292) (0.0769687,-0.6380638)
(-0.0516957,-0.6437686) (0.0821207,-0.6460172) (-0.0570394,-0.6502967) (0.0873132,-0.6540597) (-0.0624204,-0.656917) (0.0925486,-0.6621955)
(-0.0678406,-0.6636332) (0.0978292,-0.6704296) (-0.0733018,-0.6704493) (-0.078806,-0.6773695) (0.1031581,-0.6787669) (-0.0843556,-0.6843985)
(0.1085382,-0.6872133) (-0.0899528,-0.6915414) (0.1139729,-0.6957748) (-0.0956005,-0.6988035) (0.1194658,-0.7044583) (-0.1013014,-0.7061907)
(0.1250212,-0.7132711) (-0.1070587,-0.7137096) (-0.112876,-0.7213672) (0.1306435,-0.7222216) (-0.1187571,-0.7291713) (0.1363378,-0.731319)
(-0.1247063,-0.7371307) (0.1421099,-0.7405734) (-0.1307286,-0.7452548) (0.1479661,-0.7499965) (-0.1368292,-0.7535544) (0.1539138,-0.7596013)
(-0.1430142,-0.7620416) (0.1599612,-0.7694027) (-0.1492907,-0.7707299) (0.166118,-0.7794178) (-0.1556666,-0.7796348) (-0.1621509,-0.7887742)
(0.1723953,-0.7896662) (-0.1687544,-0.7981685) (0.1788063,-0.8001713) (-0.1754896,-0.8078418) (0.1853664,-0.8109605) (-0.1823713,-0.8178225)
(0.1920942,-0.8220666) (-0.1894174,-0.8281447) (0.1990128,-0.8335299) (-0.19665,-0.8388499) (0.2061504,-0.8454003) (-0.2040963,-0.8499897)
(0.2135433,-0.8577412) (-0.2117915,-0.8616294) (0.221239,-0.8706358) (-0.2197813,-0.8738544) (0.2293018,-0.8841966) (-0.2281283,-0.8867802)
(0.2378232,-0.8985833) (-0.2369214,-0.9005704) (0.2469423,-0.9140382) (-0.2462963,-0.9154724) (0.2568902,-0.9309637) (-0.256479,-0.9318962)
(0.2681149,-0.9501387) (-0.2679092,-0.9506334) (0.2817873,-0.9735954) (-0.2817398,-0.9737416)};
\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\begin{axis}[paperplot,width=6.7cm,height=6.7cm,xmin=-1.9,xmax=1.9,ymin=-1.12,ymax=1.12,xtick={-1,0,1},ytick={-1,0,1}]
\addplot[gray,dashed,thin] coordinates {
(0.8,-1) (0.81571,-0.99988) (0.83141,-0.99951) (0.84711,-0.99889) (0.86279,-0.99803) (0.87846,-0.99692)
(0.89411,-0.99556) (0.90973,-0.99396) (0.92533,-0.99211) (0.9409,-0.99002) (0.95643,-0.98769) (0.97193,-0.98511)
(0.98738,-0.98229) (1.00279,-0.97922) (1.01814,-0.97592) (1.03345,-0.97237) (1.04869,-0.96858) (1.06387,-0.96456)
(1.07899,-0.96029) (1.09404,-0.95579) (1.10902,-0.95106) (1.12392,-0.94609) (1.13874,-0.94088) (1.15347,-0.93544)
(1.16812,-0.92978) (1.18268,-0.92388) (1.19715,-0.91775) (1.21151,-0.9114) (1.22578,-0.90483) (1.23994,-0.89803)
(1.25399,-0.89101) (1.26793,-0.88377) (1.28175,-0.87631) (1.29546,-0.86863) (1.30904,-0.86074) (1.3225,-0.85264)
(1.33583,-0.84433) (1.34902,-0.83581) (1.36208,-0.82708) (1.37501,-0.81815) (1.38779,-0.80902) (1.40042,-0.79968)
(1.41291,-0.79016) (1.42524,-0.78043) (1.43742,-0.77051) (1.44945,-0.76041) (1.46131,-0.75011) (1.47301,-0.73963)
(1.48455,-0.72897) (1.49591,-0.71813) (1.50711,-0.70711) (1.51813,-0.69591) (1.52897,-0.68455) (1.53963,-0.67301)
(1.55011,-0.66131) (1.56041,-0.64945) (1.57051,-0.63742) (1.58043,-0.62524) (1.59016,-0.61291) (1.59968,-0.60042)
(1.60902,-0.58779) (1.61815,-0.57501) (1.62708,-0.56208) (1.63581,-0.54902) (1.64433,-0.53583) (1.65264,-0.5225)
(1.66074,-0.50904) (1.66863,-0.49546) (1.67631,-0.48175) (1.68377,-0.46793) (1.69101,-0.45399) (1.69803,-0.43994)
(1.70483,-0.42578) (1.7114,-0.41151) (1.71775,-0.39715) (1.72388,-0.38268) (1.72978,-0.36812) (1.73544,-0.35347)
(1.74088,-0.33874) (1.74609,-0.32392) (1.75106,-0.30902) (1.75579,-0.29404) (1.76029,-0.27899) (1.76456,-0.26387)
(1.76858,-0.24869) (1.77237,-0.23345) (1.77592,-0.21814) (1.77922,-0.20279) (1.78229,-0.18738) (1.78511,-0.17193)
(1.78769,-0.15643) (1.79002,-0.1409) (1.79211,-0.12533) (1.79396,-0.10973) (1.79556,-0.09411) (1.79692,-0.07846)
(1.79803,-0.06279) (1.79889,-0.04711) (1.79951,-0.03141) (1.79988,-0.01571) (1.8,0) (1.79988,0.01571)
(1.79951,0.03141) (1.79889,0.04711) (1.79803,0.06279) (1.79692,0.07846) (1.79556,0.09411) (1.79396,0.10973)
(1.79211,0.12533) (1.79002,0.1409) (1.78769,0.15643) (1.78511,0.17193) (1.78229,0.18738) (1.77922,0.20279)
(1.77592,0.21814) (1.77237,0.23345) (1.76858,0.24869) (1.76456,0.26387) (1.76029,0.27899) (1.75579,0.29404)
(1.75106,0.30902) (1.74609,0.32392) (1.74088,0.33874) (1.73544,0.35347) (1.72978,0.36812) (1.72388,0.38268)
(1.71775,0.39715) (1.7114,0.41151) (1.70483,0.42578) (1.69803,0.43994) (1.69101,0.45399) (1.68377,0.46793)
(1.67631,0.48175) (1.66863,0.49546) (1.66074,0.50904) (1.65264,0.5225) (1.64433,0.53583) (1.63581,0.54902)
(1.62708,0.56208) (1.61815,0.57501) (1.60902,0.58779) (1.59968,0.60042) (1.59016,0.61291) (1.58043,0.62524)
(1.57051,0.63742) (1.56041,0.64945) (1.55011,0.66131) (1.53963,0.67301) (1.52897,0.68455) (1.51813,0.69591)
(1.50711,0.70711) (1.49591,0.71813) (1.48455,0.72897) (1.47301,0.73963) (1.46131,0.75011) (1.44945,0.76041)
(1.43742,0.77051) (1.42524,0.78043) (1.41291,0.79016) (1.40042,0.79968) (1.38779,0.80902) (1.37501,0.81815)
(1.36208,0.82708) (1.34902,0.83581) (1.33583,0.84433) (1.3225,0.85264) (1.30904,0.86074) (1.29546,0.86863)
(1.28175,0.87631) (1.26793,0.88377) (1.25399,0.89101) (1.23994,0.89803) (1.22578,0.90483) (1.21151,0.9114)
(1.19715,0.91775) (1.18268,0.92388) (1.16812,0.92978) (1.15347,0.93544) (1.13874,0.94088) (1.12392,0.94609)
(1.10902,0.95106) (1.09404,0.95579) (1.07899,0.96029) (1.06387,0.96456) (1.04869,0.96858) (1.03345,0.97237)
(1.01814,0.97592) (1.00279,0.97922) (0.98738,0.98229) (0.97193,0.98511) (0.95643,0.98769) (0.9409,0.99002)
(0.92533,0.99211) (0.90973,0.99396) (0.89411,0.99556) (0.87846,0.99692) (0.86279,0.99803) (0.84711,0.99889)
(0.83141,0.99951) (0.81571,0.99988) (0.8,1) (0.78429,0.99988) (0.76859,0.99951) (0.75289,0.99889)
(0.73721,0.99803) (0.72154,0.99692) (0.70589,0.99556) (0.69027,0.99396) (0.67467,0.99211) (0.6591,0.99002)
(0.64357,0.98769) (0.62807,0.98511) (0.61262,0.98229) (0.59721,0.97922) (0.58186,0.97592) (0.56655,0.97237)
(0.55131,0.96858) (0.53613,0.96456) (0.52101,0.96029) (0.50596,0.95579) (0.49098,0.95106) (0.47608,0.94609)
(0.46126,0.94088) (0.44653,0.93544) (0.43188,0.92978) (0.41732,0.92388) (0.40285,0.91775) (0.38849,0.9114)
(0.37422,0.90483) (0.36006,0.89803) (0.34601,0.89101) (0.33207,0.88377) (0.31825,0.87631) (0.30454,0.86863)
(0.29096,0.86074) (0.2775,0.85264) (0.26417,0.84433) (0.25098,0.83581) (0.23792,0.82708) (0.22499,0.81815)
(0.21221,0.80902) (0.19958,0.79968) (0.18709,0.79016) (0.17476,0.78043) (0.16258,0.77051) (0.15055,0.76041)
(0.13869,0.75011) (0.12699,0.73963) (0.11545,0.72897) (0.10409,0.71813) (0.09289,0.70711) (0.08187,0.69591)
(0.07103,0.68455) (0.06037,0.67301) (0.04989,0.66131) (0.03959,0.64945) (0.02949,0.63742) (0.01957,0.62524)
(0.00984,0.61291) (0.00032,0.60042) (-0.00902,0.58779) (-0.01815,0.57501) (-0.02708,0.56208) (-0.03581,0.54902)
(-0.04433,0.53583) (-0.05264,0.5225) (-0.06074,0.50904) (-0.06863,0.49546) (-0.07631,0.48175) (-0.08377,0.46793)
(-0.09101,0.45399) (-0.09803,0.43994) (-0.10483,0.42578) (-0.1114,0.41151) (-0.11775,0.39715) (-0.12388,0.38268)
(-0.12978,0.36812) (-0.13544,0.35347) (-0.14088,0.33874) (-0.14609,0.32392) (-0.15106,0.30902) (-0.15579,0.29404)
(-0.16029,0.27899) (-0.16456,0.26387) (-0.16858,0.24869) (-0.17237,0.23345) (-0.17592,0.21814) (-0.17922,0.20279)
(-0.18229,0.18738) (-0.18511,0.17193) (-0.18769,0.15643) (-0.19002,0.1409) (-0.19211,0.12533) (-0.19396,0.10973)
(-0.19556,0.09411) (-0.19692,0.07846) (-0.19803,0.06279) (-0.19889,0.04711) (-0.19951,0.03141) (-0.19988,0.01571)
(-0.2,0)};
\addplot[gray,dashed,thin] coordinates {
(-0.8,-1) (-0.78429,-0.99988) (-0.76859,-0.99951) (-0.75289,-0.99889) (-0.73721,-0.99803) (-0.72154,-0.99692)
(-0.70589,-0.99556) (-0.69027,-0.99396) (-0.67467,-0.99211) (-0.6591,-0.99002) (-0.64357,-0.98769) (-0.62807,-0.98511)
(-0.61262,-0.98229) (-0.59721,-0.97922) (-0.58186,-0.97592) (-0.56655,-0.97237) (-0.55131,-0.96858) (-0.53613,-0.96456)
(-0.52101,-0.96029) (-0.50596,-0.95579) (-0.49098,-0.95106) (-0.47608,-0.94609) (-0.46126,-0.94088) (-0.44653,-0.93544)
(-0.43188,-0.92978) (-0.41732,-0.92388) (-0.40285,-0.91775) (-0.38849,-0.9114) (-0.37422,-0.90483) (-0.36006,-0.89803)
(-0.34601,-0.89101) (-0.33207,-0.88377) (-0.31825,-0.87631) (-0.30454,-0.86863) (-0.29096,-0.86074) (-0.2775,-0.85264)
(-0.26417,-0.84433) (-0.25098,-0.83581) (-0.23792,-0.82708) (-0.22499,-0.81815) (-0.21221,-0.80902) (-0.19958,-0.79968)
(-0.18709,-0.79016) (-0.17476,-0.78043) (-0.16258,-0.77051) (-0.15055,-0.76041) (-0.13869,-0.75011) (-0.12699,-0.73963)
(-0.11545,-0.72897) (-0.10409,-0.71813) (-0.09289,-0.70711) (-0.08187,-0.69591) (-0.07103,-0.68455) (-0.06037,-0.67301)
(-0.04989,-0.66131) (-0.03959,-0.64945) (-0.02949,-0.63742) (-0.01957,-0.62524) (-0.00984,-0.61291) (-0.00032,-0.60042)
(0.00902,-0.58779) (0.01815,-0.57501) (0.02708,-0.56208) (0.03581,-0.54902) (0.04433,-0.53583) (0.05264,-0.5225)
(0.06074,-0.50904) (0.06863,-0.49546) (0.07631,-0.48175) (0.08377,-0.46793) (0.09101,-0.45399) (0.09803,-0.43994)
(0.10483,-0.42578) (0.1114,-0.41151) (0.11775,-0.39715) (0.12388,-0.38268) (0.12978,-0.36812) (0.13544,-0.35347)
(0.14088,-0.33874) (0.14609,-0.32392) (0.15106,-0.30902) (0.15579,-0.29404) (0.16029,-0.27899) (0.16456,-0.26387)
(0.16858,-0.24869) (0.17237,-0.23345) (0.17592,-0.21814) (0.17922,-0.20279) (0.18229,-0.18738) (0.18511,-0.17193)
(0.18769,-0.15643) (0.19002,-0.1409) (0.19211,-0.12533) (0.19396,-0.10973) (0.19556,-0.09411) (0.19692,-0.07846)
(0.19803,-0.06279) (0.19889,-0.04711) (0.19951,-0.03141) (0.19988,-0.01571) (0.2,0) (0.19988,0.01571)
(0.19951,0.03141) (0.19889,0.04711) (0.19803,0.06279) (0.19692,0.07846) (0.19556,0.09411) (0.19396,0.10973)
(0.19211,0.12533) (0.19002,0.1409) (0.18769,0.15643) (0.18511,0.17193) (0.18229,0.18738) (0.17922,0.20279)
(0.17592,0.21814) (0.17237,0.23345) (0.16858,0.24869) (0.16456,0.26387) (0.16029,0.27899) (0.15579,0.29404)
(0.15106,0.30902) (0.14609,0.32392) (0.14088,0.33874) (0.13544,0.35347) (0.12978,0.36812) (0.12388,0.38268)
(0.11775,0.39715) (0.1114,0.41151) (0.10483,0.42578) (0.09803,0.43994) (0.09101,0.45399) (0.08377,0.46793)
(0.07631,0.48175) (0.06863,0.49546) (0.06074,0.50904) (0.05264,0.5225) (0.04433,0.53583) (0.03581,0.54902)
(0.02708,0.56208) (0.01815,0.57501) (0.00902,0.58779) (-0.00032,0.60042) (-0.00984,0.61291) (-0.01957,0.62524)
(-0.02949,0.63742) (-0.03959,0.64945) (-0.04989,0.66131) (-0.06037,0.67301) (-0.07103,0.68455) (-0.08187,0.69591)
(-0.09289,0.70711) (-0.10409,0.71813) (-0.11545,0.72897) (-0.12699,0.73963) (-0.13869,0.75011) (-0.15055,0.76041)
(-0.16258,0.77051) (-0.17476,0.78043) (-0.18709,0.79016) (-0.19958,0.79968) (-0.21221,0.80902) (-0.22499,0.81815)
(-0.23792,0.82708) (-0.25098,0.83581) (-0.26417,0.84433) (-0.2775,0.85264) (-0.29096,0.86074) (-0.30454,0.86863)
(-0.31825,0.87631) (-0.33207,0.88377) (-0.34601,0.89101) (-0.36006,0.89803) (-0.37422,0.90483) (-0.38849,0.9114)
(-0.40285,0.91775) (-0.41732,0.92388) (-0.43188,0.92978) (-0.44653,0.93544) (-0.46126,0.94088) (-0.47608,0.94609)
(-0.49098,0.95106) (-0.50596,0.95579) (-0.52101,0.96029) (-0.53613,0.96456) (-0.55131,0.96858) (-0.56655,0.97237)
(-0.58186,0.97592) (-0.59721,0.97922) (-0.61262,0.98229) (-0.62807,0.98511) (-0.64357,0.98769) (-0.6591,0.99002)
(-0.67467,0.99211) (-0.69027,0.99396) (-0.70589,0.99556) (-0.72154,0.99692) (-0.73721,0.99803) (-0.75289,0.99889)
(-0.76859,0.99951) (-0.78429,0.99988) (-0.8,1) (-0.81571,0.99988) (-0.83141,0.99951) (-0.84711,0.99889)
(-0.86279,0.99803) (-0.87846,0.99692) (-0.89411,0.99556) (-0.90973,0.99396) (-0.92533,0.99211) (-0.9409,0.99002)
(-0.95643,0.98769) (-0.97193,0.98511) (-0.98738,0.98229) (-1.00279,0.97922) (-1.01814,0.97592) (-1.03345,0.97237)
(-1.04869,0.96858) (-1.06387,0.96456) (-1.07899,0.96029) (-1.09404,0.95579) (-1.10902,0.95106) (-1.12392,0.94609)
(-1.13874,0.94088) (-1.15347,0.93544) (-1.16812,0.92978) (-1.18268,0.92388) (-1.19715,0.91775) (-1.21151,0.9114)
(-1.22578,0.90483) (-1.23994,0.89803) (-1.25399,0.89101) (-1.26793,0.88377) (-1.28175,0.87631) (-1.29546,0.86863)
(-1.30904,0.86074) (-1.3225,0.85264) (-1.33583,0.84433) (-1.34902,0.83581) (-1.36208,0.82708) (-1.37501,0.81815)
(-1.38779,0.80902) (-1.40042,0.79968) (-1.41291,0.79016) (-1.42524,0.78043) (-1.43742,0.77051) (-1.44945,0.76041)
(-1.46131,0.75011) (-1.47301,0.73963) (-1.48455,0.72897) (-1.49591,0.71813) (-1.50711,0.70711) (-1.51813,0.69591)
(-1.52897,0.68455) (-1.53963,0.67301) (-1.55011,0.66131) (-1.56041,0.64945) (-1.57051,0.63742) (-1.58043,0.62524)
(-1.59016,0.61291) (-1.59968,0.60042) (-1.60902,0.58779) (-1.61815,0.57501) (-1.62708,0.56208) (-1.63581,0.54902)
(-1.64433,0.53583) (-1.65264,0.5225) (-1.66074,0.50904) (-1.66863,0.49546) (-1.67631,0.48175) (-1.68377,0.46793)
(-1.69101,0.45399) (-1.69803,0.43994) (-1.70483,0.42578) (-1.7114,0.41151) (-1.71775,0.39715) (-1.72388,0.38268)
(-1.72978,0.36812) (-1.73544,0.35347) (-1.74088,0.33874) (-1.74609,0.32392) (-1.75106,0.30902) (-1.75579,0.29404)
(-1.76029,0.27899) (-1.76456,0.26387) (-1.76858,0.24869) (-1.77237,0.23345) (-1.77592,0.21814) (-1.77922,0.20279)
(-1.78229,0.18738) (-1.78511,0.17193) (-1.78769,0.15643) (-1.79002,0.1409) (-1.79211,0.12533) (-1.79396,0.10973)
(-1.79556,0.09411) (-1.79692,0.07846) (-1.79803,0.06279) (-1.79889,0.04711) (-1.79951,0.03141) (-1.79988,0.01571)
(-1.8,0)};
\addplot[gray,thin] coordinates {
(0,-1) (0.01571,-0.99988) (0.03141,-0.99951) (0.04711,-0.99889) (0.06279,-0.99803) (0.07846,-0.99692)
(0.09411,-0.99556) (0.10973,-0.99396) (0.12533,-0.99211) (0.1409,-0.99002) (0.15643,-0.98769) (0.17193,-0.98511)
(0.18738,-0.98229) (0.20279,-0.97922) (0.21814,-0.97592) (0.23345,-0.97237) (0.24869,-0.96858) (0.26387,-0.96456)
(0.27899,-0.96029) (0.29404,-0.95579) (0.30902,-0.95106) (0.32392,-0.94609) (0.33874,-0.94088) (0.35347,-0.93544)
(0.36812,-0.92978) (0.38268,-0.92388) (0.39715,-0.91775) (0.41151,-0.9114) (0.42578,-0.90483) (0.43994,-0.89803)
(0.45399,-0.89101) (0.46793,-0.88377) (0.48175,-0.87631) (0.49546,-0.86863) (0.50904,-0.86074) (0.5225,-0.85264)
(0.53583,-0.84433) (0.54902,-0.83581) (0.56208,-0.82708) (0.57501,-0.81815) (0.58779,-0.80902) (0.60042,-0.79968)
(0.61291,-0.79016) (0.62524,-0.78043) (0.63742,-0.77051) (0.64945,-0.76041) (0.66131,-0.75011) (0.67301,-0.73963)
(0.68455,-0.72897) (0.69591,-0.71813) (0.70711,-0.70711) (0.71813,-0.69591) (0.72897,-0.68455) (0.73963,-0.67301)
(0.75011,-0.66131) (0.76041,-0.64945) (0.77051,-0.63742) (0.78043,-0.62524) (0.79016,-0.61291) (0.79968,-0.60042)
(0.80902,-0.58779) (0.81815,-0.57501) (0.82708,-0.56208) (0.83581,-0.54902) (0.84433,-0.53583) (0.85264,-0.5225)
(0.86074,-0.50904) (0.86863,-0.49546) (0.87631,-0.48175) (0.88377,-0.46793) (0.89101,-0.45399) (0.89803,-0.43994)
(0.90483,-0.42578) (0.9114,-0.41151) (0.91775,-0.39715) (0.92388,-0.38268) (0.92978,-0.36812) (0.93544,-0.35347)
(0.94088,-0.33874) (0.94609,-0.32392) (0.95106,-0.30902) (0.95579,-0.29404) (0.96029,-0.27899) (0.96456,-0.26387)
(0.96858,-0.24869) (0.97237,-0.23345) (0.97592,-0.21814) (0.97922,-0.20279) (0.98229,-0.18738) (0.98511,-0.17193)
(0.98769,-0.15643) (0.99002,-0.1409) (0.99211,-0.12533) (0.99396,-0.10973) (0.99556,-0.09411) (0.99692,-0.07846)
(0.99803,-0.06279) (0.99889,-0.04711) (0.99951,-0.03141) (0.99988,-0.01571) (1,0) (0.99988,0.01571)
(0.99951,0.03141) (0.99889,0.04711) (0.99803,0.06279) (0.99692,0.07846) (0.99556,0.09411) (0.99396,0.10973)
(0.99211,0.12533) (0.99002,0.1409) (0.98769,0.15643) (0.98511,0.17193) (0.98229,0.18738) (0.97922,0.20279)
(0.97592,0.21814) (0.97237,0.23345) (0.96858,0.24869) (0.96456,0.26387) (0.96029,0.27899) (0.95579,0.29404)
(0.95106,0.30902) (0.94609,0.32392) (0.94088,0.33874) (0.93544,0.35347) (0.92978,0.36812) (0.92388,0.38268)
(0.91775,0.39715) (0.9114,0.41151) (0.90483,0.42578) (0.89803,0.43994) (0.89101,0.45399) (0.88377,0.46793)
(0.87631,0.48175) (0.86863,0.49546) (0.86074,0.50904) (0.85264,0.5225) (0.84433,0.53583) (0.83581,0.54902)
(0.82708,0.56208) (0.81815,0.57501) (0.80902,0.58779) (0.79968,0.60042) (0.79016,0.61291) (0.78043,0.62524)
(0.77051,0.63742) (0.76041,0.64945) (0.75011,0.66131) (0.73963,0.67301) (0.72897,0.68455) (0.71813,0.69591)
(0.70711,0.70711) (0.69591,0.71813) (0.68455,0.72897) (0.67301,0.73963) (0.66131,0.75011) (0.64945,0.76041)
(0.63742,0.77051) (0.62524,0.78043) (0.61291,0.79016) (0.60042,0.79968) (0.58779,0.80902) (0.57501,0.81815)
(0.56208,0.82708) (0.54902,0.83581) (0.53583,0.84433) (0.5225,0.85264) (0.50904,0.86074) (0.49546,0.86863)
(0.48175,0.87631) (0.46793,0.88377) (0.45399,0.89101) (0.43994,0.89803) (0.42578,0.90483) (0.41151,0.9114)
(0.39715,0.91775) (0.38268,0.92388) (0.36812,0.92978) (0.35347,0.93544) (0.33874,0.94088) (0.32392,0.94609)
(0.30902,0.95106) (0.29404,0.95579) (0.27899,0.96029) (0.26387,0.96456) (0.24869,0.96858) (0.23345,0.97237)
(0.21814,0.97592) (0.20279,0.97922) (0.18738,0.98229) (0.17193,0.98511) (0.15643,0.98769) (0.1409,0.99002)
(0.12533,0.99211) (0.10973,0.99396) (0.09411,0.99556) (0.07846,0.99692) (0.06279,0.99803) (0.04711,0.99889)
(0.03141,0.99951) (0.01571,0.99988) (0,1) (-0.01571,0.99988) (-0.03141,0.99951) (-0.04711,0.99889)
(-0.06279,0.99803) (-0.07846,0.99692) (-0.09411,0.99556) (-0.10973,0.99396) (-0.12533,0.99211) (-0.1409,0.99002)
(-0.15643,0.98769) (-0.17193,0.98511) (-0.18738,0.98229) (-0.20279,0.97922) (-0.21814,0.97592) (-0.23345,0.97237)
(-0.24869,0.96858) (-0.26387,0.96456) (-0.27899,0.96029) (-0.29404,0.95579) (-0.30902,0.95106) (-0.32392,0.94609)
(-0.33874,0.94088) (-0.35347,0.93544) (-0.36812,0.92978) (-0.38268,0.92388) (-0.39715,0.91775) (-0.41151,0.9114)
(-0.42578,0.90483) (-0.43994,0.89803) (-0.45399,0.89101) (-0.46793,0.88377) (-0.48175,0.87631) (-0.49546,0.86863)
(-0.50904,0.86074) (-0.5225,0.85264) (-0.53583,0.84433) (-0.54902,0.83581) (-0.56208,0.82708) (-0.57501,0.81815)
(-0.58779,0.80902) (-0.60042,0.79968) (-0.61291,0.79016) (-0.62524,0.78043) (-0.63742,0.77051) (-0.64945,0.76041)
(-0.66131,0.75011) (-0.67301,0.73963) (-0.68455,0.72897) (-0.69591,0.71813) (-0.70711,0.70711) (-0.71813,0.69591)
(-0.72897,0.68455) (-0.73963,0.67301) (-0.75011,0.66131) (-0.76041,0.64945) (-0.77051,0.63742) (-0.78043,0.62524)
(-0.79016,0.61291) (-0.79968,0.60042) (-0.80902,0.58779) (-0.81815,0.57501) (-0.82708,0.56208) (-0.83581,0.54902)
(-0.84433,0.53583) (-0.85264,0.5225) (-0.86074,0.50904) (-0.86863,0.49546) (-0.87631,0.48175) (-0.88377,0.46793)
(-0.89101,0.45399) (-0.89803,0.43994) (-0.90483,0.42578) (-0.9114,0.41151) (-0.91775,0.39715) (-0.92388,0.38268)
(-0.92978,0.36812) (-0.93544,0.35347) (-0.94088,0.33874) (-0.94609,0.32392) (-0.95106,0.30902) (-0.95579,0.29404)
(-0.96029,0.27899) (-0.96456,0.26387) (-0.96858,0.24869) (-0.97237,0.23345) (-0.97592,0.21814) (-0.97922,0.20279)
(-0.98229,0.18738) (-0.98511,0.17193) (-0.98769,0.15643) (-0.99002,0.1409) (-0.99211,0.12533) (-0.99396,0.10973)
(-0.99556,0.09411) (-0.99692,0.07846) (-0.99803,0.06279) (-0.99889,0.04711) (-0.99951,0.03141) (-0.99988,0.01571)
(-1,0)};
\addplot[only marks,mark=*,mark size=.8pt,actiongold,opacity=.56] coordinates {
(-0.16,0.84) (-0.15,0.84) (-0.14,0.84) (-0.13,0.84) (-0.12,0.84) (-0.11,0.84)
(-0.1,0.84) (-0.09,0.84) (-0.08,0.84) (-0.07,0.84) (-0.06,0.84) (-0.05,0.84)
(-0.04,0.84) (-0.03,0.84) (-0.02,0.84) (-0.01,0.84) (0,0.84) (0.01,0.84)
(0.02,0.84) (0.03,0.84) (0.04,0.84) (0.05,0.84) (0.06,0.84) (0.07,0.84)
(0.08,0.84) (0.09,0.84) (0.1,0.84) (0.11,0.84) (0.12,0.84) (0.13,0.84)
(0.14,0.84) (0.15,0.84) (0.16,0.84) (-0.19,0.83) (-0.18,0.83) (-0.17,0.83)
(-0.16,0.83) (-0.15,0.83) (-0.14,0.83) (-0.13,0.83) (-0.12,0.83) (-0.11,0.83)
(-0.1,0.83) (-0.09,0.83) (-0.08,0.83) (-0.07,0.83) (-0.06,0.83) (0.06,0.83)
(0.07,0.83) (0.08,0.83) (0.09,0.83) (0.1,0.83) (0.11,0.83) (0.12,0.83)
(0.13,0.83) (0.14,0.83) (0.15,0.83) (0.16,0.83) (0.17,0.83) (0.18,0.83)
(0.19,0.83) (-0.3,0.82) (-0.29,0.82) (0.29,0.82) (0.3,0.82) (-0.34,0.81)
(-0.33,0.81) (-0.32,0.81) (-0.31,0.81) (-0.3,0.81) (-0.29,0.81) (-0.28,0.81)
(-0.27,0.81) (0.27,0.81) (0.28,0.81) (0.29,0.81) (0.3,0.81) (0.31,0.81)
(0.32,0.81) (0.33,0.81) (0.34,0.81) (-0.39,0.8) (-0.38,0.8) (-0.37,0.8)
(-0.36,0.8) (-0.35,0.8) (-0.34,0.8) (-0.33,0.8) (-0.32,0.8) (0.32,0.8)
(0.33,0.8) (0.34,0.8) (0.35,0.8) (0.36,0.8) (0.37,0.8) (0.38,0.8)
(0.39,0.8) (-0.42,0.79) (-0.41,0.79) (-0.4,0.79) (-0.39,0.79) (-0.38,0.79)
(-0.37,0.79) (-0.36,0.79) (0.36,0.79) (0.37,0.79) (0.38,0.79) (0.39,0.79)
(0.4,0.79) (0.41,0.79) (0.42,0.79) (-0.46,0.78) (-0.45,0.78) (-0.44,0.78)
(-0.43,0.78) (-0.42,0.78) (-0.41,0.78) (-0.4,0.78) (0.4,0.78) (0.41,0.78)
(0.42,0.78) (0.43,0.78) (0.44,0.78) (0.45,0.78) (0.46,0.78) (-0.49,0.77)
(-0.48,0.77) (-0.47,0.77) (-0.46,0.77) (-0.45,0.77) (-0.44,0.77) (0.44,0.77)
(0.45,0.77) (0.46,0.77) (0.47,0.77) (0.48,0.77) (0.49,0.77) (-0.51,0.76)
(-0.5,0.76) (-0.49,0.76) (-0.48,0.76) (-0.47,0.76) (0.47,0.76) (0.48,0.76)
(0.49,0.76) (0.5,0.76) (0.51,0.76) (-0.71,0.75) (-0.7,0.75) (-0.69,0.75)
(-0.68,0.75) (-0.67,0.75) (-0.66,0.75) (-0.65,0.75) (-0.64,0.75) (-0.63,0.75)
(-0.62,0.75) (-0.61,0.75) (-0.6,0.75) (-0.59,0.75) (-0.58,0.75) (-0.57,0.75)
(-0.56,0.75) (-0.55,0.75) (-0.54,0.75) (-0.53,0.75) (-0.52,0.75) (-0.51,0.75)
(-0.5,0.75) (0.5,0.75) (0.51,0.75) (0.52,0.75) (0.53,0.75) (0.54,0.75)
(-0.79,0.74) (-0.78,0.74) (-0.77,0.74) (-0.76,0.74) (-0.75,0.74) (-0.74,0.74)
(-0.73,0.74) (-0.72,0.74) (-0.71,0.74) (-0.7,0.74) (-0.69,0.74) (-0.68,0.74)
(-0.67,0.74) (-0.66,0.74) (-0.65,0.74) (-0.64,0.74) (-0.63,0.74) (-0.62,0.74)
(-0.61,0.74) (-0.52,0.74) (0.53,0.74) (0.54,0.74) (0.55,0.74) (0.56,0.74)
(0.57,0.74) (-0.84,0.73) (-0.83,0.73) (-0.82,0.73) (-0.81,0.73) (-0.8,0.73)
(-0.79,0.73) (-0.78,0.73) (-0.77,0.73) (-0.76,0.73) (-0.75,0.73) (-0.74,0.73)
(-0.52,0.73) (-0.51,0.73) (0.56,0.73) (0.57,0.73) (0.58,0.73) (0.59,0.73)
(-0.89,0.72) (-0.88,0.72) (-0.87,0.72) (-0.86,0.72) (-0.85,0.72) (-0.84,0.72)
(-0.83,0.72) (-0.82,0.72) (-0.81,0.72) (-0.52,0.72) (-0.51,0.72) (0.58,0.72)
(0.59,0.72) (0.6,0.72) (0.61,0.72) (-0.93,0.71) (-0.92,0.71) (-0.91,0.71)
(-0.9,0.71) (-0.89,0.71) (-0.88,0.71) (-0.87,0.71) (-0.86,0.71) (-0.51,0.71)
(0.6,0.71) (0.61,0.71) (0.62,0.71) (0.63,0.71) (-0.96,0.7) (-0.95,0.7)
(-0.94,0.7) (-0.93,0.7) (-0.92,0.7) (-0.91,0.7) (-0.51,0.7) (-0.5,0.7)
(0.63,0.7) (0.64,0.7) (0.65,0.7) (-0.99,0.69) (-0.98,0.69) (-0.97,0.69)
(-0.96,0.69) (-0.95,0.69) (-0.51,0.69) (-0.5,0.69) (0.65,0.69) (0.66,0.69)
(0.67,0.69) (-1.02,0.68) (-1.01,0.68) (-1,0.68) (-0.99,0.68) (-0.98,0.68)
(-0.5,0.68) (0.67,0.68) (0.68,0.68) (0.69,0.68) (-1.05,0.67) (-1.04,0.67)
(-1.03,0.67) (-1.02,0.67) (-1.01,0.67) (-0.5,0.67) (-0.49,0.67) (0.69,0.67)
(0.7,0.67) (0.71,0.67) (-1.08,0.66) (-1.07,0.66) (-1.06,0.66) (-1.05,0.66)
(-1.04,0.66) (-0.49,0.66) (0.71,0.66) (0.72,0.66) (0.73,0.66) (-1.1,0.65)
(-1.09,0.65) (-1.08,0.65) (-1.07,0.65) (-0.49,0.65) (0.72,0.65) (0.73,0.65)
(0.74,0.65) (-1.12,0.64) (-1.11,0.64) (-1.1,0.64) (-1.09,0.64) (-0.49,0.64)
(-0.48,0.64) (0.74,0.64) (0.75,0.64) (0.76,0.64) (-1.14,0.63) (-1.13,0.63)
(-1.12,0.63) (-0.48,0.63) (0.76,0.63) (0.77,0.63) (0.78,0.63) (-1.16,0.62)
(-1.15,0.62) (-1.14,0.62) (-0.48,0.62) (0.77,0.62) (0.78,0.62) (0.79,0.62)
(-1.18,0.61) (-1.17,0.61) (-1.16,0.61) (-0.48,0.61) (-0.47,0.61) (0.79,0.61)
(0.8,0.61) (0.81,0.61) (-1.2,0.6) (-1.19,0.6) (-1.18,0.6) (-0.47,0.6)
(0.8,0.6) (0.81,0.6) (0.82,0.6) (-1.22,0.59) (-1.21,0.59) (-1.2,0.59)
(-0.47,0.59) (0.82,0.59) (0.83,0.59) (-1.24,0.58) (-1.23,0.58) (-1.22,0.58)
(-0.47,0.58) (-0.46,0.58) (0.83,0.58) (0.84,0.58) (0.85,0.58) (-1.26,0.57)
(-1.25,0.57) (-1.24,0.57) (-0.46,0.57) (0.85,0.57) (0.86,0.57) (-1.27,0.56)
(-1.26,0.56) (-0.46,0.56) (-0.45,0.56) (0.86,0.56) (0.87,0.56) (-1.29,0.55)
(-1.28,0.55) (-1.27,0.55) (-0.45,0.55) (0.87,0.55) (0.88,0.55) (-1.3,0.54)
(-1.29,0.54) (-0.45,0.54) (0.88,0.54) (0.89,0.54) (-1.32,0.53) (-1.31,0.53)
(-1.3,0.53) (-0.45,0.53) (-0.44,0.53) (0.89,0.53) (0.9,0.53) (-1.33,0.52)
(-1.32,0.52) (-0.44,0.52) (0.91,0.52) (0.92,0.52) (-1.35,0.51) (-1.34,0.51)
(-0.44,0.51) (0.92,0.51) (0.93,0.51) (-1.36,0.5) (-1.35,0.5) (-0.44,0.5)
(-0.43,0.5) (0.93,0.5) (0.94,0.5) (-1.38,0.49) (-1.37,0.49) (-1.36,0.49)
(-0.43,0.49) (0.94,0.49) (0.95,0.49) (-1.39,0.48) (-1.38,0.48) (-0.43,0.48)
(-0.42,0.48) (0.95,0.48) (0.96,0.48) (-1.4,0.47) (-1.39,0.47) (-0.42,0.47)
(0.96,0.47) (0.97,0.47) (-1.41,0.46) (-1.4,0.46) (-0.42,0.46) (0.97,0.46)
(-1.43,0.45) (-1.42,0.45) (-0.42,0.45) (-0.41,0.45) (0.98,0.45) (-1.44,0.44)
(-1.43,0.44) (-0.41,0.44) (0.98,0.44) (0.99,0.44) (-1.45,0.43) (-1.44,0.43)
(-0.41,0.43) (-0.4,0.43) (0.99,0.43) (1,0.43) (-1.46,0.42) (-1.45,0.42)
(-0.4,0.42) (1,0.42) (1.01,0.42) (-1.47,0.41) (-0.4,0.41) (1.01,0.41)
(1.02,0.41) (-1.48,0.4) (-0.4,0.4) (-0.39,0.4) (1.02,0.4) (-1.49,0.39)
(-0.39,0.39) (1.02,0.39) (1.03,0.39) (-0.39,0.38) (-0.38,0.38) (1.03,0.38)
(1.04,0.38) (-0.38,0.37) (1.04,0.37) (1.05,0.37) (-0.38,0.36) (1.04,0.36)
(1.05,0.36) (-0.37,0.35) (1.05,0.35) (1.06,0.35) (-0.37,0.34) (1.06,0.34)
(-0.37,0.33) (-0.36,0.33) (1.06,0.33) (1.07,0.33) (-0.36,0.32) (1.07,0.32)
(1.08,0.32) (-0.36,0.31) (-0.35,0.31) (1.07,0.31) (1.08,0.31) (-0.35,0.3)
(1.08,0.3) (1.09,0.3) (-0.35,0.29) (1.08,0.29) (1.09,0.29) (-0.34,0.28)
(1.09,0.28) (1.1,0.28) (-0.34,0.27) (1.09,0.27) (1.1,0.27) (-0.33,0.26)
(1.1,0.26) (1.11,0.26) (-0.33,0.25) (1.1,0.25) (1.11,0.25) (-0.32,0.24)
(1.11,0.24) (1.12,0.24) (-0.32,0.23) (1.11,0.23) (1.12,0.23) (-0.32,0.22)
(-0.31,0.22) (1.12,0.22) (-0.31,0.21) (1.12,0.21) (1.13,0.21) (-0.31,0.2)
(-0.3,0.2) (1.12,0.2) (1.13,0.2) (-0.3,0.19) (1.13,0.19) (-0.3,0.18)
(-0.29,0.18) (1.13,0.18) (1.14,0.18) (-0.29,0.17) (1.13,0.17) (1.14,0.17)
(-0.29,0.16) (1.13,0.16) (1.14,0.16) (-0.28,0.15) (1.14,0.15) (1.15,0.15)
(-0.28,0.14) (1.14,0.14) (1.15,0.14) (-0.27,0.13) (1.14,0.13) (1.15,0.13)
(-0.27,0.12) (1.14,0.12) (1.15,0.12) (-0.26,0.11) (1.15,0.11) (1.15,0.1)
(1.16,0.1) (-0.25,0.09) (1.15,0.09) (1.16,0.09) (1.15,0.08) (1.16,0.08)
(-0.24,0.07) (1.15,0.07) (1.16,0.07) (-0.23,0.06) (1.15,0.06) (1.16,0.06)
(-0.23,0.05) (1.15,0.05) (1.16,0.05) (1.15,0.04) (1.16,0.04) (1.16,0.03)
(1.16,0.02) (1.16,0.01) (1.16,0) (1.16,-0.01) (1.16,-0.02) (1.16,-0.03)
(1.15,-0.04) (1.16,-0.04) (1.15,-0.05) (1.16,-0.05) (1.15,-0.06) (1.16,-0.06)
(1.15,-0.07) (1.16,-0.07) (1.15,-0.08) (1.16,-0.08) (1.15,-0.09) (1.16,-0.09)
(1.15,-0.1) (1.16,-0.1) (1.15,-0.11) (1.14,-0.12) (1.15,-0.12) (1.14,-0.13)
(1.15,-0.13) (1.14,-0.14) (1.15,-0.14) (1.14,-0.15) (1.15,-0.15) (1.13,-0.16)
(1.14,-0.16) (1.13,-0.17) (1.14,-0.17) (1.13,-0.18) (1.14,-0.18) (1.13,-0.19)
(1.12,-0.2) (1.13,-0.2) (1.12,-0.21) (1.13,-0.21) (1.12,-0.22) (1.11,-0.23)
(1.12,-0.23) (1.11,-0.24) (1.12,-0.24) (1.1,-0.25) (1.11,-0.25) (1.1,-0.26)
(1.11,-0.26) (1.09,-0.27) (1.1,-0.27) (1.09,-0.28) (1.1,-0.28) (1.08,-0.29)
(1.09,-0.29) (1.08,-0.3) (1.09,-0.3) (1.07,-0.31) (1.08,-0.31) (1.07,-0.32)
(1.08,-0.32) (1.06,-0.33) (1.07,-0.33) (1.06,-0.34) (1.05,-0.35) (1.06,-0.35)
(1.03,-0.36) (1.04,-0.36) (1.05,-0.36) (1.01,-0.37) (1.02,-0.37) (1.03,-0.37)
(1.04,-0.37) (1.05,-0.37) (0.99,-0.38) (1,-0.38) (1.01,-0.38) (1.04,-0.38)
(1.05,-0.38) (0.96,-0.39) (0.97,-0.39) (0.98,-0.39) (0.99,-0.39) (1.04,-0.39)
(1.05,-0.39) (0.94,-0.4) (0.95,-0.4) (0.96,-0.4) (0.97,-0.4) (1.04,-0.4)
(1.05,-0.4) (0.92,-0.41) (0.93,-0.41) (0.94,-0.41) (0.95,-0.41) (1.04,-0.41)
(0.9,-0.42) (0.91,-0.42) (0.92,-0.42) (0.93,-0.42) (1.04,-0.42) (0.88,-0.43)
(0.89,-0.43) (0.9,-0.43) (1.03,-0.43) (1.04,-0.43) (0.86,-0.44) (0.87,-0.44)
(0.88,-0.44) (1.03,-0.44) (1.04,-0.44) (0.84,-0.45) (0.85,-0.45) (0.86,-0.45)
(1.03,-0.45) (1.04,-0.45) (0.82,-0.46) (0.83,-0.46) (0.84,-0.46) (1.03,-0.46)
(0.79,-0.47) (0.8,-0.47) (0.81,-0.47) (0.82,-0.47) (1.02,-0.47) (1.03,-0.47)
(0.77,-0.48) (0.78,-0.48) (0.79,-0.48) (0.8,-0.48) (1.02,-0.48) (1.03,-0.48)
(0.75,-0.49) (0.76,-0.49) (0.77,-0.49) (0.78,-0.49) (1.02,-0.49) (0.73,-0.5)
(0.74,-0.5) (0.75,-0.5) (0.76,-0.5) (1.02,-0.5) (0.71,-0.51) (0.72,-0.51)
(0.73,-0.51) (1.01,-0.51) (1.02,-0.51) (0.69,-0.52) (0.7,-0.52) (0.71,-0.52)
(1.01,-0.52) (1.02,-0.52) (0.67,-0.53) (0.68,-0.53) (0.69,-0.53) (1.01,-0.53)
(0.65,-0.54) (0.66,-0.54) (0.67,-0.54) (1,-0.54) (1.01,-0.54) (0.63,-0.55)
(0.64,-0.55) (0.65,-0.55) (1,-0.55) (1.01,-0.55) (0.61,-0.56) (0.62,-0.56)
(0.63,-0.56) (1,-0.56) (0.59,-0.57) (0.6,-0.57) (0.61,-0.57) (0.99,-0.57)
(1,-0.57) (0.56,-0.58) (0.57,-0.58) (0.58,-0.58) (0.59,-0.58) (0.99,-0.58)
(1,-0.58) (0.54,-0.59) (0.55,-0.59) (0.56,-0.59) (0.57,-0.59) (0.99,-0.59)
(0.52,-0.6) (0.53,-0.6) (0.54,-0.6) (0.55,-0.6) (0.98,-0.6) (0.99,-0.6)
(0.5,-0.61) (0.51,-0.61) (0.52,-0.61) (0.53,-0.61) (0.98,-0.61) (0.99,-0.61)
(0.48,-0.62) (0.49,-0.62) (0.5,-0.62) (0.51,-0.62) (0.98,-0.62) (0.46,-0.63)
(0.47,-0.63) (0.48,-0.63) (0.49,-0.63) (0.97,-0.63) (0.98,-0.63) (0.44,-0.64)
(0.45,-0.64) (0.46,-0.64) (0.97,-0.64) (0.98,-0.64) (0.42,-0.65) (0.43,-0.65)
(0.44,-0.65) (0.97,-0.65) (0.4,-0.66) (0.41,-0.66) (0.42,-0.66) (0.96,-0.66)
(0.97,-0.66) (0.38,-0.67) (0.39,-0.67) (0.4,-0.67) (0.96,-0.67) (0.36,-0.68)
(0.37,-0.68) (0.38,-0.68) (0.95,-0.68) (0.96,-0.68) (0.34,-0.69) (0.35,-0.69)
(0.36,-0.69) (0.95,-0.69) (0.96,-0.69) (0.31,-0.7) (0.32,-0.7) (0.33,-0.7)
(0.34,-0.7) (0.95,-0.7) (0.29,-0.71) (0.3,-0.71) (0.31,-0.71) (0.32,-0.71)
(0.94,-0.71) (0.95,-0.71) (0.27,-0.72) (0.28,-0.72) (0.29,-0.72) (0.3,-0.72)
(0.94,-0.72) (0.25,-0.73) (0.26,-0.73) (0.27,-0.73) (0.93,-0.73) (0.94,-0.73)
(0.23,-0.74) (0.24,-0.74) (0.25,-0.74) (0.93,-0.74) (0.2,-0.75) (0.21,-0.75)
(0.22,-0.75) (0.23,-0.75) (0.93,-0.75) (0.18,-0.76) (0.19,-0.76) (0.2,-0.76)
(0.21,-0.76) (0.92,-0.76) (0.16,-0.77) (0.17,-0.77) (0.18,-0.77) (0.92,-0.77)
(0.13,-0.78) (0.14,-0.78) (0.15,-0.78) (0.16,-0.78) (0.91,-0.78) (0.92,-0.78)
(0.11,-0.79) (0.12,-0.79) (0.13,-0.79) (0.14,-0.79) (0.91,-0.79) (0.09,-0.8)
(0.1,-0.8) (0.11,-0.8) (0.9,-0.8) (0.91,-0.8) (0.06,-0.81) (0.07,-0.81)
(0.08,-0.81) (0.09,-0.81) (0.9,-0.81) (0.04,-0.82) (0.05,-0.82) (0.06,-0.82)
(0.07,-0.82) (0.89,-0.82) (0.9,-0.82) (0.01,-0.83) (0.02,-0.83) (0.03,-0.83)
(0.04,-0.83) (0.89,-0.83) (-0.02,-0.84) (-0.01,-0.84) (0,-0.84) (0.01,-0.84)
(0.02,-0.84) (0.88,-0.84) (0.89,-0.84) (-0.04,-0.85) (-0.03,-0.85) (-0.02,-0.85)
(-0.01,-0.85) (0.88,-0.85) (-0.07,-0.86) (-0.06,-0.86) (-0.05,-0.86) (-0.04,-0.86)
(0.88,-0.86) (-0.1,-0.87) (-0.09,-0.87) (-0.08,-0.87) (-0.07,-0.87) (0.87,-0.87)
(-0.13,-0.88) (-0.12,-0.88) (-0.11,-0.88) (-0.1,-0.88) (-0.09,-0.88) (0.87,-0.88)
(-0.16,-0.89) (-0.15,-0.89) (-0.14,-0.89) (-0.13,-0.89) (-0.12,-0.89) (0.86,-0.89)
(-0.19,-0.9) (-0.18,-0.9) (-0.17,-0.9) (-0.16,-0.9) (-0.15,-0.9) (-0.23,-0.91)
(-0.22,-0.91) (-0.21,-0.91) (-0.2,-0.91) (-0.19,-0.91) (0.85,-0.91) (-0.26,-0.92)
(-0.25,-0.92) (-0.24,-0.92) (-0.23,-0.92) (-0.22,-0.92) (0.84,-0.92) (-0.3,-0.93)
(-0.29,-0.93) (-0.28,-0.93) (-0.27,-0.93) (-0.26,-0.93) (0.84,-0.93) (-0.34,-0.94)
(-0.33,-0.94) (-0.32,-0.94) (-0.31,-0.94) (-0.3,-0.94) (-0.29,-0.94) (0.83,-0.94)
(-0.39,-0.95) (-0.38,-0.95) (-0.37,-0.95) (-0.36,-0.95) (-0.35,-0.95) (-0.34,-0.95)
(-0.33,-0.95) (0.83,-0.95) (-0.42,-0.96) (-0.41,-0.96) (-0.4,-0.96) (-0.39,-0.96)
(-0.38,-0.96) (0.82,-0.96) (-0.45,-0.97) (-0.44,-0.97) (-0.43,-0.97) (-0.48,-0.98)};
\addplot[only marks,mark=*,mark size=.39pt,black] coordinates {
(-0.0045553,0.8399935) (0.0091105,0.8399741) (-0.0182205,0.8398964) (0.0227751,0.8398381) (-0.0318831,0.8396827) (0.0364365,0.8395855)
(-0.0455414,0.8393524) (0.0500928,0.8392164) (-0.0591933,0.8389056) (0.0637422,0.8387308) (-0.072837,0.8383425) (0.0773827,0.8381289)
(-0.0864706,0.8376629) (0.0910126,0.8374106) (-0.1000922,0.8368671) (0.1046297,0.836576) (-0.1136999,0.8359552) (0.1182324,0.8356254)
(-0.1272918,0.8349272) (0.1318186,0.8345588) (-0.1408661,0.8337834) (0.1453866,0.8333763) (-0.1544208,0.8325238) (0.1589343,0.8320782)
(-0.167954,0.8311487) (0.17246,0.8306647) (-0.181464,0.8296582) (0.1859618,0.8291358) (-0.1949488,0.8280526) (0.1994378,0.8274918)
(-0.2084065,0.826332) (0.212886,0.825733) (-0.2218353,0.8244968) (0.2263048,0.8238596) (-0.2352333,0.8225472) (0.2396921,0.8218719)
(-0.2485986,0.8204833) (0.2530462,0.8197701) (-0.2619295,0.8183056) (0.2663651,0.8175545) (-0.275224,0.8160144) (0.2796471,0.8152254)
(-0.2884803,0.8136099) (0.2928902,0.8127832) (-0.3016965,0.8110924) (0.3060927,0.8102282) (-0.3148709,0.8084624) (0.3192528,0.8075608)
(-0.3280016,0.8057202) (0.3323685,0.8047812) (-0.3410868,0.8028661) (0.3454381,0.80189) (-0.3541246,0.7999007) (0.3584597,0.7988875)
(-0.3671133,0.7968242) (0.3714316,0.7957741) (-0.380051,0.7936371) (0.384352,0.7925502) (-0.392936,0.7903398) (0.3972189,0.7892164)
(-0.4057664,0.7869329) (0.4100308,0.785773) (-0.4185406,0.7834168) (0.4227858,0.7822205) (-0.4312566,0.7797919) (0.4354821,0.7785595)
(-0.4439128,0.7760588) (0.4481179,0.7747905) (-0.4565074,0.772218) (0.4606916,0.7709139) (-0.4690386,0.76827) (0.4732013,0.7669303)
(-0.4815052,0.7642154) (0.4856453,0.7628403) (-0.4939101,0.760055) (0.4980219,0.7586444) (-0.5063044,0.7557927) (0.5103294,0.7543432)
(-0.5192633,0.7516069) (-0.5329709,0.7500453) (0.5225661,0.7499373) (-0.5454737,0.7498911) (-0.557849,0.7498591) (-0.5702884,0.749766)
(-0.5827971,0.749578) (-0.5953738,0.7492894) (-0.6080183,0.7488977) (-0.6207314,0.7484003) (-0.6335135,0.7477945) (-0.6463651,0.7470778)
(-0.659287,0.7462473) (0.5347303,0.7454273) (-0.6722796,0.7453001) (-0.6853436,0.7442333) (-0.6984798,0.7430438) (-0.7116888,0.7417285)
(0.5468202,0.7408139) (-0.7249713,0.7402841) (-0.5202127,0.7399148) (-0.7383281,0.7387073) (-0.75176,0.7369947) (0.5588343,0.7360976)
(-0.7652679,0.7351427) (-0.7788525,0.7331475) (0.5707707,0.7312792) (-0.7925148,0.7310054) (-0.8062557,0.7287124) (0.582628,0.7263593)
(-0.8200763,0.7262644) (-0.8339776,0.7236571) (0.5944044,0.7213386) (-0.8479606,0.7208862) (-0.8620265,0.717947) (0.6060983,0.7162177)
(-0.8761765,0.7148348) (-0.8904118,0.7115447) (0.6177081,0.7109975) (-0.9047338,0.7080714) (-0.5090926,0.7076041) (0.6292322,0.7056786)
(-0.9191439,0.7044096) (-0.9336435,0.7005537) (0.6406689,0.7002617) (-0.9482343,0.6964977) (0.6520167,0.6947477) (-0.9629177,0.6922357)
(0.663274,0.6891372) (-0.9776956,0.687761) (0.6744393,0.6834311) (-0.9925698,0.6830671) (-1.0075423,0.6781469) (0.6855109,0.6776301)
(-0.4977465,0.6750299) (-1.022615,0.6729928) (0.6964875,0.6717351) (-1.0377902,0.6675972) (0.7073673,0.6657469) (-1.0530703,0.6619518)
(0.718149,0.6596662) (-1.0684577,0.6560478) (0.728831,0.653494) (-1.0839551,0.6498761) (0.7394118,0.6472311) (-1.0995654,0.643427)
(-0.4861094,0.6421501) (0.7498901,0.6408784) (-1.1152916,0.6366901) (0.7602642,0.6344367) (-1.131137,0.6296545) (0.7705328,0.627907)
(-1.1471052,0.6223083) (0.7806945,0.6212901) (-1.1632,0.6146393) (0.7907479,0.614587) (-0.4741495,0.6089212) (0.8006914,0.6077986)
(-1.1794256,0.6066338) (0.8105239,0.6009259) (-1.1957865,0.5982777) (0.8202439,0.5939697) (-1.2122877,0.5895555) (0.82985,0.5869311)
(-1.2289344,0.5804504) (0.8393409,0.579811) (-0.4618297,0.5752922) (0.8487154,0.5726105) (-1.2457327,0.5709446) (0.8579721,0.5653305)
(-1.2626889,0.5610183) (0.8671097,0.557972) (-1.2798104,0.5506502) (0.8761269,0.5505361) (0.8850225,0.5430238) (-0.4491063,0.5412027)
(-1.297105,0.5398171) (0.8937954,0.5354362) (-1.3145816,0.5284931) (0.9024441,0.5277742) (0.9109676,0.5200389) (-1.3322502,0.51665)
(0.9193647,0.5122315) (-0.4359268,0.5065799) (0.9276342,0.504353) (-1.3501219,0.5042563) (0.9357749,0.4964045) (-1.3682095,0.4912769)
(0.9437858,0.4883871) (0.9516657,0.4803019) (-1.3865274,0.4776724) (0.9594135,0.47215) (-0.4222277,0.4713352) (0.9670281,0.4639327)
(-1.4050923,0.4633982) (0.9745085,0.4556509) (-1.4239234,0.4484035) (0.9818537,0.4473059) (0.9890626,0.4388988) (-0.4079305,0.4353576)
(-1.4430433,0.4326299) (0.9961342,0.4304308) (1.0030676,0.421903) (-1.4624785,0.4160095) (1.0098617,0.4133167) (1.0165157,0.4046731)
(-0.3929358,0.3985057) (-1.482261,0.3984627) (1.0230287,0.3959733) (1.0293996,0.3872185) (-1.5024294,0.3798945) (1.0356277,0.3784099)
(1.041712,0.3695489) (1.0476517,0.3606366) (-0.3771145,0.3605938) (-1.5230312,0.3601901) (1.0534461,0.3516742) (1.0590942,0.342663)
(-1.5441263,0.3392083) (1.0645954,0.3336042) (1.0699488,0.3244992) (-0.3602929,0.3213684) (-1.5657915,0.3167708) (1.0751537,0.3153491)
(1.0802093,0.3061552) (1.0851151,0.2969189) (-1.5881288,0.292647) (1.0898702,0.2876413) (-0.3422264,0.2804674) (1.0944741,0.2783238)
(1.0989261,0.2689677) (-1.6112777,0.266527) (1.1032256,0.2595743) (1.1073719,0.2501448) (1.1113646,0.2406806) (-1.6354392,0.2379757)
(-0.3225472,0.2373381) (1.115203,0.231183) (1.1188866,0.2216534) (1.1224149,0.2120929) (-1.6609219,0.2063412) (1.1257875,0.2025031)
(1.1290038,0.1928851) (-0.3006498,0.1910536) (1.1320634,0.1832403) (1.1349659,0.1735701) (-1.6882463,0.1705524) (1.1377109,0.1638759)
(1.140298,0.1541589) (1.1427268,0.1444204) (-0.2753739,0.1398015) (1.144997,0.134662) (-1.7184361,0.1285643) (1.1471083,0.1248848)
(1.1490604,0.1150904) (1.1508531,0.1052799) (1.1524859,0.0954549) (1.1539589,0.0856165) (-0.2437266,0.0787957) (1.1552717,0.0757663)
(-1.7542101,0.0751208) (1.1564241,0.0659056) (1.157416,0.0560358) (1.1582474,0.0461582) (1.1589179,0.0362741) (1.1594276,0.026385)
(1.1597764,0.0164923) (1.1599642,0.0065973) (1.1599911,-0.0032987) (1.1598569,-0.0131941) (1.1595618,-0.0230878) (1.1591057,-0.0329782)
(1.1584887,-0.0428641) (1.157711,-0.052744) (1.1567726,-0.0626166) (1.1556736,-0.0724805) (1.1544143,-0.0823344) (1.1529947,-0.0921768)
(1.1514151,-0.1020065) (1.1496757,-0.1118219) (1.1477767,-0.1216219) (1.1457185,-0.131405) (1.1435012,-0.1411698) (1.1411252,-0.150915)
(1.1385908,-0.1606393) (1.1358985,-0.1703413) (1.1330484,-0.1800197) (1.1300411,-0.1896731) (1.126877,-0.1993001) (1.1235565,-0.2088995)
(1.12008,-0.2184699) (1.1164481,-0.22801) (1.1126612,-0.2375184) (1.1087199,-0.2469939) (1.1046247,-0.2564351) (1.1003762,-0.2658407)
(1.095975,-0.2752094) (1.0914217,-0.2845399) (1.0867169,-0.2938309) (1.0818613,-0.3030811) (1.0768554,-0.3122892) (1.0717006,-0.321454)
(1.0663953,-0.3305758) (1.060944,-0.3396389) (1.0553764,-0.3487176) (1.0493442,-0.3575447) (1.0448489,-0.366319) (1.0316463,-0.3728236)
(1.0404095,-0.3810686) (1.0117278,-0.3819783) (0.9919129,-0.391032) (1.0369669,-0.3983569) (0.972174,-0.4000621) (0.952509,-0.4090706)
(1.0331551,-0.416035) (0.9329154,-0.4180597) (0.9133907,-0.4270313) (1.0289545,-0.4342549) (0.8939321,-0.4359877) (0.8745367,-0.4449311)
(1.02434,-0.4530497) (0.8552013,-0.4538636) (0.8359228,-0.4627875) (0.8166975,-0.471705) (1.0192826,-0.4724591) (0.7975218,-0.4806186)
(0.7783915,-0.4895304) (1.0137497,-0.4925286) (0.7593025,-0.4984427) (0.7402502,-0.5073577) (1.0077038,-0.5133106) (0.7212297,-0.5162777)
(0.7022361,-0.5252048) (0.6832638,-0.5341409) (1.0011013,-0.5348661) (0.6643072,-0.543088) (0.6453603,-0.5520479) (0.9938915,-0.5572673)
(0.6264167,-0.5610222) (0.6074698,-0.5700124) (0.5885127,-0.5790196) (0.9860138,-0.5806001) (0.5695382,-0.588045) (0.5505388,-0.5970894)
(0.9773956,-0.6049691) (0.5315066,-0.6061532) (0.5124336,-0.6152368) (0.4933116,-0.6243402) (0.9679474,-0.6305034) (0.4741319,-0.6334632)
(0.4548858,-0.6426052) (0.4355642,-0.6517654) (0.9575573,-0.6573668) (0.416158,-0.6609428) (0.3966574,-0.6701361) (0.3770529,-0.6793436)
(0.9460806,-0.6857723) (0.3573344,-0.6885636) (0.3374915,-0.697794) (0.3175137,-0.7070325) (0.9333242,-0.7160072) (0.2973901,-0.7162765)
(0.2771093,-0.7255234) (0.2566596,-0.7347701) (0.2360288,-0.7440135) (0.919018,-0.7484779) (0.2152044,-0.7532502) (0.1941729,-0.7624766)
(0.1729204,-0.7716889) (0.1514323,-0.7808831) (0.90276,-0.7837966) (0.129693,-0.790055) (0.107686,-0.7992) (0.0853938,-0.8083134)
(0.0627975,-0.8173902) (0.8838933,-0.8229767) (0.0398767,-0.8264251) (0.0166096,-0.8354124) (-0.0070278,-0.8443462) (-0.0310615,-0.8532202)
(-0.0555203,-0.8620274) (0.8611728,-0.8679682) (-0.080436,-0.8707606) (-0.1058438,-0.879412) (-0.1317835,-0.887973) (-0.1583,-0.8964343)
(-0.1854444,-0.9047858) (-0.2132758,-0.9130163) (-0.2418627,-0.9211133) (0.8314257,-0.9238306) (-0.271286,-0.929063) (-0.3016423,-0.9368496)
(-0.333049,-0.9444548) (-0.3656513,-0.9518577) (-0.3996335,-0.9590332) (-0.4352357,-0.9659513) (-0.4727824,-0.9725744) (-0.5127334,-0.9788542)
(-0.5557835,-0.9847255) (-0.6030854,-0.9900932) (-0.6568649,-0.9948026) (-0.7229179,-0.9985336)};
\end{axis}
\end{tikzpicture}
